Accelerating Crystal Structure Prediction Using Data-Derived Potentials: High-Pressure Binary Hydrides

Crystal structures can be predicted from first-principles using ab initio random structure searching AIRSS and density functional theory (DFT). AIRSS provides a method to sample the potential energy landscape and DFT provides a robust and accurate description of that landscape. Classical interatomic potentials can describe energy landscapes at a significantly lower computational cost, typically at the expense of robustness and accuracy. Modern machine-learning interatomic potentials offer a compromise, with greater robustness and accuracy than classical potentials at a fraction of the computational cost of DFT. In this work, we use Ephemeral Data-Derived Potentials EDDPs to perform accelerated AIRSS calculations for the binary hydrides at 100 GPa. Since the training data is generated iteratively using AIRSS, the searches can be performed with no prior knowledge of hydrides. These potentials allow for more diverse searches, sampling a wider range of compositions, larger unit cells, and orders-of-magnitude more structures. In addition to recovering many of the known structures, the searches reveal structures such as the hydrogen-rich phases of H$_{22}$(BrH), H$_{23}$Pb, and H$_{32}$Mg, supermolecular phases of H$_{25}$Cs and H$_{26}$Rn, and many substoichiometric variants of known hydrides. Our results indicate that using the current generation of pretrained universal MLIPs to search for novel high-pressure hydrides is less effective due to model instabilities or markedly slower inference speeds and highlight the necessity of generating new, targeted data to drive further discoveries.

==> (inline-0) <==
\begin{tabular}{lllp{0.5\linewidth}l}
    \hline\hline
    Formula & Spacegroup & n.\ form & X ($\Delta H$ [meV/atom]) & Heavy atom Spacegroup \\
    HX                                 & $Pm\overline{3}m$                  & 2                                  & K, Na                                                            & $Pm\overline{3}m$                  \\
    HX                                 & $Pm\overline{3}m$                  & 1                                  & Nd, Pr, Sm (2), Sr (12)                                          & $Pm\overline{3}m$                  \\
    H$_{8}$X$_{3}$                     & $P2/m$                             & 1                                  & Rh (8)                                                           & $Pm\overline{3}m$                  \\
    H$_{8}$X$_{3}$                     & $Pm\overline{3}m$                  & 1                                  & Ru (9), Fe (14)                                                  & $Pm\overline{3}m$                  \\
    H$_{14}$X$_{5}$                    & $P2/m$                             & 1                                  & Co (9)                                                           & $Pm\overline{3}m$                  \\
    H$_{17}$X$_{6}$                    & $P2/m$                             & 1                                  & Rh, Co (2), Ir (4)                                               & $Pm\overline{3}m$                  \\
    H$_{3}$X                           & $Pm\overline{3}m$                  & 1                                  & Fe (5), Co (6), Ru (12)                                          & $Pm\overline{3}m$                  \\
    H$_{11}$X$_{3}$                    & $P4/mmm$                           & 1                                  & Mn (3)                                                           & $Pm\overline{3}m$                  \\
    H$_{16}$X$_{3}$                    & $C2/m$                             & 1                                  & Na (6)                                                           & $Pm\overline{3}m$                  \\
    H$_{25}$X                          & $Fm\overline{3}c$                  & 2                                  & Cs                                                               & $Pm\overline{3}m$                  \\
    H$_{25}$X                          & $R\overline{3}$                    & 2                                  & Kr (8)                                                           & $Pm\overline{3}m$                  \\
    H$_{25}$X                          & $R3$                               & 2                                  & Rn (6)                                                           & $Pm\overline{3}m$                  \\
    H$_{26}$X                          & $Iba2$                             & 2                                  & Rn, Xe, Kr (3)                                                   & $Pm\overline{3}m$                  \\
    H$_{26}$X                          & $P1$                               & 2                                  & Xe (7), Rn (8), Kr (9)                                           & $Pm\overline{3}m$                  \\
    & & & & \\
    H$_{31}$X$_{8}$                    & $R3$                               & 1                                  & Tm, Er (3), Yb (4), Ho (6)                                       & $Pm\overline{3}n$                  \\
    H$_{19}$X$_{4}$                    & $P\overline{4}3n$                  & 2                                  & Er, Gd, Tm, Dy (4), Tb (4), Eu (8)                               & $Pm\overline{3}n$                  \\
    H$_{5}$X                           & $Pm\overline{3}n$                  & 8                                  & Dy, Er, Gd, Ho, La, Tb, Tm, Eu (2), Sm (8)                       & $Pm\overline{3}n$                  \\
    H$_{11}$X$_{2}$                    & $R\overline{3}c$                   & 4                                  & Dy, Er (12)                                                      & $Pm\overline{3}n$                  \\
    H$_{11}$X$_{2}$                    & $R3c$                              & 4                                  & Eu, Dy (2), Ho (4), Er (4), Gd (6), Tm (12)                      & $Pm\overline{3}n$                  \\
    H$_{23}$X$_{4}$                    & $Pm\overline{3}n$                  & 2                                  & Tb (1), Eu (7), Ho (8), Er (9), Gd (10), Sm (12)                 & $Pm\overline{3}n$                  \\
    & & & & \\

    \hline \hline
  \end{tabular}
\begin{tabular}{lllp{0.5\linewidth}l}
    \hline\hline
    Formula & Spacegroup & n.\ form & X ($\Delta H$ [meV/atom]) & Heavy atom Spacegroup \\

    HX$_{3}$                           & $C2/c$                             & 2                                  & Pd, Yb (3), Er (12)                                              & $Fm\overline{3}m$                  \\
    H$_{2}$X$_{5}$                     & $C2/m$                             & 1                                  & Pd                                                               & $Fm\overline{3}m$                  \\
    HX$_{2}$                           & $R\overline{3}m$                   & 1                                  & Ag, Pt, Os (7), Pd (9), Ni (9)                                   & $Fm\overline{3}m$                  \\
    HX$_{2}$                           & $I4_1/amd$                         & 2                                  & Er, Yb, Pd (7), Tm (13), Lu (13)                                 & $Fm\overline{3}m$                  \\
    HX                                 & $Immm$                             & 1                                  & Ta (8), Nb (14)                                                  & $Fm\overline{3}m$                  \\
    HX                                 & $Fm\overline{3}m$                  & 1                                  & Co, Tm, Sc, Ru, Rh, Pd, Y, Os, Lu, Li, La, Fe, Cu, Ni, Yb, Er, Ti (6), Pt (8) & $Fm\overline{3}m$                  \\
    H$_{2}$X                           & $Fm\overline{3}m$                  & 2                                  & V                                                                & $Fm\overline{3}m$                  \\
    H$_{5}$X$_{2}$                     & $I4_1/amd$                         & 2                                  & Sc (8), Ti (8)                                                   & $Fm\overline{3}m$                  \\
    H$_{5}$X$_{2}$                     & $P4_2/mcm$                         & 2                                  & Ti, Sc (1), V (7), Nb (8)                                        & $Fm\overline{3}m$                  \\
    H$_{8}$X$_{3}$                     & $Immm$                             & 1                                  & Sc, Lu (4)                                                       & $Fm\overline{3}m$                  \\
    H$_{11}$X$_{4}$                    & $I\overline{4}2m$                  & 1                                  & Ti (11)                                                          & $Fm\overline{3}m$                  \\
    H$_{11}$X$_{4}$                    & $I4/mmm$                           & 1                                  & Ti (2), Sc (2)                                                   & $Fm\overline{3}m$                  \\
    H$_{11}$X$_{4}$                    & $P\overline{4}3m$                  & 1                                  & Ti (9)                                                           & $Fm\overline{3}m$                  \\
    H$_{14}$X$_{5}$                    & $I4/m$                             & 1                                  & Lu, Sc, Ti                                                       & $Fm\overline{3}m$                  \\
    H$_{20}$X$_{7}$                    & $C2$                               & 1                                  & Ti, Sc (7)                                                       & $Fm\overline{3}m$                  \\
    H$_{20}$X$_{7}$                    & $R\overline{3}$                    & 1                                  & Ti (6), Nb (11)                                                  & $Fm\overline{3}m$                  \\
    H$_{20}$X$_{7}$                    & $R3$                               & 1                                  & Ti (4), Sc (11)                                                  & $Fm\overline{3}m$                  \\
    H$_{3}$X                           & $Fm\overline{3}m$                  & 2                                  & Er, Y                                                            & $Fm\overline{3}m$                  \\
    H$_{3}$X                           & $Fm\overline{3}m$                  & 1                                  & Lu, Sc, Ti, Tm, Yb, Er, Ho (14)                                  & $Fm\overline{3}m$                  \\
    H$_{4}$X                           & $R\overline{3}m$                   & 2                                  & Ta (8), Nb (13)                                                  & $Fm\overline{3}m$                  \\
    H$_{8}$X                           & $Fm\overline{3}m$                  & 1                                  & Eu, Gd, Nd, Pm, Sm, Ho (7), Tb (7), Dy (8), Er (13), Pr (14)     & $Fm\overline{3}m$                  \\
    H$_{33}$X$_{4}$                    & $Cm$                               & 1                                  & Nd (8), Pm (10), Eu (11), Gd (14)                                & $Fm\overline{3}m$                  \\
    H$_{33}$X$_{4}$                    & $P\overline{4}3m$                  & 1                                  & Nd (2), Pm (3), Sm (4), Eu (5), Gd (8), Pr (8), Tb (9), Dy (11), Ho (13) & $Fm\overline{3}m$                  \\
    H$_{25}$X$_{3}$                    & $C2/c$                             & 2                                  & Nd, Pm (3), Sm (3), Eu (5), Pr (5), Tb (10), Dy (13)             & $Fm\overline{3}m$                  \\
    H$_{17}$X$_{2}$                    & $Ibam$                             & 2                                  & Nd (7), Pr (7), Pm (9), Sm (10), Eu (12)                         & $Fm\overline{3}m$                  \\
    H$_{17}$X$_{2}$                    & $P\overline{4}m2$                  & 1                                  & Nd (5), Pr (5), Pm (8), Sm (9), Eu (11), Tb (13), Gd (14)        & $Fm\overline{3}m$                  \\
    H$_{26}$X$_{3}$                    & $Imm2$                             & 1                                  & Pr (3), Nd (7)                                                   & $Fm\overline{3}m$                  \\
    H$_{35}$X$_{4}$                    & $Cm$                               & 1                                  & Pr (3), Nd (8), Pm (12)                                          & $Fm\overline{3}m$                  \\
    H$_{9}$X                           & $F\overline{4}3m$                  & 1                                  & Pr, Nd (10), Pm (14)                                             & $Fm\overline{3}m$                  \\
    & & & & \\
    H$_{4}$X                           & $I4_1/a$                           & 4                                  & Ar (15)                                                          & $Fd\overline{3}m$                  \\
    & & & & \\

    \hline \hline
  \end{tabular}
\begin{tabular}{lllp{0.5\linewidth}l}
    \hline\hline
    Formula & Spacegroup & n.\ form & X ($\Delta H$ [meV/atom]) & Heavy atom Spacegroup \\

    H$_{3}$X                           & $I\overline{4}3d$                  & 8                                  & Ta, Nb (3)                                                       & $I\overline{4}3d$                  \\
    H$_{15}$X$_{4}$                    & $I\overline{4}3d$                  & 2                                  & Hf, Ti, Zr                                                       & $I\overline{4}3d$                  \\
    & & & & \\
    H$_{2}$X                           & $I4/mmm$                           & 1                                  & Hf, Zr                                                           & $Im\overline{3}m$                  \\
    H$_{3}$X                           & $Pm\overline{3}n$                  & 2                                  & Al                                                               & $Im\overline{3}m$                  \\
    H$_{6}$X                           & $Im\overline{3}m$                  & 1                                  & Tb (8), Eu (12)                                                  & $Im\overline{3}m$                  \\
    & & & & \\

    \hline \hline
  \end{tabular}
\begin{tabular}{lllp{0.5\linewidth}l}
    \hline\hline
    Formula & Spacegroup & n.\ form & X ($\Delta H$ [meV/atom]) & Heavy atom Spacegroup \\

    HX$_{3}$                           & $P6_3/m$                           & 2                                  & Ge (5)                                                           & $P6_3/m$                           \\
    & & & & \\
    H$_{4}$X$_{7}$                     & $C2/m$                             & 1                                  & Br, Cl                                                           & $P6/mmm$                           \\
    H$_{2}$X                           & $P\overline{3}m1$                  & 1                                  & Be                                                               & $P6/mmm$                           \\
    H$_{2}$X                           & $C2/m$                             & 1                                  & La (2)                                                           & $P6/mmm$                           \\
    H$_{2}$X                           & $P6/mmm$                           & 1                                  & Ba, Sr, La (4)                                                   & $P6/mmm$                           \\
    H$_{3}$X                           & $Cmmm$                             & 2                                  & Cs (12)                                                          & $P6/mmm$                           \\
    H$_{3}$X                           & $Pmma$                             & 2                                  & Cs, Rb (2)                                                       & $P6/mmm$                           \\
    H$_{4}$X                           & $P6/mmm$                           & 1                                  & I (4)                                                            & $P6/mmm$                           \\
    H$_{4}$X                           & $P1$                               & 2                                  & Kr (14)                                                          & $P6/mmm$                           \\
    H$_{4}$X                           & $Pmma$                             & 2                                  & Rn (5)                                                           & $P6/mmm$                           \\
    H$_{4}$X                           & $R32$                              & 3                                  & Rn (10)                                                          & $P6/mmm$                           \\
    H$_{4}$X                           & $Cm$                               & 2                                  & Rn, Xe                                                           & $P6/mmm$                           \\
    H$_{5}$X                           & $P\overline{1}$                    & 2                                  & Br                                                               & $P6/mmm$                           \\
    H$_{6}$X                           & $Pm$                               & 4                                  & Fe (5)                                                           & $P6/mmm$                           \\
    H$_{6}$X                           & $Imma$                             & 4                                  & Ru, Fe (6), Os (7)                                               & $P6/mmm$                           \\
    H$_{7}$X                           & $P6/mmm$                           & 2                                  & Mn                                                               & $P6/mmm$                           \\
    H$_{8}$X                           & $Imma$                             & 2                                  & Ba                                                               & $P6/mmm$                           \\
    H$_{9}$X                           & $Cccm$                             & 2                                  & K, Rb (2), Cs (8)                                                & $P6/mmm$                           \\
    H$_{11}$X                          & $P\overline{6}m2$                  & 1                                  & Cl, Br (7)                                                       & $P6/mmm$                           \\
    H$_{13}$X                          & $P6_3/mmc$                         & 2                                  & Na                                                               & $P6/mmm$                           \\
    & & & & \\
    HX$_{2}$                           & $P\overline{3}m1$                  & 1                                  & Cu, Eu, Mn, Os, Re, Tc                                           & $P6_3/mmc$                         \\
    HX                                 & $P6_3mc$                           & 2                                  & Pt                                                               & $P6_3/mmc$                         \\
    HX                                 & $P6_3/mmc$                         & 2                                  & Cr, Mn, Mo, Pm, Re, Tc, W, Pt (7), Ni (9)                        & $P6_3/mmc$                         \\
    H$_{3}$X$_{2}$                     & $C2/m$                             & 2                                  & Cr, Mo, W                                                        & $P6_3/mmc$                         \\
    H$_{3}$X$_{2}$                     & $P2_1/m$                           & 2                                  & W (12)                                                           & $P6_3/mmc$                         \\
    H$_{2}$X                           & $Pbcn$                             & 4                                  & Pt                                                               & $P6_3/mmc$                         \\
    H$_{2}$X                           & $P6_3mc$                           & 2                                  & Ta                                                               & $P6_3/mmc$                         \\
    H$_{2}$X                           & $P6_3/mmc$                         & 2                                  & H, Ca, Er, Ho, Tm, Yb                                            & $P6_3/mmc$                         \\
    H$_{4}$X                           & $P\overline{6}m2$                  & 2                                  & Ta                                                               & $P6_3/mmc$                         \\
    H$_{6}$X                           & $P6_3/mmc$                         & 2                                  & Pb (5)                                                           & $P6_3/mmc$                         \\
    H$_{6}$X                           & $P1$                               & 2                                  & Pb (6), Sn (14)                                                  & $P6_3/mmc$                         \\
    H$_{7}$X                           & $C2/c$                             & 2                                  & Er (3), Dy (3), Tm (5), Y (7), Eu (9), Gd (9)                    & $P6_3/mmc$                         \\
    H$_{7}$X                           & $Cc$                               & 2                                  & Y (3)                                                            & $P6_3/mmc$                         \\
    H$_{31}$X$_{4}$                    & $Cm$                               & 1                                  & Er (1), Pr (3)                                                   & $P6_3/mmc$                         \\
    H$_{8}$X                           & $P6_3mc$                           & 2                                  & Dy, Ho, Pr, Tb, Eu (2), Sm (3), Pm (5), Gd (5), Nd (6), Er (6), Ce (8) & $P6_3/mmc$                         \\
    H$_{17}$X$_{2}$                    & $P\overline{6}m2$                  & 1                                  & Nd (15)                                                          & $P6_3/mmc$                         \\
    H$_{26}$X$_{3}$                    & $P321$                             & 2                                  & Ce (1)                                                           & $P6_3/mmc$                         \\
    H$_{9}$X                           & $Cmc2_1$                           & 2                                  & La, Na, K (9)                                                    & $P6_3/mmc$                         \\
    H$_{9}$X                           & $P6_3/mmc$                         & 2                                  & Ce, Pr, Nd (7), Sm (9)                                           & $P6_3/mmc$                         \\
    H$_{9}$X                           & $P6_3/m$                           & 2                                  & Y, Lu (5)                                                        & $P6_3/mmc$                         \\
    & & & & \\

    \hline \hline
  \end{tabular}
\begin{tabular}{lllp{0.5\linewidth}l}
    \hline\hline
    Formula & Spacegroup & n.\ form & X ($\Delta H$ [meV/atom]) & Heavy atom Spacegroup \\

    HX$_{2}$                           & $C2/m$                             & 2                                  & Pm                                                               & $P\overline{3}m1$                  \\
    HX$_{2}$                           & $C2/m$                             & 1                                  & Dy, Gd, Ho, Ta, Tb, Er (7)                                       & $P\overline{3}m1$                  \\
    H$_{3}$X                           & $Cm$                               & 2                                  & Pb (6)                                                           & $P\overline{3}m1$                  \\
    H$_{7}$X                           & $P\overline{3}m1$                  & 2                                  & Tc, Re (12)                                                      & $P\overline{3}m1$                  \\
    & & & & \\
    HX                                 & $R\overline{3}m$                   & 1                                  & Nb, Ta                                                           & $R\overline{3}m$                   \\
    H$_{7}$X$_{3}$                     & $P2_1/m$                           & 2                                  & Nb, Ta, V                                                        & $R\overline{3}m$                   \\
    H$_{5}$X$_{2}$                     & $R\overline{3}m$                   & 1                                  & Er (6), Tb (7), Dy (12)                                          & $R\overline{3}m$                   \\
    H$_{8}$X                           & $R32$                              & 1                                  & Er, Ho, Dy (2), Tb (3), Tm (4), Yb (6)                           & $R\overline{3}m$                   \\
    & & & & \\
    H$_{11}$X$_{2}$                    & $Cc$                               & 4                                  & H, Ca, Sr (12)                                                   & $R\overline{3}c$                   \\
    & & & & \\

    \hline \hline
  \end{tabular}
\begin{tabular}{lllp{0.5\linewidth}l}
    \hline\hline
    Formula & Spacegroup & n.\ form & X ($\Delta H$ [meV/atom]) & Heavy atom Spacegroup \\

    HX$_{2}$                           & $P4/mmm$                           & 1                                  & Sm, Lu (5), Pd (8)                                               & $P4/mmm$                           \\
    H$_{6}$X                           & $P4/mmm$                           & 1                                  & Ba (8)                                                           & $P4/mmm$                           \\
    H$_{7}$X                           & $P4/nmm$                           & 2                                  & Cs                                                               & $P4/mmm$                           \\
    H$_{9}$X                           & $Pm$                               & 1                                  & Mn (13)                                                          & $P4/mmm$                           \\
    & & & & \\
    H$_{2}$X                           & $P4/mbm$                           & 4                                  & Li (9)                                                           & $P4/mbm$                           \\
    & & & & \\
    HX$_{2}$                           & $P4/nmm$                           & 2                                  & S (3)                                                            & $P4/nmm$                           \\
    HX                                 & $P4/nmm$                           & 2                                  & Sm (6)                                                           & $P4/nmm$                           \\
    H$_{2}$X                           & $P4/nmm$                           & 2                                  & Ti, Rh (5)                                                       & $P4/nmm$                           \\
    H$_{4}$X                           & $P4/nmm$                           & 2                                  & Cr                                                               & $P4/nmm$                           \\
    & & & & \\

    \hline \hline
  \end{tabular}
\begin{tabular}{lllp{0.5\linewidth}l}
    \hline\hline
    Formula & Spacegroup & n.\ form & X ($\Delta H$ [meV/atom]) & Heavy atom Spacegroup \\

    H$_{7}$X$_{3}$                     & $I4cm$                             & 2                                  & Pm (13)                                                          & $I4cm$                             \\
    & & & & \\
    H$_{13}$X$_{3}$                    & $I\overline{4}m2$                  & 1                                  & Cs                                                               & $I\overline{4}m2$                  \\
    & & & & \\
    HX$_{2}$                           & $I4/mmm$                           & 1                                  & Nd                                                               & $I4/mmm$                           \\
    HX                                 & $I4/mmm$                           & 1                                  & Hf, Ti, Zr (4), Ta (8)                                           & $I4/mmm$                           \\
    H$_{2}$X                           & $I4/mmm$                           & 2                                  & Co, Mn, Ni, Fe (2)                                               & $I4/mmm$                           \\
    H$_{5}$X$_{2}$                     & $Ibam$                             & 2                                  & Ti (8)                                                           & $I4/mmm$                           \\
    H$_{13}$X$_{5}$                    & $I4/m$                             & 1                                  & Ti, Sc, Nb (13)                                                  & $I4/mmm$                           \\
    H$_{4}$X                           & $I4/mmm$                           & 2                                  & H, Ca, Ce, Gd (8)                                                & $I4/mmm$                           \\
    H$_{4}$X                           & $I4/mmm$                           & 1                                  & Dy, Er, Gd, Ho, Pr, Yb, Tb (3), Pm (4), Tm (4), Eu (8), Nd (9), Sm (13) & $I4/mmm$                           \\
    H$_{13}$X$_{3}$                    & $I4/mmm$                           & 1                                  & Fe                                                               & $I4/mmm$                           \\
    H$_{5}$X                           & $I4/mmm$                           & 2                                  & Fe (4)                                                           & $I4/mmm$                           \\
    H$_{6}$X                           & $Ccce$                             & 2                                  & Fe (3)                                                           & $I4/mmm$                           \\
    H$_{8}$X                           & $I422$                             & 1                                  & Li (10)                                                          & $I4/mmm$                           \\
    H$_{23}$X                          & $C2/m$                             & 1                                  & Ba, K, Rb, Sr (2), La (2)                                        & $I4/mmm$                           \\
    H$_{24}$X                          & $Cm$                               & 1                                  & Rb (2)                                                           & $I4/mmm$                           \\
    & & & & \\
    H$_{3}$X                           & $I4_1/amd$                         & 2                                  & Rb (2), Cs (3)                                                   & $I4_1/amd$                         \\
    H$_{4}$X                           & $I4_1/a$                           & 2                                  & Si, Ar (15)                                                      & $I4_1/amd$                         \\
    H$_{23}$X                          & $Cc$                               & 2                                  & Br (4), Cl (5)                                                   & $I4_1/amd$                         \\
    & & & & \\

    \hline \hline
  \end{tabular}
\begin{tabular}{lllp{0.5\linewidth}l}
    \hline\hline
    Formula & Spacegroup & n.\ form & X ($\Delta H$ [meV/atom]) & Heavy atom Spacegroup \\

    H$_{3}$X                           & $P2_12_12_1$                       & 4                                  & Cl, Br                                                           & $P2_12_12_1$                       \\
    & & & & \\
    H$_{6}$X                           & $Pmn2_1$                           & 2                                  & Kr (12)                                                          & $Pmmn$                             \\
    H$_{12}$X                          & $P2_1/m$                           & 2                                  & Ba                                                               & $Pmmn$                             \\
    & & & & \\
    H$_{2}$X                           & $P2_12_12_1$                       & 4                                  & Ar (11), Kr (13)                                                 & $Pnma$                             \\
    H$_{2}$X                           & $Pnma$                             & 4                                  & Cr, Dy, Mg, Mo, Nb, V, Ta (1), Pm (1), Kr (7), Ar (11), Xe (14)  & $Pnma$                             \\
    & & & & \\

    \hline \hline
  \end{tabular}
\begin{tabular}{lllp{0.5\linewidth}l}
    \hline\hline
    Formula & Spacegroup & n.\ form & X ($\Delta H$ [meV/atom]) & Heavy atom Spacegroup \\

    H$_{2}$X                           & $Amm2$                             & 4                                  & Cs (7)                                                           & $Amm2$                             \\
    & & & & \\
    HX                                 & $Cmcm$                             & 2                                  & Cl, Cs, Dy, Er, Gd, Ho, Rb, Sm, Tb, Eu (12)                      & $Cmcm$                             \\
    H$_{2}$X                           & $Cmc2_1$                           & 2                                  & Ar (15)                                                          & $Cmcm$                             \\
    H$_{2}$X                           & $Cmcm$                             & 2                                  & At, I, Ar (13), Kr (14)                                          & $Cmcm$                             \\
    H$_{2}$X                           & $P2_1/c$                           & 4                                  & Rh                                                               & $Cmcm$                             \\
    H$_{5}$X$_{2}$                     & $Cmcm$                             & 2                                  & Co (14)                                                          & $Cmcm$                             \\
    H$_{3}$X                           & $C2/c$                             & 2                                  & Cl (10)                                                          & $Cmcm$                             \\
    H$_{3}$X                           & $Pnma$                             & 4                                  & Dy (10)                                                          & $Cmcm$                             \\
    H$_{3}$X                           & $Cmcm$                             & 4                                  & Rh (12)                                                          & $Cmcm$                             \\
    H$_{3}$X                           & $Cmcm$                             & 2                                  & Dy, La, Na, Eu, Tb (3), Ho (6), Gd (12)                          & $Cmcm$                             \\
    H$_{4}$X                           & $Cmcm$                             & 2                                  & Eu, Mg, Nd, Sm, Sr, Tb, Pr, Gd (2), Dy (2), Ho (7), Pm (7)       & $Cmcm$                             \\
    H$_{5}$X                           & $Cmcm$                             & 2                                  & K, Rb                                                            & $Cmcm$                             \\
    H$_{9}$X                           & $Cc$                               & 2                                  & Li (5)                                                           & $Cmcm$                             \\
    H$_{9}$X                           & $Ama2$                             & 2                                  & Rb, Cs (4)                                                       & $Cmcm$                             \\
    H$_{11}$X                          & $Cmc2_1$                           & 2                                  & K, Rb (7)                                                        & $Cmcm$                             \\
    & & & & \\
    H$_{4}$X                           & $Cmmm$                             & 2                                  & At (8)                                                           & $Cmmm$                             \\
    & & & & \\
    H$_{9}$X                           & $Cm$                               & 2                                  & Br (6)                                                           & $Cmme$                             \\
    & & & & \\

    \hline \hline
  \end{tabular}
\begin{tabular}{lllp{0.5\linewidth}l}
    \hline\hline
    Formula & Spacegroup & n.\ form & X ($\Delta H$ [meV/atom]) & Heavy atom Spacegroup \\

    H$_{2}$X                           & $Fddd$                             & 2                                  & Tb (14)                                                          & $Fddd$                             \\
    & & & & \\

    \hline \hline
  \end{tabular}
\begin{tabular}{lllp{0.5\linewidth}l}
    \hline\hline
    Formula & Spacegroup & n.\ form & X ($\Delta H$ [meV/atom]) & Heavy atom Spacegroup \\

    H$_{11}$X                          & $Imm2$                             & 1                                  & K (2)                                                            & $Immm$                             \\
    & & & & \\
    H$_{2}$X                           & $Ibam$                             & 4                                  & Br                                                               & $Ibam$                             \\
    & & & & \\
    H$_{2}$X                           & $Imma$                             & 2                                  & Tb, Eu (6), Dy (8)                                               & $Imma$                             \\
    H$_{3}$X                           & $C2/m$                             & 2                                  & Rb                                                               & $Imma$                             \\
    H$_{4}$X                           & $C2/c$                             & 2                                  & Ar                                                               & $Imma$                             \\
    H$_{4}$X                           & $Imma$                             & 2                                  & Ar (7)                                                           & $Imma$                             \\
    & & & & \\

    \hline \hline
  \end{tabular}
\begin{tabular}{lllp{0.5\linewidth}l}
    \hline\hline
    Formula & Spacegroup & n.\ form & X ($\Delta H$ [meV/atom]) & Heavy atom Spacegroup \\

    H$_{3}$X                           & $P1$                               & 8                                  & S (8)                                                            & $Pm$                               \\
    & & & & \\
    H$_{2}$X                           & $P2_1/m$                           & 2                                  & Eu, Gd, Tb (14)                                                  & $P2_1/m$                           \\
    H$_{5}$X$_{2}$                     & $P2_1/m$                           & 2                                  & Rh                                                               & $P2_1/m$                           \\
    H$_{7}$X                           & $P21$                              & 2                                  & Cl (1), Br (6)                                                   & $P2_1/m$                           \\
    & & & & \\

    \hline \hline
  \end{tabular}
\begin{tabular}{lllp{0.5\linewidth}l}
    \hline\hline
    Formula & Spacegroup & n.\ form & X ($\Delta H$ [meV/atom]) & Heavy atom Spacegroup \\

    H$_{11}$X$_{3}$                    & $P1$                               & 2                                  & Br (3)                                                           & $Cm$                               \\
    & & & & \\
    H$_{3}$X$_{5}$                     & $C2/m$                             & 1                                  & S                                                                & $C2/m$                             \\
    H$_{8}$X$_{3}$                     & $P\overline{1}$                    & 1                                  & Ir                                                               & $C2/m$                             \\
    H$_{14}$X$_{5}$                    & $P1$                               & 1                                  & Ir                                                               & $C2/m$                             \\
    H$_{10}$X$_{3}$                    & $C2/m$                             & 1                                  & Gd, Eu (4), Ho (6)                                               & $C2/m$                             \\
    H$_{7}$X$_{2}$                     & $P1$                               & 3                                  & Ru                                                               & $C2/m$                             \\
    H$_{8}$X                           & $C2/m$                             & 2                                  & K (10)                                                           & $C2/m$                             \\
    H$_{16}$X                          & $C2/m$                             & 1                                  & Li (12)                                                          & $C2/m$                             \\
    H$_{17}$X                          & $C2/m$                             & 2                                  & Ar (7), Kr (8)                                                   & $C2/m$                             \\
    H$_{32}$X                          & $P\overline{1}$                    & 1                                  & Na, H (5), Ca (5), Mg (7), Yb (7), Li (13), Tm (14)              & $C2/m$                             \\
    & & & & \\
    H$_{2}$X                           & $C2/c$                             & 4                                  & Cl, Eu (9), Gd (9)                                               & $C2/c$                             \\
    H$_{7}$X$_{2}$                     & $C2/c$                             & 2                                  & Pm, Sm, Eu                                                       & $C2/c$                             \\
    H$_{10}$X                          & $C2/c$                             & 2                                  & Li (14)                                                          & $C2/c$                             \\
    H$_{24}$X                          & $C2/c$                             & 2                                  & H, Ca, Sr, Yb, La (3), K (3), Tm (6), Y (7), Er (11)             & $C2/c$                             \\
    & & & & \\

    \hline \hline
  \end{tabular}
\begin{tabular}{lllp{0.5\linewidth}l}
    \hline\hline
    Formula & Spacegroup & n.\ form & X ($\Delta H$ [meV/atom]) & Heavy atom Spacegroup \\

    H$_{11}$X$_{2}$                    & $P1$                               & 4                                  & Ba (8)                                                           & $P1$                               \\
    & & & & \\
    H$_{9}$X$_{4}$                     & $P\overline{1}$                    & 1                                  & Eu (10)                                                          & $P\overline{1}$                    \\
    H$_{7}$X$_{2}$                     & $P1$                               & 2                                  & Ru (6)                                                           & $P\overline{1}$                    \\
    H$_{17}$X                          & $P\overline{1}$                    & 2                                  & Ar, Kr, Li (8), Na (11)                                          & $P\overline{1}$                    \\
    H$_{42}$X                          & $P\overline{1}$                    & 2                                  & Mg (8), Na (9), Yb (13), Li (14)                                 & $P\overline{1}$                    \\

    \hline \hline
  \end{tabular}

==> (inline-1) <==
\begin{verbatim}
Ag-1-H13X4-I4m                             100.00    16.799   -4357.670   0.741   0.749 -    1 H13Ag4             I4/m           1
Ag-1-H11X3-P4mmm                            99.99    54.829  -13089.610   0.712   0.719 -    1 H11Ag3             P4/mmm         2
Ag-2-H19X4-P-43n                            99.99    90.359  -17509.536   0.693   0.699 -    2 H19Ag4             P-43n          1
Ag-2-H3X2-C2m                               99.77    14.303   -4335.190   0.662   0.675 -    2 H3Ag2              C2/m           2
Ag-1-H3X5-C2m                              100.00    64.667  -21617.747   0.604   0.624 -    1 H3Ag5              C2/m           2
Ag-1-H11X4-I4mmm                            99.99    35.189   -8703.373   0.609   0.617 -    1 H11Ag4             I4/mmm         4
Ag-2-H23X4-Pm-3n                            99.98   197.220  -35129.740   0.570   0.575 -    2 H23Ag4             Pm-3n          1
Ag-1-H19X7-P-1                             100.05    57.493  -15229.841   0.564   0.573 -    1 H19Ag7             P-1            1
Ag-1-H10X3-C2m                             100.00    14.586   -3269.812   0.510   0.518 -    1 H10Ag3             C2/m           1
Ag-2-H15X4-I-43d                           100.00    80.691  -17461.558   0.480   0.487 -    2 H15Ag4             I-43d          1
Ag-1-H35X4-P-43m                           100.00    28.752   -4431.730   0.455   0.458 -    1 H35Ag4             P-43m          1
Ag-1-H13X6-C2m                              99.99    51.513  -13033.957   0.419   0.429 -    1 H13Ag6             C2/m           1
Ag-1-H19X3-Imm2                             99.96    73.037  -13199.852   0.424   0.428 -    1 H19Ag3             Imm2           1
Ag-1-H13X5-I4m                              99.97    88.674  -21752.844   0.374   0.383 -    1 H13Ag5             I4/mmm         1
Ag-1-H33X4-I-42m                           100.03    57.662   -8851.863   0.366   0.369 -    1 H33Ag4             I-42m          2
Ag-1-H8X3-P1                               100.00    27.324   -6527.295   0.354   0.363 -    1 H8Ag3              Cm             5
Ag-1-H14X5-P1                              100.07    92.436  -21766.818   0.340   0.348 -    1 H14Ag5             P1             3
Ag-1-H16X3-C2m                              99.78    34.727   -6580.837   0.337   0.342 -    1 H16Ag3             C2/m           3
Ag-1-H20X7-R-3                             100.24   130.313  -30479.124   0.331   0.339 -    1 H20Ag7             R-3            3
Ag-1-H5X2-C2m                              100.00    17.347   -4349.439   0.316   0.325 -    1 H5Ag2              Fmmm           9
Ag-2-H7X3-I4cm                             100.03   103.240  -26083.273   0.315   0.325 -    2 H7Ag3              I4cm           3
Ag-2-H13X3-C2c                             100.01    61.744  -13122.120   0.304   0.310 -    2 H13Ag3             C2/c           3
Ag-2-H17X2-Ibam                            100.00   120.846  -17719.700   0.296   0.300 -    2 H17Ag2             Ibam           7
Ag-3-H7X2-P1                                99.94    58.474  -13088.779   0.293   0.300 -    3 H7Ag2              P1             3
Ag-1-H17X6-P-1                              99.89    27.898   -6531.009   0.288   0.297 -    1 H17Ag6             P-1            2
Ag-1-H31X8-R3                              100.00   169.391  -34943.974   0.284   0.291 -    1 H31Ag8             R3             1
Ag-1-H48X5-I4m                             100.00   161.041  -22224.751   0.270   0.273 -    1 H48Ag5             I4/m           1
Ag-1-H4X7-C2m                              100.01    47.291  -15133.064   0.249   0.270 -    1 H4Ag7              C2/m           1
Ag-1-H14X3-P1                              100.00    31.647   -6568.292   0.241   0.247 -    1 H14Ag3             P-1            1
Ag-4-H11X2-C2c                             100.00    48.893   -8780.340   0.226   0.232 -    4 H11Ag2             C2/c           5
Ag-1-H9X4-P-1                              100.01    33.797   -8692.809   0.220   0.230 -    1 H9Ag4              P-1            1
Ag-1-H10X-Immm                             100.00    17.096   -2225.399   0.226   0.229 -    1 H10Ag              Immm           7
Ag-1-H12X-P-1                              100.01     9.356   -1119.445   0.224   0.226 -    1 H12Ag              P-1            5
Ag-2-H3X-P1                                100.00    18.900   -4356.566   0.207   0.215 -    2 H3Ag               Cmcm          29
Ag-1-H14X-C2m                              100.04    10.500   -1126.243   0.208   0.210 -    1 H14Ag              C2/m           6
Ag-2-H8X-C2m                               100.30    29.350   -4424.059   0.203   0.207 -    2 H8Ag               C2/m          13
Ag-2-H13X-C2m                              100.00    42.547   -4491.556   0.202   0.205 -    2 H13Ag              P63/mmc        4
Ag-2-H26X3-P321                             99.08    94.250  -13299.509   0.192   0.195 -    2 H26Ag3             P321           3
Ag-4-H5X-P21m                               99.98    46.271   -8767.336   0.187   0.193 -    4 H5Ag               P21/m         12
Ag-2-H7X-P21                                99.91    28.153   -4410.852   0.167   0.171 -    2 H7Ag               P21            9
Ag-2-H16X-P-1                              100.01    46.366   -4532.659   0.166   0.168 -    2 H16Ag              P-1            4
Ag-2-H6X-Pc                                 99.99    12.463   -2198.676   0.163   0.168 -    2 H6Ag               Pmmn          17
Ag-2-H25X-Fm-3c                            100.01    67.529   -4655.027   0.144   0.146 -    2 H25Ag              Fm-3c          1
Ag_100p0-3994012-8859-179-awLt5Tz          100.03    41.736  -10865.039   0.131   0.141 -    1 H11Ag5             R-3m           6
Ag-2-H22X-R32                              100.01    60.486   -4614.628   0.133   0.134 -    2 H22Ag              R32            4
Ag-3-H4X-P1                                100.03    62.340  -13111.466   0.121   0.127 -    3 H4Ag               R-3           37
Ag-2-H11X-P21                               98.82    37.342   -4465.521   0.122   0.125 -    2 H11Ag              P21            8
Ag_100p0-212810-7381-133-CpCgJTP            99.83    49.902  -13030.125   0.107   0.118 -    6 H2Ag               P-1           74
Ag_100p0-36953-9890-39-iBOpavh              98.51    33.570   -4438.589   0.100   0.103 -    2 H9Ag               P1            27
Ag-2-H24X-C2c                              100.00    65.672   -4642.672   0.096   0.098 -    2 H24Ag              C2/c           4
Ag-2-H17X-P-1                              100.02    50.869   -4547.537   0.091   0.093 -    2 H17Ag              P-1            2
Ag-2-H23X-Cc                                99.99   128.252   -9258.544   0.088   0.089 -    2 H23Ag              Cc             7
Ag-2-H37X-R-3                              100.18    94.001   -4819.854   0.087   0.088 -    2 H37Ag              R-3            1
Ag-1-HX-I4mmm                              100.00     7.096   -2164.936   0.061   0.078 -    1 HAg                I4/mmm        15
Ag-2-H26X-Cc                                99.99   140.098   -9340.958   0.074   0.075 -    2 H26Ag              C2/c           2
Ag-1-H32X-P-1                              100.01    85.099   -4752.407   0.069   0.070 -    1 H32Ag              P-1            1
Ag-2-H42X-P-1                              100.10   106.897   -4888.958   0.063   0.064 -    2 H42Ag              P-1            1
Ag-2-HX3-C2c                               100.04    19.222   -6481.284   0.005   0.021 -    2 HAg3               C2/c           3
Ag-1-H2X5-C2m                              100.00    65.113  -21608.894  -0.002   0.017 -    1 H2Ag5              C2/m           1
H-8-H-Pca21                                100.00    18.450    -109.594   0.000   0.000 +    8 H                  Pca21         56
Ag-1-Ag-Fm-3m                               99.93    12.229   -4316.296   0.000   0.000 +    1 Ag                 Fm-3m          1
Ag-1-HX2-R-3m                              100.00    26.342   -8646.357  -0.022   0.000 +    1 HAg2               R-3m          11
\end{verbatim}

==> (inline-2) <==
\begin{verbatim}
Al-1-H11X5-P4mmm                           100.00    36.007    -332.714   0.064   0.389 -    1 H11Al5             P4/mmm         1
Al-2-H23X4-Pm-3n                            99.99    82.533    -724.276   0.126   0.337 -    2 H23Al4             Pm-3n          1
Al-2-H19X4-P-43n                           100.00    37.693    -335.599   0.074   0.321 -    2 H19Al4             P-43n          1
Al-1-H19X3-Imm2                            100.00    34.171    -283.911   0.087   0.281 -    1 H19Al3             Imm2           1
Al-1-H10X3-C2m                              99.99    48.943    -447.448  -0.077   0.251 -    1 H10Al3             C2/m           1
Al-1-H48X5-I4m                             100.00    73.282    -584.258   0.091   0.225 -    1 H48Al5             I4/m           1
Al-1-H31X8-R3                              100.00   142.170   -1253.090  -0.082   0.209 -    1 H31Al8             R3             1
Al-1-H3X5-C2m                              100.01    28.514    -278.373   0.014   0.191 -    1 H3Al5              C2/m           2
Al-2-H15X4-I-43d                           100.00    67.208    -620.206  -0.111   0.188 -    2 H15Al4             I-43d          1
Al-1-H33X4-Cm                               99.86    53.178    -431.805   0.029   0.183 -    1 H33Al4             Cm             3
Al-1-H16X3-C2m                             100.01    30.012    -264.710  -0.041   0.183 -    1 H16Al3             C2/m           3
Al-1-H13X6-C2m                             100.00    21.147    -199.935  -0.144   0.180 -    1 H13Al6             C2/m           1
Al-1-H35X4-Cm                               99.98    28.000    -222.762   0.026   0.172 -    1 H35Al4             Cm             2
Al-2-H17X2-Ibam                             99.98    55.860    -438.784   0.021   0.171 -    2 H17Al2             Ibam           7
Al-2-H26X3-P321                            100.00    84.155    -664.980   0.023   0.170 -    2 H26Al3             P321           4
Al-1-H4X7-C2m                              100.00    39.544    -388.451  -0.004   0.168 -    1 H4Al7              C2/m           1
Al-1-H12X5-C2m                             100.00    36.139    -341.530  -0.171   0.163 -    1 H12Al5             C2/m           1
Al-1-H17X6-P-1                              99.99    91.750    -856.278  -0.195   0.155 -    1 H17Al6             P2/m           2
Al-1-H14X3-P1                              100.00    56.852    -502.958  -0.101   0.150 -    1 H14Al3             P-1            1
Al-2-H13X3-C2c                             100.01    55.140    -489.452  -0.119   0.147 -    2 H13Al3             C2/c           4
Al-1-H31X4-Cm                              100.00   103.794    -838.203  -0.026   0.136 -    1 H31Al4             Cm             1
Al-2-H13X-P-1                               99.99    74.862    -561.539   0.034   0.135 -    2 H13Al              P-1            4
Al-1-H75X8-P1                              100.04   118.332    -926.461  -0.003   0.134 -    1 H75Al8             P1             1
Al-2-H6X-P21m                              100.01    43.443    -371.674  -0.070   0.133 -    2 H6Al               P21/m         17
Al-2-H17X4-Pm                              100.00   147.707   -1296.825  -0.139   0.132 -    2 H17Al4             Pm             1
Al-3-H7X2-P1                               100.00    25.150    -227.905  -0.186   0.130 -    3 H7Al2              P1             3
Al-2-H3X2-P21m                             100.00    50.778    -496.353  -0.155   0.129 -    2 H3Al2              P21/m          2
Al-1-H13X4-I4m                              99.99    62.879    -594.228  -0.208   0.127 -    1 H13Al4             I4/m           1
Al-2-H25X3-C2c                              99.98    82.335    -652.674  -0.026   0.126 -    2 H25Al3             C2/c           1
Al-1-H9X4-P-1                              100.01    27.876    -269.277  -0.204   0.124 -    1 H9Al4              C2/m           1
Al-1-H8X3-Immm                             100.01    22.338    -210.740  -0.221   0.124 -    1 H8Al3              Immm           6
Al-2-H8X-C2m                               100.00    26.138    -213.081  -0.037   0.121 -    2 H8Al               C2/m          13
Al-2-H10X-P-1                               99.99    15.011    -120.168  -0.018   0.112 -    2 H10Al              P-1            7
Al-2-H17X-P-1                              100.00    47.221    -335.479   0.031   0.110 -    2 H17Al              P-1            2
Al-4-H4X-P-1                               100.00    36.326    -317.636  -0.174   0.110 -    4 H4Al               P-1           37
Al-1-H14X-C2m-1d2i4j4j4j                   100.00     9.501     -73.685   0.013   0.108 -    1 H14Al              C2/m           6
Al-4-H5X-P21m                               99.99    39.666    -344.838  -0.128   0.108 -    4 H5Al               P21/m         14
Al-4-H11X2-P1                              100.13    85.204    -716.907  -0.112   0.106 -    4 H11Al2             P1             7
Al-2-H9X-P1                                100.01    57.230    -453.642  -0.038   0.104 -    2 H9Al               P-1           17
Al-1-H24X-P1                               100.00    60.855    -430.790   0.046   0.103 -    1 H24Al              P1             4
Al-2-H7X3-P21m                             100.01    42.583    -407.694  -0.234   0.097 -    2 H7Al3              P21/m          3
Al-1-HX-R-3m                               100.01     5.860     -58.566  -0.141   0.096 -    1 HAl                Fm-3m         15
Al-2-H11X-Cmc21                             99.99    66.696    -508.237  -0.023   0.095 -    2 H11Al              Cmc21          8
Al-2-H25X-P1                               100.19    64.251    -444.615   0.039   0.094 -    2 H25Al              P1             2
Al-1-H12X-P-1                              100.00    17.056    -133.869  -0.015   0.094 -    1 H12Al              P-1            5
Al-2-H16X-P-1                               99.99    84.746    -644.407   0.008   0.092 -    2 H16Al              P-1            4
Al-2-H7X-C2c                               100.00    48.325    -399.499  -0.088   0.090 -    2 H7Al               C2/c          11
Al-1-H19X7-P-1                             100.00    51.884    -494.503  -0.256   0.090 -    1 H19Al7             P-1            1
Al-1-H14X5-I-4                             100.02    18.570    -178.121  -0.260   0.089 -    1 H14Al5             I-4            3
Al-2-H26X-Cc                                99.85    66.434    -458.430   0.033   0.086 -    2 H26Al              C2/c           2
Al-2-H22X-R32                              100.00    56.161    -404.018   0.023   0.084 -    2 H22Al              R32            4
Al-1-H13X5-I4m                             100.00    36.562    -349.250  -0.258   0.084 -    1 H13Al5             I4/m           1
Al-2-H11X3-P1                              100.00    25.853    -231.633  -0.223   0.082 -    2 H11Al3             P1             3
Al-2-H23X-P1                               100.30    30.314    -208.953   0.014   0.073 -    2 H23Al              P1             7
Al-1-H2X5-C2m                              100.00    13.642    -135.899  -0.063   0.072 -    1 H2Al5              C2/m           1
Al_100p0-120105-1829-83-bOJDqML            100.00     6.768     -65.647  -0.248   0.068 -    4 H2Al               C2/c          80
Al-2-HX3-C2c                               100.01    32.424    -323.364  -0.052   0.066 -    2 HAl3               C2/c           5
Al_100p0-1809071-9625-26-anwK60F           100.02    34.527    -243.142   0.015   0.064 -    1 H28Al              P-1            2
Al-2-H11X4-P42nmc                          100.00   118.321   -1135.110  -0.284   0.064 -    2 H11Al4             P42/nmc        4
Al-1-HX2-P-3m1                             100.00    21.940    -220.297  -0.098   0.060 -    1 HAl2               P-3m1         10
Al_100p0-228189-2947-42-bOiOXbl             99.98    51.638    -487.863  -0.283   0.058 -    1 H18Al7             R-3           11
Al_100p0-6259-6659-113-KaupHok              99.99    28.903    -276.770  -0.282   0.057 -    2 H5Al2              Ibam          21
Al_100p0-3519841-1497-15                    99.97    89.124    -609.405   0.016   0.054 -    2 H37Al              R-3            3
Al-1-H32X-P-1                              100.00    39.571    -270.577   0.011   0.054 -    1 H32Al              P-1            1
Al-2-H42X-P-1                              100.01    50.201    -338.912   0.016   0.049 -    2 H42Al              P-1            3
Al-1-H20X7-C2                              100.00    52.742    -502.194  -0.309   0.042 -    1 H20Al7             C2             3
H-8-H-Pca21                                100.00    18.450    -109.594   0.000   0.000 +    8 H                  Pca21         79
Al-1-Al-Fm-3m                              100.00    10.323    -103.152   0.000   0.000 +    1 Al                 Fm-3m          7
Al-8-H3X-I-43d                             100.00   120.060   -1165.361  -0.355  -0.000 +    8 H3Al               Pm-3n         67
\end{verbatim}

==> (inline-3) <==
\begin{verbatim}
Ar-2-H3X2-P21m                             100.00    28.842   -1212.693   1.318   1.330 -    2 H3Ar2              Pmmn           2
Ar-2-H19X4-P-43n                           100.00    47.380   -1298.135   0.886   0.901 -    2 H19Ar4             P-43n          1
Ar-1-H11X5-P4mmm                           100.00    42.506   -1541.459   0.827   0.841 -    1 H11Ar5             P4/mmm         1
Ar-1-H13X4-I4m                              99.99    38.149   -1260.952   0.739   0.754 -    1 H13Ar4             I4/m           1
Ar-2-H23X4-Pm-3n                           100.00    96.559   -2651.617   0.735   0.749 -    2 H23Ar4             Pm-3n          1
Ar-2-H11X4-P42nmc                          100.00    74.243   -2496.422   0.709   0.724 -    2 H11Ar4             P42/nmc        4
Ar-1-H2X5-C2m                              100.00    66.003   -2968.043   0.688   0.694 -    1 H2Ar5              C2/m           1
Ar-2-HX-Cmcm-2c2c                           99.99     7.531    -300.777   0.618   0.628 -    2 HAr                P63/mmc       15
Ar-2-HX3-C2c                               100.00    39.339   -1778.498   0.620   0.625 -    2 HAr3               C2/c           3
Ar-2-H15X4-I-43d                           100.00   170.995   -5100.603   0.608   0.624 -    2 H15Ar4             I-43d          1
Ar-1-H13X5-I4m                             100.00    23.316    -778.625   0.503   0.517 -    1 H13Ar5             I4/mmm         1
Ar-2-H7X3-I4cm                             100.00    26.760    -929.608   0.396   0.410 -    2 H7Ar3              I4cm           3
Ar-1-H3X5-C2m                              100.00    35.095   -1491.736   0.386   0.393 -    1 H3Ar5              C2/m           2
Ar-1-H16X3-C2m                             100.00    36.699    -990.375   0.301   0.315 -    1 H16Ar3             C2/m           3
Ar-1-H19X7-P-1                              99.95    64.732   -2188.150   0.294   0.308 -    1 H19Ar7             P-1            1
Ar-1-H5X2-C2m                               99.99     9.146    -311.182   0.279   0.293 -    1 H5Ar2              C2/m           9
Ar-2-HX2-C2m                                99.99    55.713   -2382.062   0.284   0.291 -    2 HAr2               C2/m          10
Ar-1-H48X5-I4m                             100.00   171.763   -3588.233   0.279   0.291 -    1 H48Ar5             I4/m           1
Ar-1-H31X8-R3                              100.00    84.667   -2563.775   0.253   0.269 -    1 H31Ar8             R3             1
Ar-1-H4X7-C2m                              100.00    24.908   -1043.894   0.261   0.268 -    1 H4Ar7              C2/m           1
Ar-1-H9X4-P-1                              100.19    17.345    -619.250   0.205   0.219 -    1 H9Ar4              P-1            1
Ar-1-H17X6-P-1                              99.99   113.497   -3762.908   0.197   0.212 -    1 H17Ar6             P-1            2
Ar-1-H19X3-Imm2                            100.00    39.907   -1011.618   0.197   0.210 -    1 H19Ar3             Imm2           1
Ar-2-H17X4-Pm                               99.63    89.263   -2585.454   0.181   0.197 -    2 H17Ar4             Pm             1
Ar-1-H31X4-Cm                               99.94    59.190   -1387.394   0.179   0.191 -    1 H31Ar4             Cm             1
Ar-2-H13X-C2c                               99.98    42.179    -764.703   0.177   0.188 -    2 H13Ar              C2/c           4
Ar-2-H13X3-C2c                             100.00   132.539   -3885.302   0.170   0.185 -    2 H13Ar3             C2/c           4
Ar-1-H13X6-C2m                              99.99    52.954   -1854.800   0.160   0.174 -    1 H13Ar6             C2/m           1
Ar-1-H17X2-C2m                             100.00    62.701   -1408.367   0.142   0.155 -    1 H17Ar2             C2/m           7
Ar-1-H26X3-Imm2                            100.01    47.401   -1059.716   0.139   0.151 -    1 H26Ar3             Imm2           4
Ar-1-H35X4-Cm                               99.94    63.602   -1415.386   0.130   0.142 -    1 H35Ar4             Cm             2
Ar-1-H14X-C2m-1a2i4j4j4j                   100.00    22.329    -389.473   0.129   0.140 -    1 H14Ar              C2/m           6
Ar-1-H10X3-C2m                             100.00    30.316    -951.347   0.121   0.137 -    1 H10Ar3             C2/m           1
Ar-2-H7X2-P1                               100.01    81.097   -2546.024   0.119   0.134 -    2 H7Ar2              P-1            3
Ar-1-H33X4-Cm                               99.77    61.762   -1402.018   0.119   0.132 -    1 H33Ar4             Cm             3
Ar-2-H7X-P21m                              100.00    54.744   -1368.082   0.118   0.131 -    2 H7Ar               Immm          10
Ar-2-H25X3-C2c                             100.00    93.930   -2106.464   0.118   0.130 -    2 H25Ar3             C2/c           1
Ar-1-H20X7-C2                               99.88   132.560   -4394.653   0.110   0.125 -    1 H20Ar7             C2             3
Ar-1-H75X8-P1                              100.10    66.849   -1432.807   0.108   0.120 -    1 H75Ar8             P1             1
Ar-2-H11X3-P1                              100.34    63.213   -1916.561   0.101   0.116 -    2 H11Ar3             P1             3
Ar-1-H14X5-P1                              100.00    46.985   -1567.700   0.097   0.112 -    1 H14Ar5             P1             3
Ar-2-H11X-Pmmn                             100.01    36.542    -738.662   0.094   0.105 -    2 H11Ar              Pmmn           8
Ar-2-H16X-P-1                              100.01    98.143   -1613.578   0.088   0.098 -    2 H16Ar              P-1            4
Ar-1-H14X3-P1                               99.99    34.572    -978.881   0.077   0.092 -    1 H14Ar3             P1             1
Ar-1-H12X-Immm                             100.00    20.054    -376.263   0.074   0.085 -    1 H12Ar              Immm           5
Ar-4-H11X2-P1                               99.98   100.764   -2656.015   0.067   0.081 -    4 H11Ar2             P1             7
Ar-2-H37X-R-3                              100.00    97.406   -1093.359   0.069   0.073 -    2 H37Ar              R-3            1
Ar-2-H22X-R32                              100.01   125.360   -1777.962   0.065   0.073 -    2 H22Ar              R-3m           4
Ar-2-H9X-P1                                100.03    66.770   -1423.620   0.058   0.070 -    2 H9Ar               P1            17
Ar-2-H23X-Cc                                99.98    64.411    -902.737   0.060   0.068 -    2 H23Ar              C2/c           7
Ar-4-H5X-P21m                              100.00    47.720   -1314.576   0.050   0.065 -    4 H5Ar               P21/m         14
Ar-2-H8X-C2m                               100.00    61.173   -1396.454   0.051   0.064 -    2 H8Ar               C2/m          13
Ar-2-H10X-P-1                              100.02    34.902    -725.588   0.045   0.057 -    2 H10Ar              P-1            7
Ar-2-H42X-P-1                               99.93   109.106   -1162.314   0.050   0.054 -    2 H42Ar              P-1            1
Ar-1-H12X5-C2m                             100.00    89.908   -3109.234   0.036   0.051 -    1 H12Ar5             C2/m           1
Ar-1-H32X-P-1                              100.36    85.935   -1026.155   0.040   0.045 -    1 H32Ar              P-1            1
Ar_100p0-1-H30Ar-P-1                        99.95    40.423    -499.506   0.034   0.040 -    1 H30Ar              P-1            1
Ar_100p0-192836-9126-116-ZjR5QET            99.99    56.248   -1876.715   0.014   0.029 -    2 H8Ar3              P1            17
Ar-2-H25X-P1                               100.00    69.554    -931.030   0.021   0.028 -    2 H25Ar              R-3            2
Ar-2-H6X-Pc                                100.00    51.912   -1342.402   0.012   0.026 -    2 H6Ar               Pmn21         17
Ar-2-H26X-Cc                               100.00    71.670    -944.779   0.018   0.025 -    2 H26Ar              Iba2           2
Ar-1-H24X-P1                               100.00    16.663    -229.423   0.007   0.015 -    1 H24Ar              P-1            4
Ar_100p0-22299-3101-108-2yftoWW             99.99    33.841   -1233.024  -0.007   0.006 -    2 H2Ar               Cmc21        161
Ar_100p0-103190-9642-150-xky3sdf           100.01    38.484   -1260.478  -0.012   0.003 -    4 H3Ar               C2/c          88
hex-2-Ar-P63mmc                            100.00    25.197   -1178.184   0.000   0.000 +    2 Ar                 P63/mmc        2
H-8-H-Pca21                                100.00     9.225     -54.797   0.000   0.000 +    8 H                  Pca21         77
Ar-2-H17X-P-1                              100.00   102.506   -1644.331  -0.010   0.000 +    2 H17Ar              P-1           12
Ar-2-H4X-C2c                               100.00    21.461    -643.970  -0.016  -0.000 +    2 H4Ar               C2/c         347
\end{verbatim}

==> (inline-4) <==
\begin{verbatim}
As-2-H19X4-P-43n                           100.01    86.098  -12065.611   0.377   0.377 -    2 H19As4             P-43n          1
As-1-H11X5-P4mmm                           100.00    40.887   -7456.422   0.333   0.333 -    1 H11As5             P4/mmm         1
As-2-H23X4-Pm-3n                           100.01    91.947  -12120.108   0.332   0.332 -    2 H23As4             Pm-3n          1
As-1-H13X4-I4m                             100.00    75.049  -11987.466   0.271   0.271 -    1 H13As4             I4/m           1
As-1-H13X5-I4m                              99.99    43.247   -7470.484   0.256   0.256 -    1 H13As5             I4/m           1
As-1-H4X7-C2m                              100.00    46.800  -10363.291   0.245   0.245 -    1 H4As7              C2/m           1
As-1-H19X7-P-1                             100.01   122.769  -20928.596   0.237   0.237 -    1 H19As7             P-1            1
As-1-H17X6-P-1                              99.98    27.049   -4487.104   0.237   0.237 -    1 H17As6             P-1            2
As-1-H35X4-Cm                               99.83    61.837   -6142.304   0.227   0.227 -    1 H35As4             Cm             2
As-2-H15X4-I-43d                           100.00    79.364  -12015.218   0.224   0.224 -    2 H15As4             I-43d          1
As-2-H11X4-P42nmc                          100.02    69.348  -11961.369   0.221   0.221 -    2 H11As4             P42/nmc        4
As-1-H13X6-C2m                             100.00    99.620  -17894.890   0.220   0.220 -    1 H13As6             C2/m           1
As-2-H3X2-P21m                             100.01    29.922   -5946.997   0.219   0.219 -    2 H3As2              P21/m          2
As-1-H10X3-C2m                             100.00    28.341   -4497.328   0.217   0.217 -    1 H10As3             C2/m           1
As-1-H12X5-C2m                             100.00    85.216  -14928.314   0.210   0.210 -    1 H12As5             C2/m           1
As-2-H17X4-Pm                               99.76    42.182   -6021.242   0.209   0.209 -    2 H17As4             Pm             1
As-1-H14X5-P1                              100.09    22.674   -3738.863   0.201   0.201 -    1 H14As5             P1             3
As-1-H19X3-Imm2                            100.00    38.118   -4558.189   0.200   0.200 -    1 H19As3             Imm2           1
As-2-H7X3-P21m                              99.99    50.531   -8954.398   0.199   0.199 -    2 H7As3              P21/m          3
As-1-H9X4-P-1                               99.84    33.595   -5967.364   0.196   0.196 -    1 H9As4              P-1            1
As-1-H20X7-C2                              100.00    63.253  -10471.633   0.192   0.192 -    1 H20As7             C2             3
As-2-H16X3-C2m                             100.00    70.085   -9076.154   0.185   0.185 -    2 H16As3             C2/m           3
As-1-H31X8-R3                               99.98    82.075  -12022.726   0.185   0.185 -    1 H31As8             R3             1
As-1-H33X4-Cm                              100.42    59.088   -6129.677   0.181   0.181 -    1 H33As4             Cm             3
As-1-H14X-C2m-1a2i2i2i4j4j                 100.00    41.989   -3142.644   0.176   0.176 -    1 H14As              C2/m           6
As-2-H17X2-Cm                              100.00    60.725   -6136.558   0.175   0.175 -    2 H17As2             C2/m           7
As-2-H26X3-P321                            100.00    90.901   -9211.623   0.174   0.174 -    2 H26As3             P321           3
As-1-H48X5-I4m                             100.00    81.832   -7708.030   0.170   0.170 -    1 H48As5             I4/m           1
As-4-H11X2-Cc                               99.80    96.333  -12110.966   0.169   0.169 -    4 H11As2             Cc             6
As-1-H8X3-C2m                              100.00    26.520   -4484.143   0.164   0.164 -    1 H8As3              Immm           6
As-1-H2X5-C2m                              100.00    64.689  -14793.786   0.157   0.157 -    1 H2As5              C2/m           1
As-2-H13X-P-1                               99.99    40.848   -3129.433   0.154   0.154 -    2 H13As              Cmcm           4
As-2-H11X3-P1                              100.00    60.151   -9009.031   0.154   0.154 -    2 H11As3             P1             3
As-1-H3X5-C2m                              100.00    67.408  -14807.520   0.133   0.133 -    1 H3As5              C2/m           2
As-2-H22X-R32                              100.00    60.138   -3251.837   0.132   0.132 -    2 H22As              R32            4
As-2-H6X-P1                                100.04    24.700   -3034.783   0.130   0.130 -    2 H6As               P-1           17
As-1-H12X-Immm                             100.00    38.771   -3116.196   0.130   0.130 -    1 H12As              Immm           5
As-2-H8X-C2c                               100.02    57.484   -6123.864   0.129   0.129 -    2 H8As               C2/c          13
As-2-HX3-P63m                              100.00    38.512   -8873.694   0.124   0.124 -    2 HAs3               P63/m          3
As-2-H13X3-C2c                             100.00    31.926   -4518.330   0.120   0.120 -    2 H13As3             C2/c           3
As-2-HX2-C2m                                99.98    52.848  -11840.679   0.118   0.118 -    2 HAs2               C2/m          10
As-2-H7X2-C2c                               99.97    78.545  -12003.679   0.117   0.117 -    2 H7As2              C2/c           3
As-4-H4X-P-1                               100.00    20.905   -3007.716   0.116   0.116 -    4 H4As               R-3m          37
As-2-H7X-P21                               100.05    27.264   -3048.499   0.112   0.112 -    2 H7As               P21/m         10
As_100p0-2458262-2336-19-vzb4WTM           100.01    52.650   -8962.088   0.109   0.109 -    3 H5As2              P1            18
As-2-H10X-P-1                               99.96    67.868   -6178.578   0.109   0.109 -    2 H10As              P-1            7
As-1-H14X3-P1                              100.00    33.115   -4525.218   0.108   0.108 -    1 H14As3             P-1            1
As-2-H16X-P-1                               99.97    96.324   -6341.950   0.101   0.101 -    2 H16As              P-1            4
As-2-H24X-C2c                              100.00    65.733   -3279.791   0.100   0.100 -    2 H24As              C2/c           4
As-2-H11X-P21                              100.00    18.230   -1551.526   0.095   0.095 -    2 H11As              P21            8
As_100p0-3056078-1449-30-nPBwHP1           100.01    16.451   -2980.613   0.094   0.094 -    2 H2As               C2/m          71
As-1-H32X-P-1                               99.99    41.428   -1694.395   0.093   0.093 -    1 H32As              P-1            1
As-4-H5X-P21m                               99.99    90.433  -12085.841   0.089   0.089 -    4 H5As               P21/m         14
As-2-H37X-R-3                               99.98    46.648   -1728.502   0.089   0.089 -    2 H37As              R-3            1
As_100p0-2790676-3055-13-NSJNKsU           100.01    33.464   -3075.949   0.084   0.084 -    2 H9As               Aem2          22
As-2-H26X-Cc                               100.00    35.090   -1653.736   0.082   0.082 -    2 H26As              Cc             1
As_100p0-995665-8431-62-asdIEjA             99.97    37.909   -5988.588   0.075   0.075 -    2 H3As               Pmma          55
As-2-H25X-P1                                99.81    34.404   -1647.020   0.075   0.075 -    2 H25As              P1             2
As-2-HX-Cmc21                              100.00     7.087   -1483.527   0.071   0.071 -    2 HAs                Cmcm          15
As-2-H42X-P-1                               99.99   209.676   -7051.677   0.070   0.070 -    2 H42As              P-1            1
As-2-H23X-Cc                               100.09   129.296   -6533.851   0.069   0.069 -    2 H23As              Cc             7
As-2-H17X-P-1                               99.99   100.507   -6370.289   0.069   0.069 -    2 H17As              C2/m           2
H-8-H-Pca21                                100.00    18.450    -109.594   0.000   0.000 +    8 H                  Pca21         47
As-2-As-Im-3m                              100.00    24.154   -5906.994   0.000   0.000 +    2 As                 Im-3m          7
\end{verbatim}

==> (inline-5) <==
\begin{verbatim}
Au-2-H11X4-P42nmc                          100.01    40.982  -28310.648   0.538   0.538 -    2 H11Au4             P42/nmc        4
Au-1-H11X3-P4mmm                           100.00    32.070  -21251.134   0.531   0.531 -    1 H11Au3             P4/mmm         2
Au-1-H13X4-I4m                             100.00    81.450  -56648.639   0.478   0.478 -    1 H13Au4             I4/m           1
Au-2-H3X2-P21m                             100.12    33.693  -28278.177   0.452   0.452 -    2 H3Au2              P21/m          2
Au-1-H13X5-I4m                              99.98    96.802  -70768.743   0.427   0.427 -    1 H13Au5             I4/m           1
Au-1-H17X6-P2m                             101.44    60.504  -42470.681   0.415   0.415 -    1 H17Au6             P2/m           1
Au-2-H7X3-P21m                             100.80    56.773  -42450.764   0.414   0.414 -    2 H7Au3              P21/m          1
Au-1-H10X3-C2m                             100.00    32.170  -21245.520   0.381   0.381 -    1 H10Au3             C2/m           1
Au-1-H31X8-R3                              100.01   181.281 -113367.188   0.380   0.380 -    1 H31Au8             R3             1
Au-1-H14X5-I-4                             100.00    49.302  -35391.528   0.372   0.372 -    1 H14Au5             I-4            2
Au-1-H33X4-I-42m                            99.99   126.569  -56917.017   0.371   0.371 -    1 H33Au4             I-42m          2
Au-2-H11X2-P21c                            100.03    50.320  -28385.687   0.334   0.334 -    2 H11Au2             P21/c          3
Au-2-H7X2-C2c                               98.98    85.269  -56664.544   0.329   0.329 -    2 H7Au2              C2/c           2
Au-1-H5X2-C2m                              100.00    19.101  -14152.773   0.327   0.327 -    1 H5Au2              C2/m           8
Au-2-H13X-C2m                              100.02    43.676  -14293.269   0.321   0.321 -    2 H13Au              P63/mmc        4
Au-2-H26X3-R32                             100.00    48.976  -21353.214   0.302   0.302 -    2 H26Au3             R32            2
Au-1-H20X7-R-3                             100.39    70.046  -49551.844   0.295   0.295 -    1 H20Au7             R-3            2
Au-1-H9X4-P-1                              100.86    18.708  -14149.545   0.291   0.291 -    1 H9Au4              P-1            1
Au-1-H4X7-C2m                              100.00    51.620  -49444.655   0.288   0.288 -    1 H4Au7              C2/m           1
Au-2-HX-Cmc21                              100.00    15.635  -14132.806   0.281   0.281 -    2 HAu                Cmc21         14
Au-1-H8X3-P-1                              100.00    57.752  -42465.738   0.260   0.260 -    1 H8Au3              P-1            4
Au-1-H3X5-C2m                              100.00    72.769  -70637.407   0.254   0.254 -    1 H3Au5              C2/m           2
Au-2-H8X-C2m                                99.50    62.700  -28454.204   0.240   0.240 -    2 H8Au               C2/m          13
Au-2-H3X-Cm                                100.01    19.684  -14159.805   0.240   0.240 -    2 H3Au               P-3m1         33
Au-1-H17X2-C2m                             100.10    32.268  -14233.907   0.232   0.232 -    1 H17Au2             C2/m           6
Au-2-H16X3-C2m                             100.00   151.984  -85147.648   0.230   0.230 -    2 H16Au3             C2/m           3
Au-2-H13X3-C2c                              99.98    34.379  -21266.781   0.221   0.221 -    2 H13Au3             R-3c           3
Au-1-H14X-C2m-1a2i2i2i4j4j                  99.96    22.495   -7154.166   0.208   0.208 -    1 H14Au              C2/m           6
Au-2-H6X-Pc                                 99.67    26.353  -14200.420   0.206   0.206 -    2 H6Au               Pmmn          17
Au-1-H12X-P-1                              100.00    39.789  -14281.376   0.206   0.206 -    1 H12Au              P-1            5
Au-2-H9X-Cmc21                              99.28    67.140  -28482.120   0.190   0.190 -    2 H9Au               Cmc21         17
Au-2-H10X-P-1                              100.04    35.607  -14254.584   0.189   0.189 -    2 H10Au              P-1            7
Au-4-H5X-P21m                              100.01    24.445  -14187.045   0.187   0.187 -    4 H5Au               P21/m         11
Au-3-H4X-R3                                 99.77    33.155  -21260.362   0.178   0.178 -    3 H4Au               R-3           39
Au-2-H16X-P-1                              100.17    24.328   -7167.921   0.177   0.177 -    2 H16Au              P-1            4
Au-2-H7X-P21                               100.68    14.612   -7107.079   0.176   0.176 -    2 H7Au               P21            9
Au-1-H14X3-P1                              100.00    35.516  -21273.930   0.173   0.173 -    1 H14Au3             P-1            1
Au_100p0-169771-7963-166-5vthpm1            99.94    45.708  -35373.144   0.172   0.172 -    1 H11Au5             P2/m           3
Au_100p0-146086-7260-29-NWaNlZg            100.03    72.361  -56586.199   0.172   0.172 -    4 H2Au               P21/c         55
Au-2-H25X-Fm-3c                            100.01    68.410  -14457.785   0.168   0.168 -    2 H25Au              Fm-3c          1
Au-2-H22X-R32                              100.01    63.156  -14417.628   0.149   0.149 -    2 H22Au              R32            4
Au-2-H11X-P21                              100.01    77.384  -28537.142   0.149   0.149 -    2 H11Au              Pmc21          8
Au-1-H2X5-C2m                              100.03    35.374  -35312.364   0.145   0.145 -    1 H2Au5              C2/m           1
Au-1-HX2-P-3m1                             100.00    14.330  -14126.307   0.141   0.141 -    1 HAu2               P-3m1         10
Au-2-HX3-C2c                               100.03    83.970  -84744.483   0.116   0.116 -    2 HAu3               C2/c           3
Au-2-H17X-P-1                              100.06    52.190  -14350.568   0.110   0.110 -    2 H17Au              P-1            2
Au-1-H32X-P-1                              100.00    43.068   -7277.200   0.110   0.110 -    1 H32Au              P-1            1
Au-2-H37X-R-3                               99.99    96.705  -14622.449   0.108   0.108 -    2 H37Au              R-3            1
Au-2-H23X-P1                               100.03    65.515  -14432.197   0.106   0.106 -    2 H23Au              P1             6
Au-2-H24X-C2c                               99.99   134.115  -28891.934   0.099   0.099 -    2 H24Au              C2/c           4
Au-2-H42X-P-1                              101.67    54.117   -7345.548   0.092   0.092 -    2 H42Au              P-1            1
Au-2-H26X-Cc                                99.97    35.623   -7236.786   0.084   0.084 -    2 H26Au              Cc             1
H-8-H-Pca21                                100.00    18.450    -109.594   0.000   0.000 +    8 H                  Pca21         39
Au-1-Au-Fm-3m                              100.08    13.293  -14119.668   0.000   0.000 +    1 Au                 Fm-3m          2
\end{verbatim}

==> (inline-6) <==
\begin{verbatim}
Ba-1-H11X4-I4mmm                           100.00   101.223   -4204.841  -0.198   0.364 -    1 H11Ba4             I4/mmm         4
Ba-1-H13X4-I4m                             100.00   104.390   -4232.065  -0.165   0.343 -    1 H13Ba4             I4/m           1
Ba-1-H11X5-P4mmm                           100.00   118.915   -5219.457  -0.300   0.342 -    1 H11Ba5             P4/mmm         1
Ba-1-H3X5-C2m                              100.00   100.771   -5105.397  -0.041   0.340 -    1 H3Ba5              C2/m           2
Ba-1-H13X5-I4m                             100.00    62.046   -2623.254  -0.247   0.334 -    1 H13Ba5             I4/m           1
Ba-2-H19X4-P-43n                           100.00   120.308   -4313.824  -0.103   0.299 -    2 H19Ba4             P-43n          1
Ba-1-H19X7-P-1                              99.98    87.907   -3678.416  -0.269   0.298 -    1 H19Ba7             P-1            1
Ba-1-H4X7-C2m                              100.00   140.394   -7145.152  -0.073   0.297 -    1 H4Ba7              C2/m           1
Ba-1-H17X6-P-1                             100.05    75.388   -3158.392  -0.310   0.242 -    1 H17Ba6             P-1            2
Ba-1-H5X2-I4mmm                            100.00    49.212   -2096.655  -0.367   0.228 -    1 H5Ba2              I4/mmm         9
Ba-2-H7X3-P21m                             100.00    36.135   -1569.124  -0.397   0.223 -    2 H7Ba3              P21/m          3
Ba-1-H20X7-C2                              100.01    44.776   -1843.115  -0.330   0.219 -    1 H20Ba7             C2             3
Ba-1-H31X8-R3                              100.00   111.361   -4268.571  -0.259   0.196 -    1 H31Ba8             R3             1
Ba-2-H3X2-P21m                             100.00    44.023   -2068.763  -0.416   0.194 -    2 H3Ba2              P21/m          2
Ba-1-H8X3-P1                               100.00    37.450   -1576.128  -0.389   0.184 -    1 H8Ba3              Cm             6
Ba-2-H7X2-P1                               100.00   107.437   -4248.423  -0.303   0.182 -    2 H7Ba2              Amm2           3
Ba-1-H9X4-P-1                              100.00    47.723   -2090.242  -0.463   0.170 -    1 H9Ba4              P-1            1
Ba-2-H17X4-Pm                              100.12   115.159   -4289.766  -0.272   0.159 -    2 H17Ba4             Pm             1
Ba-2-H11X3-P1                               99.99    40.819   -1596.883  -0.335   0.136 -    2 H11Ba3             P1             3
Ba-1-H14X3-P1                              100.00    85.754   -3234.904  -0.278   0.128 -    1 H14Ba3             P-1            1
Ba-1-H48X5-I4m                             100.00   100.544   -2864.341  -0.135   0.124 -    1 H48Ba5             I4/m           1
Ba-1-H16X3-C2m                             100.00    45.360   -1631.159  -0.250   0.124 -    1 H16Ba3             C2/m           3
Ba-2-H13X3-C2c                             100.00    84.117   -3221.309  -0.302   0.123 -    2 H13Ba3             C2/c           4
Ba-1-H12X5-C2m                             100.00    59.145   -2618.373  -0.493   0.116 -    1 H12Ba5             C2/m           1
Ba-1-H14X-C2m-1b1c1d2i2i2i2i4j             100.00    49.748   -1206.087  -0.100   0.103 -    1 H14Ba              C2/m           6
Ba-1-H14X5-P1                              100.03    61.991   -2632.218  -0.457   0.099 -    1 H14Ba5             Cm             3
Ba-2-H26X3-P321                            100.00   115.425   -3399.925  -0.185   0.092 -    2 H26Ba3             P321           3
Ba-1-H2X5-C2m                              100.00    48.287   -2546.399  -0.204   0.086 -    1 H2Ba5              C2/m           1
Ba-2-H16X-P-1                              100.00    53.554   -1233.771  -0.105   0.081 -    2 H16Ba              P-1            4
Ba-1-H35X4-Cm                              100.02    77.174   -2269.143  -0.196   0.080 -    1 H35Ba4             Cm             2
Ba-2-H37X-R-3                              100.00   204.823   -3040.822  -0.020   0.076 -    2 H37Ba              R-3            1
Ba-1-H19X3-Imm2                            100.00    24.026    -826.111  -0.263   0.074 -    1 H19Ba3             Imm2           1
Ba-1-H10X3-C2m                             100.00    39.129   -1590.471  -0.428   0.072 -    1 H10Ba3             C2/m           1
Ba-1-H33X4-Cm                              100.00    74.461   -2255.616  -0.216   0.071 -    1 H33Ba4             Cm             3
Ba-1-H17X2-C2m                              99.99    73.680   -2262.529  -0.213   0.068 -    1 H17Ba2             C2/m           7
Ba-2-H3X-P1                                100.00    50.756   -2111.525  -0.468   0.066 -    2 H3Ba               C2/m          31
Ba-2-H23X4-Pm-3n                           100.00    63.039   -2187.077  -0.292   0.064 -    2 H23Ba4             Pm-3n          1
Ba-2-H7X-P21                                99.99    17.056    -555.361  -0.254   0.063 -    2 H7Ba               P21/m         10
Ba-2-H25X3-C2c                             100.00   222.587   -6774.195  -0.223   0.062 -    2 H25Ba3             C2/c           1
Ba-1-H31X4-Cm                               99.98   144.689   -4484.145  -0.237   0.061 -    1 H31Ba4             Cm             1
Ba-1-H13X6-C2m                             100.00    69.611   -3132.999  -0.587   0.061 -    1 H13Ba6             C2/m           1
Ba-2-HX3-C2c                                99.99    57.450   -3052.858  -0.194   0.060 -    2 HBa3               C2/c           3
Ba-2-H26X-P1                               100.00    37.708    -685.544  -0.078   0.056 -    2 H26Ba              C2/c           2
Ba-1-HX-I4mmm                               99.98    10.397    -513.699  -0.452   0.056 -    1 HBa                Fm-3m         15
Ba-1-H32X-P-1                              100.00    45.211    -726.497  -0.055   0.055 -    1 H32Ba              P-1            1
Ba-2-HX2-I41amd                             99.99    19.524   -1020.071  -0.285   0.054 -    2 HBa2               I41/amd       10
Ba-2-H9X-Ama2                              100.00    19.172    -569.151  -0.221   0.049 -    2 H9Ba               Ama2          17
Ba-2-H42X-P-1                              100.03   224.851   -3179.481  -0.037   0.048 -    2 H42Ba              P-1            1
Ba-2-H25X-P1                               100.02    74.037   -1357.665  -0.092   0.048 -    2 H25Ba              P-1            2
Ba_100p0-35481-9898-35                     100.04    58.283   -1261.842  -0.130   0.044 -    1 H18Ba              C2/m           1
Ba-2-H5X-Cmcm                              100.00    29.511   -1083.364  -0.346   0.043 -    2 H5Ba               Cmcm          14
Ba-2-H17X-P-1                              100.00    28.086    -624.214  -0.153   0.027 -    2 H17Ba              P-1            2
Ba_100p0-63756-9495-547                    100.01    85.838   -2332.020  -0.210   0.027 -    2 H11Ba              P-1           10
Ba_100p0-63764-9505-447                    100.00    62.723   -1289.670  -0.138   0.026 -    2 H20Ba              Fddd           1
Ba_100p0-48310-2761-2-vyWvkDp              100.00    41.652   -1152.300  -0.229   0.024 -    2 H10Ba              Cc            12
Ba_100p0-43430-248-1009-6DPAhWc             99.88   143.367   -2689.427  -0.126   0.020 -    2 H24Ba              P1            15
Ba_100p0-8490-1804-2-887sbZ1               100.01   266.357   -7051.606  -0.209   0.019 -    2 H35Ba3             P1            11
Ba_100p0-41326-5023-989-7n613xR            100.00   107.768   -4265.156  -0.447   0.018 -    2 H15Ba4             P1            10
Ba_100p0-43440-6148-1081-M3fxldt           100.00   133.578   -3532.901  -0.213   0.013 -    1 H71Ba6             Cm            10
Ba-1-H22X-Immm                             100.00    34.367    -658.730  -0.143   0.012 -    1 H22Ba              Immm           6
Ba_100p0-43438-4637-668-awcRUON             99.95    47.176   -1193.698  -0.201   0.012 -    2 H13Ba              P-1           28
Ba-2-H4X-Cmcm-2c4f4f                       100.02    28.079   -1069.769  -0.436   0.011 -    2 H4Ba               Cmcm          67
Ba_100p0-43436-2035-1090-O0jzGQS           100.02   103.458   -1990.029  -0.143   0.010 -    1 H68Ba3             I222          11
Ba-4-H11X2-P1                              100.00    62.809   -2180.931  -0.358   0.009 -    4 H11Ba2             P1            10
Ba_100p0-41340-4580-155-gCfEnMF            100.03    68.664   -1776.873  -0.212   0.008 -    2 H37Ba3             P-1           29
Ba_100p0-41328-149-350-1zTcPfc              99.98   136.541   -3546.862  -0.214   0.008 -    1 H73Ba6             P1            11
hex-2-Ba-P63mmc                            100.00    18.363   -1012.794   0.000   0.000 +    2 Ba                 P63/mmc        3
H-8-H-Pca21                                100.00     9.225     -54.797   0.000   0.000 +    8 H                  Pca21        100
Ba-1-H23X-P-1                              100.00    69.714   -1331.503  -0.151  -0.000 +    1 H23Ba              C2/m          25
Ba_100p0-2-H12Ba-P21m                       99.99    45.241   -1180.098  -0.224  -0.000 +    2 H12Ba              P21/m        135
Ba_100p0-2-H8Ba-Imma                        99.99    36.451   -1125.023  -0.293   0.000 +    2 H8Ba               Imma          23
Ba_100p0-1-H6Ba-P4mmm                       99.95    31.756   -1097.422  -0.348   0.000 -    1 H6Ba               P4/mmm        41
Ba_100p0-41321-2759-1497-zCRrvkk           100.01    45.938   -2084.450  -0.678  -0.000 +    2 H2Ba               P6/mmm        89
\end{verbatim}

==> (inline-7) <==
\begin{verbatim}
Be-2-H19X4-P-43n                           100.00    59.763   -1805.087   0.371   0.442 -    2 H19Be4             Pm-3n          1
Be-2-H23X4-Pm-3n                           100.00   132.898   -3716.423   0.378   0.439 -    2 H23Be4             Pm-3n          1
Be-1-H11X5-P4mmm                           100.00    24.400   -1043.687   0.311   0.439 -    1 H11Be5             P4/mmm         1
Be-2-HX3-C2c                               100.00    18.222   -1177.396   0.324   0.375 -    2 HBe3               C2/c           3
Be-1-H4X7-C2m                              100.00    11.381    -692.632   0.235   0.310 -    1 H4Be7              C2/m           1
Be-2-H15X4-I-43d                           100.00    51.861   -1754.674   0.218   0.304 -    2 H15Be4             I-43d          1
Be-2-HX-Cmc21                              100.00     7.187    -401.667   0.182   0.285 -    2 HBe                P63/mmc       16
Be-1-H3X5-C2m                               99.99     8.272    -495.291   0.199   0.276 -    1 H3Be5              C2/m           2
Be-1-H11X4-I-42m                           100.00    21.397    -850.865   0.152   0.262 -    1 H11Be4             I-42m          4
Be-2-HX2-C2m                                99.99    25.460   -1579.654   0.178   0.247 -    2 HBe2               C2/m          10
Be-1-H19X3-Imm2                            100.03    27.722    -710.614   0.184   0.240 -    1 H19Be3             Imm2           1
Be-1-H13X4-I4m                             100.01    23.039    -864.578   0.133   0.230 -    1 H13Be4             I4/m           1
Be-1-H13X6-C2m                             100.00    29.454   -1253.141   0.094   0.224 -    1 H13Be6             C2/m           1
Be-1-H48X5-I4m                             100.00   125.531   -2590.129   0.172   0.210 -    1 H48Be5             I4/m           1
Be-2-H13X3-C2c                             100.01    21.369    -670.527   0.127   0.204 -    2 H13Be3             C2/c           3
Be-1-H14X5-I-4                             100.00    28.004   -1065.872   0.090   0.198 -    1 H14Be5             I-4            3
Be-1-H16X3-C2m                             100.01    48.012   -1381.665   0.132   0.197 -    1 H16Be3             C2/m           3
Be-2-H3X2-P21m                             100.02     8.074    -408.709   0.068   0.192 -    2 H3Be2              Pmmn           2
Be-1-H19X7-P-1                             100.00    75.964   -2976.758   0.071   0.182 -    1 H19Be7             P-1            1
Be-1-H12X5-C2m                             100.00    25.637   -1052.576   0.053   0.174 -    1 H12Be5             C2/m           1
Be-1-H26X3-Imm2                            100.00    35.862    -758.718   0.129   0.171 -    1 H26Be3             Imm2           4
Be-1-H13X5-I4m                              99.98    13.063    -529.697   0.053   0.167 -    1 H13Be5             I4/m           1
Be-1-H2X5-C2m                              100.00     7.637    -492.085   0.102   0.161 -    1 H2Be5              C2/m           1
Be-1-H31X4-Cm                              100.69    89.057   -1974.433   0.102   0.149 -    1 H31Be4             Cm             1
Be-1-H17X6-P-1                             100.03    35.039   -1280.956   0.042   0.149 -    1 H17Be6             P-1            2
Be-2-H17X4-Pm                              100.00    57.742   -1784.741   0.070   0.148 -    2 H17Be4             Pm             1
Be-1-H35X4-Cm                              100.00    48.420   -1014.381   0.103   0.146 -    1 H35Be4             Cm             2
Be-1-H33X4-Cm                               99.92    46.432   -1000.837   0.101   0.145 -    1 H33Be4             Cm             3
Be-1-H14X-C2m                              100.00    34.435    -578.367   0.117   0.144 -    1 H14Be              C2/m           6
Be-1-H14X3-P1                              100.00    45.811   -1355.592   0.070   0.143 -    1 H14Be3             P1             1
Be-1-H9X4-P-1                              100.02    39.624   -1676.409   0.016   0.143 -    1 H9Be4              P-1            1
Be-1-H31X8-R3                               99.99    55.177   -1764.535   0.058   0.142 -    1 H31Be8             R3             1
Be-2-H7X-C2221                             100.01    20.021    -483.525   0.088   0.139 -    2 H7Be               Cmcm          11
Be-1-H75X8-P1                               99.95   205.183   -4126.326   0.094   0.133 -    1 H75Be8             P1             1
Be-4-H5X-P21m                               99.98    32.192    -912.916   0.062   0.130 -    4 H5Be               P21/m         13
Be-1-H20X7-R3                               99.99    80.458   -2991.658   0.024   0.130 -    1 H20Be7             R3             3
Be-2-H17X2-Ibam                            100.02    46.827   -1007.933   0.085   0.128 -    2 H17Be2             Ibam           7
Be-2-H11X-P21                               99.99    29.151    -538.030   0.083   0.117 -    2 H11Be              P21            8
Be-2-H22X-C2                               100.00   104.389   -1375.008   0.096   0.114 -    2 H22Be              C2             4
Be-1-H12X-P-1                              100.00    15.290    -275.833   0.081   0.113 -    1 H12Be              P-1            5
Be-1-H10X3-C2m                              99.98    18.667    -650.879   0.018   0.112 -    1 H10Be3             C2/m           1
Be-2-H9X-P1                                100.00    25.170    -510.960   0.066   0.108 -    2 H9Be               P1            17
Be-2-H13X-P-1                               99.85    34.194    -565.328   0.078   0.107 -    2 H13Be              P-1            4
Be-2-H10X-P-1                              100.02    54.668   -1049.154   0.068   0.105 -    2 H10Be              P-1            7
Be-2-H7X2-P1                               100.00    25.781    -872.433   0.014   0.105 -    2 H7Be2              P1             3
Be-2-H7X3-P21m                             100.03    15.255    -630.541  -0.019   0.104 -    2 H7Be3              P21/m          3
Be-4-H11X2-P1                              100.07    69.714   -1853.722   0.038   0.101 -    4 H11Be2             P1             7
Be-2-H11X3-P1                               99.99    80.344   -2631.269   0.004   0.092 -    2 H11Be3             P1             3
Be-2-H37X-R-3                              100.01   171.856   -1784.781   0.074   0.085 -    2 H37Be              R-3            1
Be-1-H5X2-C2m                              100.01    20.589    -845.388  -0.033   0.085 -    1 H5Be2              C2/m           9
Be-1-H16X-C2m                              100.02    19.792    -303.299   0.054   0.078 -    1 H16Be              C2/m           8
Be-2-H26X-Cc                               100.13    63.736    -742.987   0.056   0.072 -    2 H26Be              Cc             2
Be-1-H8X3-P1                                99.93    16.460    -637.534  -0.044   0.068 -    1 H8Be3              P-1            6
Be_100p0-1809071-9625-26-anwK60F           100.02    33.212    -385.233   0.050   0.064 -    1 H28Be              P1             2
Be-2-H24X-C2c                              100.01    29.494    -357.978   0.046   0.063 -    2 H24Be              C2/c           4
Be-2-H17X-P-1                               99.98    43.625    -620.520   0.039   0.062 -    2 H17Be              P-1            2
Be-1-H32X-P-1                              100.00    38.137    -412.551   0.049   0.061 -    1 H32Be              P-1            1
Be-2-H25X-P1                                99.73    30.836    -364.830   0.044   0.060 -    2 H25Be              P1             2
Be-2-H42X-P-1                              100.02    98.848    -961.821   0.044   0.053 -    2 H42Be              P-1            1
Be_100p0-5600-5828-1246-DqiYKzv             99.98    25.442    -330.895   0.025   0.045 -    1 H20Be              C2/m          11
Be_100p0-7073-4585-84-pOnkZ9q               99.99    57.502    -703.002   0.017   0.034 -    2 H23Be              P1            18
Be_100p0-24584-7010-221                     99.80    28.469    -886.802  -0.055   0.028 -    2 H4Be               P1            41
Be_100p0-24582-5831-51                     100.07    23.540    -498.096  -0.019   0.027 -    2 H8Be               Pc            17
Be_100p0-24570-3199-412                     99.98    18.785    -470.780  -0.036   0.023 -    2 H6Be               P21/c         24
Be-2-H3X-Cm                                100.00     5.972    -214.882  -0.084   0.019 -    2 H3Be               Cm            34
H-8-H-Pca21                                100.00    18.450    -109.594   0.000   0.000 +    8 H                  Pca21         34
Be_100p0-2-Be-P63mmc                       100.00    10.475    -776.662   0.000   0.000 +    2 Be                 P63/mmc        6
Be-1-H2X-C2m                               100.03     9.697    -416.141  -0.137  -0.000 +    1 H2Be               P-3m1         83
\end{verbatim}

==> (inline-8) <==
\begin{verbatim}
Bi-1-H11X5-P4mmm                           100.00    58.645   -1023.354   0.511   0.511 -    1 H11Bi5             P4/mmm         1
Bi-2-H19X4-P-43n                           100.00   113.856   -1773.369   0.446   0.446 -    2 H19Bi4             P-43n          1
Bi-1-H13X5-I4m                             100.00   123.534   -2075.567   0.373   0.373 -    1 H13Bi5             I4/m           1
Bi-2-H11X4-P42nmc                          100.00    98.971   -1668.705   0.356   0.356 -    2 H11Bi4             P42/nmc        4
Bi-1-H19X7-P-1                              99.39    85.996   -1458.507   0.351   0.351 -    1 H19Bi7             P-1            1
Bi-1-H4X7-C2m                              100.00    71.235   -1358.518   0.329   0.329 -    1 H4Bi7              C2/m           1
Bi-1-H20X7-C2                              100.00   174.937   -2931.001   0.328   0.328 -    1 H20Bi7             C2             3
Bi-1-H3X5-C2m                              100.00    50.732    -971.423   0.305   0.305 -    1 H3Bi5              C2/m           2
Bi-1-H13X4-I4m                             100.00    25.853    -424.073   0.303   0.303 -    1 H13Bi4             I4/m           1
Bi-2-H23X4-Pm-3n                           100.00    60.587    -915.180   0.299   0.299 -    2 H23Bi4             Pm-3n          1
Bi-1-H17X6-P-1                              99.82    74.829   -1255.598   0.292   0.292 -    1 H17Bi6             P-1            2
Bi-2-H3X2-C2m                              100.00    21.999    -400.683   0.281   0.281 -    2 H3Bi2              C2/m           2
Bi-2-H7X3-I4cm                              99.98    71.095   -1235.867   0.254   0.254 -    2 H7Bi3              I4cm           3
Bi-2-H15X4-I-43d                           100.00    53.688    -862.026   0.252   0.252 -    2 H15Bi4             I-43d          1
Bi-1-H31X8-R3                               99.72   107.827   -1730.951   0.243   0.243 -    1 H31Bi8             R3             1
Bi-2-H17X4-Pm                              100.45    55.702    -875.626   0.237   0.237 -    2 H17Bi4             Pm             1
Bi-1-H10X3-C2m                              99.99    19.439    -319.105   0.237   0.237 -    1 H10Bi3             C2/m           1
Bi-2-HX-Cmcm                                99.99    41.445    -788.144   0.232   0.232 -    2 HBi                P63/mmc       15
Bi-1-H16X3-C2m                             100.00    89.651   -1357.312   0.231   0.231 -    1 H16Bi3             C2/m           3
Bi-2-H7X2-C2c                              100.01    53.162    -855.511   0.229   0.229 -    2 H7Bi2              C2/c           3
Bi-1-H31X4-Cm                               99.99   142.484   -1940.073   0.227   0.227 -    1 H31Bi4             Cm             1
Bi-1-H48X5-I4m                              99.99    98.591   -1274.945   0.224   0.224 -    1 H48Bi5             I4/m           1
Bi-1-H14X5-P1                              100.08    30.959    -522.972   0.215   0.215 -    1 H14Bi5             P1             3
Bi_100p0-2075140-9694-99-9e4EckJ            98.87    83.038   -1433.476   0.200   0.200 -    1 H15Bi7             P1             5
Bi-1-H9X4-P-1                              100.00    94.203   -1644.054   0.199   0.199 -    1 H9Bi4              P-1            1
Bi-1-H75X8-P1                              100.17   154.769   -2029.063   0.193   0.193 -    1 H75Bi8             P1             1
Bi-2-HX2-I41amd                            100.00    39.598    -774.797   0.192   0.192 -    2 HBi2               I41/amd       10
Bi-1-H5X2-C2m                              100.00    48.278    -828.837   0.190   0.190 -    1 H5Bi2              C2/m           9
Bi-1-H2X5-C2m                              100.00    49.044    -965.129   0.189   0.189 -    1 H2Bi5              C2/m           1
Bi-1-H12X5-C2m                             100.00    59.823   -1032.687   0.188   0.188 -    1 H12Bi5             C2/m           1
Bi-1-H19X3-Imm2                            100.00    48.111    -699.349   0.186   0.186 -    1 H19Bi3             Imm2           1
Bi-2-HX3-C2c                               100.00    58.445   -1155.502   0.177   0.177 -    2 HBi3               C2/c           3
Bi-2-H13X-P-1                               99.85    47.159    -556.470   0.176   0.176 -    2 H13Bi              P-1            4
Bi-2-H26X3-P321                             99.88    56.367    -746.854   0.172   0.172 -    2 H26Bi3             P321           4
Bi-2-H13X3-C2c                             100.00    86.724   -1317.851   0.172   0.172 -    2 H13Bi3             C2/c           4
Bi-2-H25X3-C2c                             100.02   220.231   -2960.698   0.166   0.166 -    2 H25Bi3             C2/c           1
Bi-4-H11X2-P1                               99.85   245.400   -3640.896   0.165   0.165 -    4 H11Bi2             P1             7
Bi-2-H11X3-P1                              100.01   160.108   -2581.811   0.164   0.164 -    2 H11Bi3             P1             3
Bi-1-H35X4-Cm                              100.06    75.791    -998.283   0.160   0.160 -    1 H35Bi4             Cm             2
Bi-1-H33X4-I-42m                           100.00    72.526    -984.819   0.156   0.156 -    1 H33Bi4             I-42m          3
Bi-1-H14X-C2m-1b1c1d2i2i2i2i4j              99.98    47.852    -570.293   0.156   0.156 -    1 H14Bi              C2/m           6
Bi-1-H14X3-P1                               99.99    87.615   -1331.662   0.155   0.155 -    1 H14Bi3             P1             1
Bi_100p0-21166-1401-59-eaOicPu             100.06   117.589   -1786.868   0.154   0.154 -    1 H39Bi8             P1             5
Bi-1-H12X-P-1                              100.00    22.290    -271.644   0.149   0.149 -    1 H12Bi              P-1            5
Bi-2-H8X-C2m                               100.00    72.378    -978.314   0.142   0.142 -    2 H8Bi               C2/m          13
Bi-1-H8X3-C2m                              100.00    18.212    -312.636   0.142   0.142 -    1 H8Bi3              C2/m           6
Bi_100p0-2137036-2038-375-8LJCjIJ          100.00    70.426   -1230.220   0.141   0.141 -    1 H13Bi6             Pm            13
Bi-2-H16X-P-1                               99.87    53.489    -597.655   0.139   0.139 -    2 H16Bi              P-1            4
Bi-1-H17X2-P-4m2                           100.00    37.063    -496.023   0.132   0.132 -    1 H17Bi2             P-4m2          7
Bi-2-H7X-P21                               100.00    17.057    -237.844   0.131   0.131 -    2 H7Bi               P21           11
Bi-2-H11X-P21                              100.02    87.190   -1060.040   0.126   0.126 -    2 H11Bi              P21            8
Bi-2-H9X-Cmc21                             100.00    38.217    -502.876   0.125   0.125 -    2 H9Bi               Cmc21         17
Bi_100p0-2634219-1106-132-1irVmQq           99.96    76.689   -1135.082   0.122   0.122 -    1 H27Bi5             P1             5
Bi-2-H10X-P-1                              100.02    40.599    -516.551   0.116   0.116 -    2 H10Bi              P-1            7
Bi_100p0-662366-6323-34-9GVwxwF             99.98   106.058   -1441.139   0.110   0.110 -    2 H22Bi3             P21           11
Bi-4-H5X-P21m                              100.00   120.673   -1794.694   0.110   0.110 -    4 H5Bi               P21/m         12
Bi-1-H4X-P6mmm                             100.00    27.216    -435.116   0.104   0.104 -    1 H4Bi               P6/mmm        37
Bi-1-H22X-Immm                             100.00    16.832    -170.002   0.096   0.096 -    1 H22Bi              Immm           4
Bi-2-H37X-R-3                              100.01   100.974    -884.158   0.093   0.093 -    2 H37Bi              R-3            1
Bi-2-H25X-Fm-3c                            100.00   146.651   -1442.038   0.088   0.088 -    2 H25Bi              Fm-3c          1
Bi-1-H32X-P-1                              100.00    44.999    -408.150   0.088   0.088 -    1 H32Bi              P-1            1
Bi_100p0-791032-2229-298-tsRfyaJ            99.67    87.035   -1196.907   0.086   0.086 -    1 H36Bi5             P-1            5
Bi_100p0-1541515-2390-32-2CNrY11           100.20    18.326    -176.874   0.085   0.085 -    1 H24Bi              P1             9
Bi-2-H23X-P1                               100.02   138.274   -1387.913   0.082   0.082 -    2 H23Bi              P1             7
Bi_100p0-153805-2718-204-LWVukeH            99.99   166.954   -2353.400   0.075   0.075 -    1 H33Bi5             P1             9
Bi-2-H17X-P-1                              100.11    57.097    -612.450   0.071   0.071 -    2 H17Bi              P-1            2
Bi-2-H42X-P-1                              100.00   224.976   -1906.405   0.070   0.070 -    2 H42Bi              P-1            1
Bi-3-H2X-C2                                100.00    34.767    -612.062   0.065   0.065 -    3 H2Bi               C2            76
Bi-2-H6X-P1                                100.00    31.854    -462.670   0.052   0.052 -    2 H6Bi               P1            17
Bi-2-H3X-Cm                                100.00    50.760    -843.465   0.051   0.051 -    2 H3Bi               Cm            30
Bi-2-H26X-Cc                               100.02    77.188    -735.665   0.050   0.050 -    2 H26Bi              Cc             2
H-8-H-Pca21                                100.00    18.450    -109.594   0.000   0.000 +    8 H                  Pca21         52
Bi_100p0-mp-23152                          100.00    37.597    -761.674   0.000   0.000 +    2 Bi                 Im-3m          5
\end{verbatim}

==> (inline-9) <==
\begin{verbatim}
Br-1-H11X5-P4mmm                           100.00    45.788   -1201.008   0.551   0.663 -    1 H11Br5             P4/mmm         1
Br-2-H19X4-P-43n                            99.98    45.499   -1027.507   0.582   0.659 -    2 H19Br4             P-43n          1
Br-1-H13X5-I4m                             100.00    46.098   -1215.260   0.428   0.531 -    1 H13Br5             I4/m           1
Br-2-H23X4-Pm-3n                           100.00   195.954   -4223.386   0.426   0.493 -    2 H23Br4             Pm-3n          1
Br-1-H13X4-I4m                              99.99    20.871    -495.679   0.205   0.297 -    1 H13Br4             I4/m           1
Br-1-H19X7-P-1                              99.92    34.262    -855.138   0.151   0.252 -    1 H19Br7             P-1            1
Br-2-H11X4-P42nmc                          100.00    78.531   -1956.661   0.143   0.243 -    2 H11Br4             P42/nmc        4
Br-1-H9X4-P-1                              100.00    37.362    -964.889   0.125   0.236 -    1 H9Br4              P-1            1
Br-2-H3X2-C2m                              100.00    33.694    -944.585   0.114   0.221 -    2 H3Br2              C2/m           2
Br-1-H19X3-Imm2                            100.00    42.465    -806.577   0.146   0.208 -    1 H19Br3             Imm2           1
Br-1-H12X5-C2m                             100.01    47.742   -1211.470   0.094   0.201 -    1 H12Br5             C2/m           1
Br-1-H31X8-R3                              100.06   180.572   -4036.623   0.110   0.195 -    1 H31Br8             R3             1
Br-2-H15X4-I-43d                           100.00    87.322   -2011.594   0.106   0.192 -    2 H15Br4             I-43d          1
Br-1-H7X3-R3m                              100.00    55.974   -1451.194   0.079   0.187 -    1 H7Br3              R3m            3
Br-1-H5X2-C2m                              100.00    37.565    -972.059   0.071   0.176 -    1 H5Br2              C2/m          10
Br-1-H20X7-R-3                             100.59    35.676    -859.053   0.073   0.171 -    1 H20Br7             R-3            3
Br-1-H48X5-I4m                             100.00   176.014   -2911.302   0.121   0.163 -    1 H48Br5             I4/m           1
Br-1-H14X3-P1                              100.00    35.905    -773.243   0.082   0.159 -    1 H14Br3             P1             1
Br-1-H17X6-P-1                             100.00   120.591   -2943.676   0.060   0.159 -    1 H17Br6             P-1            2
Br-1-H26X3-Imm2                            100.00    49.078    -854.522   0.111   0.158 -    1 H26Br3             Immm           4
Br-1-H35X4-Cm                              100.08    66.430   -1141.650   0.110   0.156 -    1 H35Br4             Cm             2
Br-1-H31X4-Cm                               99.95   126.336   -2229.249   0.101   0.153 -    1 H31Br4             Cm             1
Br-1-H3X5-C2m                              100.00    19.207    -575.158   0.076   0.153 -    1 H3Br5              C2/m           2
Br_100p0-3025388-5920-153-aeTdj9l          100.04    61.593   -1492.337   0.057   0.148 -    1 H10Br3             C2/m           6
Br-1-H16X3-C2m                             100.00    38.361    -786.981   0.069   0.140 -    1 H16Br3             C2/m           3
Br-2-H13X3-C2c                             100.00    35.191    -766.621   0.058   0.139 -    2 H13Br3             R-3c           4
Br-1-H2X5-C2m                              100.00    36.890   -1143.505   0.076   0.135 -    1 H2Br5              C2/m           1
Br-2-H25X3-C2c                             100.01    97.369   -1696.155   0.086   0.134 -    2 H25Br3             C2/c           1
Br-1-H14X-C2m                               99.99    44.637    -642.279   0.103   0.133 -    1 H14Br              C2/m           6
Br-2-H17X4-Pm                              100.03    47.770   -1020.033   0.044   0.126 -    2 H17Br4             Pm             1
Br-1-H8X3-P1                               100.00    58.871   -1465.474   0.019   0.120 -    1 H8Br3              Cm             6
Br-2-H22X-C2                                99.93   127.126   -1502.268   0.099   0.119 -    2 H22Br              C2             4
Br-2-H17X2-Cm                              100.02    64.025   -1135.757   0.062   0.110 -    2 H17Br2             Cm             7
Br-1-H14X5-P1                              100.00    50.407   -1225.899   0.007   0.106 -    1 H14Br5             P1             3
Br-1-H33X4-Cm                              100.00   126.969   -2258.105   0.056   0.105 -    1 H33Br4             Cm             3
Br-2-HX3-C2c                                99.98    44.550   -1369.569   0.054   0.105 -    2 HBr3               C2/c           3
Br-2-H10X-P-1                              100.00    35.504    -588.369   0.059   0.100 -    2 H10Br              P-1            7
Br-2-H37X-R-3                              100.00    96.552    -955.712   0.084   0.096 -    2 H37Br              R-3            1
Br-2-H6X-P1                                100.00    27.082    -534.042   0.026   0.090 -    2 H6Br               P63/mmc       17
Br-4-H11X2-Cc                              100.04   211.117   -4217.968   0.020   0.089 -    4 H11Br2             Cc             7
Br-2-H8X-C2m                               100.00    15.903    -280.640   0.038   0.088 -    2 H8Br               C2/m          13
Br_100p0-3513522-6883-54-5BnfNTK            99.87    66.975   -1321.568   0.018   0.086 -    1 H28Br5             P1             6
Br-2-HX2-C2m                               100.00    15.277    -458.853   0.016   0.085 -    2 HBr2               C2/m          10
Br_100p0-1570686-6381-8-auTL0WI            100.15    43.517    -999.999  -0.005   0.084 -    1 H7Br2              Cm             8
Br-2-H16X-P-1                               99.71    49.780    -670.270   0.056   0.082 -    2 H16Br              P-1            4
Br_100p0-3441493-6689-4-vXgWXYc            100.17    56.250   -1445.461  -0.035   0.078 -    1 H13Br6             P-1            6
Br-2-H42X-P-1                               99.97   108.720   -1024.971   0.056   0.067 -    2 H42Br              P-1            1
Br-2-HX-Cmcm                               100.03    16.603    -465.798  -0.035   0.059 -    2 HBr                Cmcm          14
Br_100p0-3025398-5855-17-2vWWxCr           100.01    44.724   -1013.912  -0.026   0.057 -    2 H4Br               R-3m          42
Br-1-H24X-P1                                99.94    33.673    -389.949   0.037   0.055 -    1 H24Br              P1             4
Br-2-H13X-P-1                              100.02    42.551    -629.880   0.017   0.049 -    2 H13Br              C2/c           4
Br-2-H25X-P1                               100.00    69.948    -793.709   0.031   0.048 -    2 H25Br              P1             2
Br-1-H32X-P-1                               99.96    43.265    -444.678   0.032   0.045 -    1 H32Br              P-1            1
Br_100p0-3063948-2614-118-phgZ6Cj          100.03   162.808   -3932.964  -0.053   0.045 -    1 H23Br8             P-1            9
Br-2-H17X-P-1                               99.98    52.410    -684.591   0.018   0.043 -    2 H17Br              P-1            2
Br-2-H26X-Cc                                99.94    71.831    -807.618   0.022   0.039 -    2 H26Br              Cc             2
Br_100p0-1598599-6753-22-B6tWahH            99.92    55.837    -797.867   0.003   0.034 -    1 H68Br5             P1             5
Br_100p0-3911957-5824-63-ISVR0tx           100.50    41.254    -616.542  -0.009   0.025 -    2 H12Br              P1            10
Br-2-H11X-Pmc21                            100.00    78.500   -1206.175  -0.031   0.007 -    2 H11Br              P-6m2         14
Br-2-H9X-Cm                                100.00    17.182    -287.854  -0.039   0.006 -    2 H9Br               Cm            28
Br-2-H7X-P21                               100.00    29.953    -548.329  -0.051   0.006 -    2 H7Br               P21           17
Br-2-H23X-Cc                               100.00   131.901   -1534.937  -0.015   0.004 -    4 H23Br              Cc            14
Br-2-H11X3-P1                              100.00   133.376   -3015.900  -0.084   0.003 -    2 H11Br3             P1             9
hex-1-Br-I4mmm                              99.98     6.858    -226.014   0.000   0.000 +    1 Br                 I4/mmm         1
H-8-H-Pca21                                100.00     9.225     -54.797   0.000   0.000 +    8 H                  Pca21         52
Br-2-H5X-P-1                               100.00    25.120    -520.976  -0.075  -0.000 +    2 H5Br               P-1           24
Br-1-H4X7-C2m                              100.00   106.775   -3219.819  -0.075  -0.000 +    1 H4Br7              C2/m           2
Br-4-H3X-P212121                           100.00    41.696    -987.018  -0.096   0.000 -    4 H3Br               P212121       61
Br-4-H2X-Ibam                              100.00    37.145    -959.555  -0.117   0.000 +    4 H2Br               Ibam         117
\end{verbatim}

==> (inline-10) <==
\begin{verbatim}
Ca-1-H11X5-P4mmm                           100.00    20.987   -1281.396  -0.862   0.418 -    1 H11Ca5             P4/mmm         1
Ca-1-H13X4-I4m                             100.00    19.997   -1039.404  -0.626   0.415 -    1 H13Ca4             I4/m           1
Ca-1-H11X4-I-42m                           100.00    76.364   -4132.235  -0.844   0.294 -    1 H11Ca4             I-42m          4
Ca-1-H8X3-Immm                             100.01    14.557    -773.988  -0.881   0.276 -    1 H8Ca3              Immm           6
Ca-1-H12X5-C2m                              99.99    44.969   -2570.826  -0.950   0.273 -    1 H12Ca5             C2/m           1
Ca-1-H13X5-I4m                             100.01    92.520   -5155.514  -0.907   0.266 -    1 H13Ca5             I4/m           1
Ca-1-H13X6-C2m                             100.00    51.961   -3075.626  -1.044   0.246 -    1 H13Ca6             C2/m           1
Ca-1-H19X7-P-1                             100.00    66.015   -3614.971  -0.927   0.219 -    1 H19Ca7             P-1            1
Ca-1-H17X6-P-1                             100.00    57.973   -3103.520  -0.905   0.215 -    1 H17Ca6             P-1            2
Ca-2-H15X4-I-43d                           100.00    83.491   -4188.767  -0.758   0.207 -    2 H15Ca4             I-43d          1
Ca-1-H4X7-C2m                              100.00    96.740   -7006.681  -0.576   0.187 -    1 H4Ca7              C2/m           1
Ca-2-H13X3-C2c                             100.00    65.235   -3165.874  -0.695   0.182 -    2 H13Ca3             C2/c           3
Ca-1-H20X7-C2                              100.01    33.782   -1811.179  -0.933   0.182 -    1 H20Ca7             C2             3
Ca-1-H14X5-P1                               99.91    93.920   -5170.895  -0.947   0.180 -    1 H14Ca5             P1             3
Ca-2-HX3-C2c                                99.97    77.561   -5983.607  -0.360   0.177 -    2 HCa3               C2/c           3
Ca-2-H7X2-C2c                              100.02    39.927   -2087.776  -0.827   0.174 -    2 H7Ca2              C2/c           3
Ca-1-H31X8-R3                              100.00    86.007   -4196.582  -0.788   0.160 -    1 H31Ca8             R3             1
Ca-2-H7X3-P21m                             100.00    55.057   -3083.428  -1.087   0.154 -    2 H7Ca3              P21/m          3
Ca-1-H19X3-Imm2                            100.01    38.441   -1624.022  -0.504   0.144 -    1 H19Ca3             Imm2           1
Ca-1-H16X3-C2m                             100.01    35.574   -1603.668  -0.604   0.142 -    1 H16Ca3             C2/m           3
Ca-2-H11X3-P1                               99.98   125.816   -6278.425  -0.847   0.129 -    2 H11Ca3             P1             3
Ca-1-H5X2-R-3m                             100.01    36.238   -2060.500  -1.080   0.117 -    1 H5Ca2              R-3m           9
Ca-1-H9X4-P-1                              100.00    71.640   -4107.227  -1.158   0.107 -    1 H9Ca4              C2/m           1
Ca-2-H17X4-Pm                              100.00    87.574   -4218.234  -0.784   0.106 -    2 H17Ca4             Pm             1
Ca-1-H14X3-P1                              100.00    66.755   -3180.777  -0.725   0.103 -    1 H14Ca3             P-1            1
Ca-2-H19X4-P-43n                           100.00   177.093   -8491.567  -0.722   0.095 -    2 H19Ca4             P-43n          1
Ca-1-H48X5-I4m                              99.97    80.156   -2819.028  -0.366   0.091 -    1 H48Ca5             I4/m           1
Ca-2-H3X2-P21m                             100.01     8.172    -507.792  -1.126   0.090 -    2 H3Ca2              Pmmn           2
Ca-1-H35X4-Cm                              100.01    61.457   -2232.606  -0.432   0.062 -    1 H35Ca4             Cm             2
Ca-2-H25X3-C2c                              99.99    91.096   -3331.851  -0.454   0.061 -    2 H25Ca3             C2/c           1
Ca-2-H17X2-Cm                              100.07    60.853   -2225.800  -0.446   0.060 -    2 H17Ca2             Cm             7
Ca-2-H26X3-R32                             100.00    91.131   -3345.585  -0.439   0.059 -    2 H26Ca3             R32            4
Ca_100p0-2930-5286-120                     100.00    38.483   -2074.862  -1.028   0.059 -    2 H3Ca               C2/m          34
Ca-1-H31X4-Cm                              100.00    57.753   -2205.428  -0.494   0.053 -    1 H31Ca4             Cm             1
Ca-8-H5X-Pm-3n                              99.97    89.926   -4260.462  -0.733   0.052 -    8 H5Ca               Pm-3n         17
Ca_100p0-2474-623-79                       100.02    43.939   -1201.905  -0.262   0.049 -    1 H15Ca              P-62m          4
Ca_100p0-49334-6836-126                     99.99    14.480    -320.996  -0.185   0.047 -    1 H21Ca              P-1            1
Ca-1-H33X4-Cm                              100.01   119.242   -4438.477  -0.473   0.046 -    1 H33Ca4             Cm             3
Ca-1-H10X3-C2m                             100.00    14.947    -781.614  -0.985   0.043 -    1 H10Ca3             C2/m           1
Ca_100p0-18407-8810-133                    100.05    72.311   -1366.131  -0.144   0.042 -    1 H27Ca              P-1            2
Ca_100p0-49334-6836-1                      100.00    55.996   -1270.425  -0.201   0.042 -    2 H20Ca              P-1            2
Ca_100p0-2941-3595-75                      100.02    27.190   -1092.550  -0.554   0.042 -    2 H7Ca               C2/c          13
Ca_100p0-2420841-9768-245                  100.00   198.487   -3060.198  -0.090   0.040 -    2 H39Ca              P-1            1
Ca_100p0-2420858-9721-177                  100.01   112.237   -1612.093  -0.074   0.039 -    1 H45Ca              C2/m           1
Ca_100p0-18413-8933-75                     100.01    81.689   -2349.368  -0.312   0.039 -    2 H13Ca              P1             9
Ca-2-HX-Cmc21                              100.02    13.882   -1007.891  -0.985   0.039 -    2 HCa                Pm-3m         15
Ca-1-HX2-C2m-1c2i                          100.00    26.453   -2000.145  -0.668   0.037 -    1 HCa2               C2/m          10
Ca_100p0-2420834-9731-9                     99.97    45.027    -737.818  -0.109   0.035 -    1 H35Ca              P1             2
Ca_100p0-2420852-9742-257                  100.03    20.187    -355.240  -0.127   0.035 -    1 H31Ca              P-1            2
Ca_100p0-49332-6576-73                      99.99    15.146    -324.491  -0.189   0.034 -    1 H22Ca              P-1            6
Ca_100p0-2464-3103-6                       100.02    36.449   -1147.379  -0.372   0.034 -    2 H11Ca              C2/c          11
Ca_100p0-2420846-9731-137                  100.13   140.107   -1776.367  -0.057   0.033 -    2 H57Ca              P1             1
Ca_100p0-2420828-9747-75                   100.02   253.152   -3388.818  -0.068   0.032 -    2 H51Ca              P-1            2
Ca_100p0-2420828-9747-289                  100.00    29.291    -409.942  -0.077   0.032 -    1 H47Ca              P1             2
Ca_100p0-18422-1462-97                      99.99    47.377   -1215.862  -0.262   0.032 -    2 H16Ca              P-1            8
Ca_100p0-2924-5569-67                      100.02    49.670   -1229.574  -0.248   0.031 -    2 H17Ca              P-1            6
Ca_100p0-2474-623-237                      100.10    10.722    -297.123  -0.299   0.031 -    1 H14Ca              P-1           11
Ca_100p0-2420834-9731-16                    99.94    60.848    -833.579  -0.073   0.030 -    1 H49Ca              P1             2
Ca_100p0-2420860-9721-41                   100.00   108.112   -1585.198  -0.089   0.029 -    1 H43Ca              P1             2
Ca_100p0-2466-2993-88                       99.99    53.933   -1256.994  -0.224   0.029 -    2 H19Ca              P-1            3
Ca_100p0-18422-1462-73                      99.99    67.412   -1339.179  -0.172   0.028 -    2 H25Ca              P-1            4
Ca_100p0-18413-8933-56                     100.01    33.572   -1133.756  -0.413   0.028 -    2 H10Ca              C2/m          14
Ca_100p0-2420858-9721-255                   99.99   144.536   -1804.040  -0.059   0.027 -    1 H59Ca              P1             1
Ca_100p0-18409-8702-28                     100.00    25.962    -621.675  -0.239   0.027 -    1 H18Ca              P-1            4
Ca_100p0-1-H12Ca-R-3                       100.04    38.681   -1161.169  -0.351   0.026 -    1 H12Ca              R-3           11
Ca_100p0-2-H6Ca-C2m                        100.00    25.767   -1078.989  -0.653   0.025 -    2 H6Ca               C2/m          56
Ca_100p0-18422-1462-61                      99.93    76.479   -1393.972  -0.149   0.024 -    2 H29Ca              P-1            2
Ca_100p0-2-H9Ca-Cm                         100.02    31.559   -1120.094  -0.458   0.024 -    2 H9Ca               Cm            21
Ca-1-H3X5-C2m                              100.00    33.632   -2504.146  -0.761   0.024 -    1 H3Ca5              R-3m           2
Ca_100p0-3519864-1530-21                    99.99    42.987    -724.356  -0.130   0.023 -    1 H33Ca              P1             4
Ca_100p0-49342-7037-59                     100.00   126.266   -2623.856  -0.193   0.023 -    2 H23Ca              P-1           10
Ca_100p0-49336-6859-64                      99.97   140.007   -2706.008  -0.170   0.022 -    2 H26Ca              P-1            4
Ca_100p0-49334-6836-94                      99.97    74.305   -1380.389  -0.158   0.021 -    2 H28Ca              P-1            2
Ca_100p0-2420834-9731-169                  100.00    66.676    -868.093  -0.076   0.018 -    1 H54Ca              P-1            3
Ca-1-H8X-R32                                99.99    14.936    -553.223  -0.515   0.018 -    1 H8Ca               R32           16
Ca_100p0-2420841-9768-147                  100.00   142.728   -1790.977  -0.071   0.017 -    1 H58Ca              P-1            3
Ca_100p0-2420858-9721-60                    99.99    28.827    -406.699  -0.094   0.017 -    1 H46Ca              P-1            5
Ca_100p0-2420852-9742-203                  100.05    73.684    -909.210  -0.070   0.016 -    1 H60Ca              P-1            3
Ca_100p0-2420862-9734-57                    99.99   138.093   -1763.732  -0.076   0.015 -    1 H56Ca              P-1            1
Ca_100p0-2420864-9706-281                  100.03   262.553   -3445.286  -0.081   0.015 -    2 H53Ca              P-1            2
Ca_100p0-2420854-9743-231                  100.01    32.253    -427.245  -0.083   0.015 -    1 H52Ca              P-1            3
Ca_100p0-2420858-9721-161                   99.96    48.522    -758.707  -0.118   0.015 -    1 H38Ca              P-1            2
Ca_100p0-2420850-9782-240                  100.00    78.835   -1407.925  -0.152   0.015 -    1 H30Ca              P-1          107
Ca_100p0-2420830-9757-122                   99.97   239.918   -3308.612  -0.092   0.014 -    2 H48Ca              P-1            2
Ca_100p0-3519862-1520-39                    99.99    92.375   -1490.082  -0.127   0.014 -    1 H36Ca              R-3            2
Ca_100p0-2420844-9723-185                   99.98    55.373    -799.801  -0.103   0.013 -    1 H44Ca              P-1            3
Ca_100p0-2420846-9731-116                   99.97    67.948    -875.111  -0.081   0.012 -    2 H55Ca              R-3            3
Ca_100p0-2420848-9706-8                     99.99    62.228    -840.889  -0.090   0.012 -    1 H50Ca              R-3            3
Ca_100p0-3519839-1494-56                    99.97    43.987    -731.381  -0.136   0.012 -    1 H34Ca              P-1            3
Ca_100p0-2420837-9767-109                  100.07    50.766    -772.463  -0.115   0.011 -    1 H40Ca              P-1            1
Ca_100p0-3519841-1497-15                   100.00    47.331    -751.944  -0.126   0.011 -    2 H37Ca              R-3            4
Ca_100p0-2-H23Ca4-Pm-3n                     99.98    94.593   -4302.645  -0.692   0.011 -    2 H23Ca4             Pm-3n         23
Ca_100p0-2420860-9721-71                    99.99   105.948   -1572.365  -0.111   0.010 -    2 H42Ca              P-1            5
Ca-1-H32X-P-1                               99.99    83.500   -1435.616  -0.152   0.005 -    1 H32Ca              P-1            5
hex-8-Ca-P43212                            100.01    48.857   -3968.885   0.000   0.000 +    8 Ca                 P43212        13
H-8-H-Pca21                                100.00     4.613     -27.399   0.000   0.000 +    8 H                  Pca21        112
Ca-2-H24X-C2c                              100.01   129.332   -2652.402  -0.208   0.000 +    2 H24Ca              C2/c          10
Ca-1-H2Ca5-C2m                              99.94    66.464   -4992.799  -0.613  -0.000 +    1 H2Ca5              C2/m           2
Ca_100p0-34414-454-1128-8sjPXgO             99.91    94.124   -4289.206  -0.728   0.000 +    4 H11Ca2             Cc            26
Ca_100p0-35300-2942-608-7qGgSDP            100.01    10.706    -525.840  -0.932  -0.000 +    1 H4Ca               I4/mmm        85
Ca_100p0-2-H2Ca-na-e3K5W9R                  99.99    17.570   -1023.652  -1.344  -0.000 +    2 H2Ca               P63/mmc      108
\end{verbatim}

==> (inline-11) <==
\begin{verbatim}
Cd-2-H3X2-C2m                               99.95    29.726   -9663.635   1.074   1.074 -    2 H3Cd2              C2/m           2
Cd-1-H13X4-I4m                              99.98    33.833   -9708.392   1.007   1.007 -    1 H13Cd4             I4/m           1
Cd-1-H11X3-I-4m2                           100.00    57.264  -14580.762   0.842   0.842 -    1 H11Cd3             I-4m2          2
Cd-1-H19X7-P-1                              99.97    58.626  -16968.071   0.839   0.839 -    1 H19Cd7             P-1            1
Cd-1-H3X5-C2m                              100.00    68.858  -24105.595   0.658   0.658 -    1 H3Cd5              C2/m           2
Cd-1-H11X4-I4mmm                           100.00    37.658   -9698.404   0.646   0.646 -    1 H11Cd4             I4/mmm         4
Cd-2-H19X4-P-43n                           100.00    90.487  -19501.509   0.634   0.634 -    2 H19Cd4             P-43n          1
Cd-1-H11X5-P4mmm                           100.00    44.636  -12105.180   0.631   0.631 -    1 H11Cd5             P4/mmm         1
Cd-2-HX-Cmcm                               100.03     7.948   -2413.303   0.523   0.523 -    2 HCd                Cmcm          14
Cd-1-H35X4-P-43m                           100.00    57.888   -9857.646   0.513   0.513 -    1 H35Cd4             P-43m          1
Cd-1-H4X7-C2m                               99.99    25.880   -8436.766   0.491   0.491 -    1 H4Cd7              C2/m           1
Cd-2-HX2-I41amd                            100.00    58.746  -19280.497   0.452   0.452 -    2 HCd2               I41/amd       10
Cd-2-H23X4-Pm-3n                           100.00   192.546  -39118.492   0.431   0.431 -    2 H23Cd4             Pm-3n          1
Cd-1-H17X6-P-1                              99.96    58.230  -14553.452   0.422   0.422 -    1 H17Cd6             P-1            2
Cd-1-H13X5-I4m                             100.00    23.207   -6060.069   0.421   0.421 -    1 H13Cd5             I4/mmm         1
Cd-1-H19X3-Imm2                            100.00    73.339  -14693.337   0.400   0.400 -    1 H19Cd3             Imm2           1
Cd-1-H10X3-C2m                              99.99    30.362   -7286.896   0.389   0.389 -    1 H10Cd3             C2/m           1
Cd-1-H8X3-P-1                              100.11    29.112   -7273.620   0.383   0.383 -    1 H8Cd3              P-1            6
Cd-1-H13X6-C2m                              99.99    27.755   -7263.671   0.375   0.375 -    1 H13Cd6             C2/m           1
Cd-1-H16X3-C2m                              99.98    71.156  -14654.027   0.369   0.369 -    1 H16Cd3             C2/m           3
Cd-2-HX3-P63m                              100.03    86.633  -28908.169   0.368   0.368 -    2 HCd3               P63/m          3
Cd-1-H2X5-C2m                              100.00    36.152  -12047.308   0.364   0.364 -    1 H2Cd5              C2/m           1
Cd-1-H20X7-C2                               99.95    66.965  -16980.988   0.358   0.358 -    1 H20Cd7             C2             3
Cd-2-H15X4-I-43d                           100.01    43.525   -9727.276   0.355   0.355 -    2 H15Cd4             I-43d          1
Cd-1-H33X4-P-43m                           100.00    61.826   -9847.502   0.348   0.348 -    1 H33Cd4             P-43m          2
Cd-1-H14X5-P1                              100.04    24.199   -6063.735   0.348   0.348 -    1 H14Cd5             P1             3
Cd-3-H7X2-P1                               100.20    61.095  -14581.566   0.306   0.306 -    3 H7Cd2              P1             3
Cd-2-H13X3-C2c                             100.00    63.207  -14615.199   0.297   0.297 -    2 H13Cd3             C2/c           3
Cd-1-H48X5-I4m                             100.02    81.446  -12356.155   0.283   0.283 -    1 H48Cd5             I4/m           1
Cd-2-H26X3-P321                            100.00    94.078  -14790.571   0.258   0.258 -    2 H26Cd3             P321           3
Cd-2-H17X2-Ibam                             99.99    61.588   -9855.957   0.254   0.254 -    2 H17Cd2             Ibam           7
Cd-1-H14X3-P1                              100.00    32.275   -7314.711   0.249   0.249 -    1 H14Cd3             P1             1
Cd-4-H11X2-Cc                               99.95   100.570  -19550.968   0.239   0.239 -    4 H11Cd2             Cc             6
Cd-1-H31X8-R3                              100.09   177.500  -38927.233   0.232   0.232 -    1 H31Cd8             R3             1
Cd-1-H14X-C2m-1a2i2i2i4j4j                  99.99    10.520   -1250.609   0.220   0.220 -    1 H14Cd              C2/m           6
Cd-1-H10X-Immm                             100.02    16.945   -2474.321   0.209   0.209 -    1 H10Cd              Immm           7
Cd-2-H8X-C2m                               100.05    60.166   -9843.609   0.194   0.194 -    2 H8Cd               C2/m          13
Cd-2-H13X-C2m                              100.00    42.129   -4989.324   0.194   0.194 -    2 H13Cd              P63/mmc        4
Cd_100p0-587832-6174-54-5CqfcsR             99.80    71.802  -19363.111   0.191   0.191 -    4 H2Cd               P-1           93
Cd-2-H7X-P21                               100.23    56.400   -9816.980   0.170   0.170 -    2 H7Cd               P21/m         10
Cd-2-H16X-P-1                              100.00    46.476   -5030.253   0.170   0.170 -    2 H16Cd              P-1            4
Cd-2-H3X-Cm                                 99.92    19.881   -4854.388   0.166   0.166 -    2 H3Cd               Cm            30
Cd-2-H6X-P1                                 99.92    26.422   -4895.108   0.149   0.149 -    2 H6Cd               P1            17
Cd_100p0-515182-8972-3-ltMnEfG             100.03    55.999  -14536.356   0.140   0.140 -    2 H7Cd3              Imm2          11
Cd-2-H11X-P21                               99.95    76.178   -9926.168   0.130   0.130 -    2 H11Cd              P21            8
Cd_100p0-3479194-2601-41-PfFoQKV            99.98    22.851   -4868.124   0.125   0.125 -    2 H4Cd               C2/c          62
Cd-2-H25X-Fm-3c                            100.00    68.837   -5153.540   0.111   0.111 -    2 H25Cd              Fm-3c          1
Cd-1-H22X-Immm                             100.00    31.103   -2556.414   0.109   0.109 -    1 H22Cd              Immm           4
Cd-4-H5X-P21m                              100.11    95.942  -19527.228   0.107   0.107 -    4 H5Cd               P21/m         13
Cd_100p0-587809-6167-24-kuISgYQ            100.23    56.273  -14543.560   0.099   0.099 -    3 H5Cd2              P1            14
Cd-1-H24X-P1                               100.00    16.448   -1285.087   0.095   0.095 -    1 H24Cd              Cm             4
Cd_100p0-1318775-7229-38-prjffTO           100.06    20.462   -2488.601   0.088   0.088 -    2 H12Cd              Imma          10
Cd-2-H17X-P-1                              100.00    51.950   -5045.358   0.082   0.082 -    2 H17Cd              C2/m           2
Cd-2-H37X-R-3                               99.96   186.738  -10635.832   0.077   0.077 -    2 H37Cd              R-3            1
Cd-1-H23X-P-1                               99.94    65.173   -5127.294   0.073   0.073 -    1 H23Cd              P-1            7
Cd_100p0-1224082-5198-107-QQNstpc          100.04    72.730  -19378.185   0.071   0.071 -    2 H9Cd4              Cm             5
Cd-2-H26X-Cc                                99.98   142.980  -10336.928   0.062   0.062 -    2 H26Cd              C2/c           2
Cd-1-H32X-P-1                              100.00    21.118   -1312.623   0.056   0.056 -    1 H32Cd              P-1            1
Cd_100p0-871927-1168-103-yLDH8WO           100.17    66.741   -9873.447   0.052   0.052 -    4 H9Cd               P1            22
Cd-2-H42X-P-1                              100.01   212.687  -10774.284   0.051   0.051 -    2 H42Cd              P-1            1
H-8-H-Pca21                                100.00    18.450    -109.594   0.000   0.000 +    8 H                  Pca21         55
Cd-2-Cd-P63mmc                              99.96    26.820   -9627.905   0.000   0.000 +    2 Cd                 P63/mmc        1
\end{verbatim}

==> (inline-12) <==
\begin{verbatim}
Ce-1-H13X4-I4m                             100.00    44.802   -2560.180  -0.157   0.357 -    1 H13Ce4             I4/m           1
Ce-1-H4X7-C2m                              100.00    57.789   -4349.250   0.055   0.299 -    1 H4Ce7              C2/m           1
Ce-1-H3X5-C2m                              100.00    40.914   -3107.665   0.034   0.286 -    1 H3Ce5              C2/m           1
Ce-1-H13X6-C2m                              99.99   124.449   -7591.443  -0.208   0.252 -    1 H13Ce6             C2/m           1
Ce-1-H17X6-P-1                             100.00    65.421   -3824.006  -0.249   0.248 -    1 H17Ce6             P2/m           2
Ce-2-H13X3-C2c                              99.98   148.554   -7774.388  -0.275   0.238 -    2 H13Ce3             C2/c           3
Ce-1-H8X3-Immm                             100.00    64.798   -3817.092  -0.254   0.235 -    1 H8Ce3              Immm           5
Ce-1-H14X5-I-4                              99.99    55.722   -3185.682  -0.267   0.228 -    1 H14Ce5             I-4            3
Ce-2-HX3-C2c                               100.02    94.305   -7436.526   0.035   0.203 -    2 HCe3               C2/c           3
Ce-2-H25X-Fm-3c                            100.00    69.631   -1575.576   0.069   0.199 -    2 H25Ce              Fm-3c          1
Ce-2-H3X2-P21m                             100.00    36.897   -2511.962  -0.212   0.191 -    2 H3Ce2              P21/m          2
Ce-1-H13X5-I4m                             100.00   108.255   -6358.165  -0.309   0.176 -    1 H13Ce5             I4/m           1
Ce-1-H14X3-P1                              100.46    75.474   -3901.993  -0.324   0.167 -    1 H14Ce3             P1             1
Ce-1-H19X3-Imm2                             99.99    42.820   -1985.198  -0.246   0.165 -    1 H19Ce3             Immm           1
Ce-1-H11X3-I-4m2                           100.00    18.216    -965.144  -0.370   0.158 -    1 H11Ce3             I-4m2          2
Ce-1-H2X5-C2m                              100.00    39.498   -3101.080  -0.037   0.155 -    1 H2Ce5              C2/m           1
Ce-2-H11X4-P42nmc                          100.00   178.302  -10190.942  -0.345   0.148 -    2 H11Ce4             P42/nmc        6
Ce-2-H7X3-I4cm                              99.97    62.207   -3803.829  -0.323   0.147 -    2 H7Ce3              I4cm           2
Ce-1-H14X-C2m-1a2i2i2i4j4j                 100.00    23.126    -713.968  -0.083   0.142 -    1 H14Ce              C2/m           6
Ce-2-H15X4-I-43d                           100.00    49.237   -2576.273  -0.392   0.138 -    2 H15Ce4             I-43d          1
Ce-1-H9X4-P-1                              100.00    40.626   -2533.770  -0.357   0.108 -    1 H9Ce4              P-1            1
Ce-2-H13X-P-1                              100.00    86.328   -2829.815  -0.137   0.104 -    2 H13Ce              P21/m          4
Ce-2-H23X4-Pm-3n                            99.95   109.640   -5263.762  -0.336   0.098 -    2 H23Ce4             Pm-3n          1
Ce-1-H22X-Immm                             100.02    15.938    -384.361  -0.050   0.096 -    1 H22Ce              Immm           4
Ce-2-H12X-P21m                             100.01    20.509    -700.720  -0.165   0.094 -    2 H12Ce              P21/m          5
Ce-2-H16X-P-1                              100.01    98.249   -2912.001  -0.112   0.086 -    2 H16Ce              P-1            4
Ce-2-HX2-C2m                               100.01    31.842   -2483.927  -0.142   0.082 -    2 HCe2               C2/m          10
Ce-8-H5X-Pm-3n                             100.05   106.082   -5222.983  -0.391   0.080 -    8 H5Ce               Pm-3n         11
Ce-1-H16X3-I4mmm                           100.00    39.494   -1965.517  -0.376   0.078 -    1 H16Ce3             I4/mmm         3
Ce_100p0-46263-7604-419-KyXD3LI            100.00    30.341    -755.320  -0.083   0.077 -    1 H20Ce              P1            11
Ce-2-H11X-P4nmm                            100.00    74.607   -2776.148  -0.207   0.074 -    2 H11Ce              P4/nmm         8
Ce-4-H11X2-C2c                             100.00   108.531   -5250.646  -0.371   0.074 -    4 H11Ce2             C2/c           6
Ce-2-H37X-R-3                              100.04   193.562   -3484.736  -0.016   0.073 -    2 H37Ce              R-3            1
Ce-2-H19X4-P-43n                           100.00   208.096  -10419.061  -0.419   0.067 -    2 H19Ce4             P-43n          1
Ce-1-H31X8-R3                              100.00    99.640   -5161.118  -0.471   0.064 -    1 H31Ce8             R3            12
Ce_100p0-55860-7328-279-mJRNSN6            100.59    18.557    -398.195  -0.063   0.062 -    1 H26Ce              C2/m          12
Ce-2-H7X2-C2c                               99.97    23.513   -1284.928  -0.462   0.061 -    2 H7Ce2              C2/c           2
Ce-2-H42X-P-1                              100.01   108.430   -1811.218  -0.022   0.056 -    2 H42Ce              P-1            1
Ce-1-H32X-P-1                              100.00    43.545    -837.407  -0.047   0.056 -    1 H32Ce              P-1            1
Ce-2-H17X-P-1                              100.00   103.373   -2940.425  -0.135   0.052 -    2 H17Ce              P-1            2
Ce-2-H17X4-Pm                               99.99   203.030  -10364.587  -0.467   0.052 -    2 H17Ce4             Pm            14
Ce_100p0-10930-3207-225-tjCpHqj             99.99    19.261   -1263.492  -0.398   0.050 -    2 H2Ce               P6/mmm       193
Ce_100p0-10909-7818-299-njwNRWR            100.02    10.278    -635.334  -0.434   0.046 -    1 H5Ce2              I4/mmm        20
Ce-2-H25X3-C2c                             100.00    97.512   -4055.846  -0.309   0.043 -    2 H25Ce3             C2/c           1
Ce-1-H23X-P-1                              100.00    16.161    -388.097  -0.100   0.040 -    1 H23Ce              C2/m           7
Ce-1-H35X4-Cm                              100.00    65.495   -2715.469  -0.304   0.039 -    1 H35Ce4             Cm             2
Ce-1-H48X5-I4m                             100.00   169.891   -6846.929  -0.280   0.037 -    1 H48Ce5             I4/m           1
Ce-1-H10X3-C2m                             100.00    67.755   -3847.949  -0.481   0.036 -    1 H10Ce3             C2/m           1
Ce-2-H7X-C2c                               100.03    30.757   -1333.640  -0.356   0.033 -    2 H7Ce               C2/c          33
Ce_100p0-1-H10Y-Fm-3m                      100.04    34.616   -1374.907  -0.274   0.032 -    1 H10Ce              Fm-3m         14
Ce-1-HX-Pm-3m                              100.00     4.227    -312.303  -0.307   0.029 -    1 HCe                Pm-3m         15
Ce_100p0-10246-7457-8-DGt5nAv              100.02    13.894    -659.931  -0.395   0.029 -    1 H6Ce               Im-3m         39
Ce-2-H24X-C2c                               99.99    67.762   -1566.340  -0.106   0.028 -    2 H24Ce              C2/c           3
Ce-1-H31X4-Cm                              100.00    31.748   -1344.089  -0.345   0.022 -    1 H31Ce4             Cm             1
Ce_100p0-131853-3894-261-HuKZOuk            99.92    44.160   -2555.867  -0.484   0.020 -    4 H3Ce               P21/c        142
Ce_100p0-141329-3171-244-Kf0CZIW           100.12    64.354   -2702.258  -0.347   0.008 -    1 H33Ce4             P1            14
Ce_100p0-55864-7129-21-MsiJQMs             100.07    31.848   -1347.702  -0.356   0.004 -    2 H8Ce               Cmc21         87
Ce_100p0-256369-9145-176-KYpTu6D            99.97   194.798   -8127.853  -0.347   0.002 -    3 H17Ce2             P1            30
H-8-H-Pca21                                100.00     9.225     -54.797   0.000   0.000 +    8 H                  Pca21         76
Ce-2-Ce-I4mmm                              100.00    29.456   -2469.802   0.000   0.000 +    2 Ce                 I4/mmm         7
Ce-2-H9X-P63mmc                             99.98    33.083   -1361.563  -0.337  -0.000 +    2 H9Ce               P63/mmc       85
Ce_100p0-141354-5997-6-0G8ELss             100.05   196.100   -8141.796  -0.345  -0.000 +    2 H26Ce3             P321          21
Ce_100p0-10235-7250-58-v37l1Tr              99.98    23.823   -1292.387  -0.538   0.000 +    1 H4Ce               I4/mmm       146
\end{verbatim}

==> (inline-13) <==
\begin{verbatim}
Cl-1-H11X5-P4mmm                            99.98    39.832   -1103.623   0.505   0.817 -    1 H11Cl5             P4/mmm         1
Cl-2-H19X4-P-43n                           100.00    82.100   -1899.704   0.534   0.714 -    2 H19Cl4             Pm-3n          1
Cl-2-H23X4-Pm-3n                           100.00    90.191   -1955.033   0.435   0.590 -    2 H23Cl4             Pm-3n          1
Cl-1-H13X6-C2m                             100.00    48.371   -1327.759   0.007   0.323 -    1 H13Cl6             C2/m           1
Cl-2-H7X3-I4cm                             100.00   102.932   -2669.503  -0.008   0.293 -    2 H7Cl3              I4cm           3
Cl-1-H13X4-I4m                             100.00    37.489    -914.467   0.051   0.291 -    1 H13Cl4             I4/m           1
Cl-2-H15X4-I-43d                            99.99    76.881   -1855.772   0.075   0.290 -    2 H15Cl4             I-43d          1
Cl-2-H11X4-P42nmc                           99.95    34.841    -901.103   0.013   0.283 -    2 H11Cl4             P42/nmc        4
Cl-1-H12X5-C2m                              99.79    85.464   -2229.585  -0.033   0.262 -    1 H12Cl5             C2/m           1
Cl-2-H3X2-P21m                             100.00    28.783    -867.437  -0.097   0.255 -    2 H3Cl2              C2/m           2
Cl-1-H19X3-Imm2                            100.01    77.141   -1496.713   0.107   0.249 -    1 H19Cl3             Imm2           1
Cl-1-H10X3-C2m                             100.00    13.581    -343.917   0.008   0.244 -    1 H10Cl3             C2/m           1
Cl-1-H19X7-P-1                             100.10   124.357   -3151.565  -0.030   0.242 -    1 H19Cl7             P-1            1
Cl-2-H13X3-C2c                             100.00    62.464   -1416.569   0.019   0.212 -    2 H13Cl3             R-3c           4
Cl-1-H8X3-C2m                              100.00    25.946    -674.541  -0.064   0.211 -    1 H8Cl3              Immm           6
Cl-1-H9X4-P-1                              100.00    16.387    -444.097  -0.107   0.201 -    1 H9Cl4              P-1            1
Cl-1-H31X8-R3                              100.00   161.084   -3728.925  -0.021   0.189 -    1 H31Cl8             R3             1
Cl-1-H48X5-I4m                             100.00    40.239    -679.484   0.080   0.182 -    1 H48Cl5             I4/m           1
Cl-2-HX3-C2c                               100.00    72.682   -2505.117  -0.020   0.181 -    2 HCl3               C2/c           3
Cl-1-H17X6-P-1                             100.00    26.949    -678.098  -0.085   0.180 -    1 H17Cl6             P-1            2
Cl-1-H26X3-Imm2                            100.01    22.551    -398.248   0.068   0.178 -    1 H26Cl3             Imm2           4
Cl_100p0-274484-6708-141-5IRoLay           100.01    33.223    -895.135  -0.112   0.175 -    2 H5Cl2              P1            20
Cl-1-H14X-C2m                              100.00    42.698    -603.291   0.095   0.167 -    1 H14Cl              C2/m           6
Cl-1-H2X5-C2m                              100.00    30.850   -1046.254  -0.068   0.161 -    1 H2Cl5              C2/m           1
Cl-1-H14X3-P1                               99.99    32.850    -715.485  -0.024   0.158 -    1 H14Cl3             P1             1
Cl-1-H33X4-Cm                               99.83    59.502   -1051.152   0.040   0.155 -    1 H33Cl4             Cm             3
Cl-2-H17X4-Pm                               99.84    85.065   -1885.522  -0.044   0.152 -    2 H17Cl4             Pm             1
Cl-1-H13X5-I4m                              99.96    43.378   -1122.605  -0.138   0.142 -    1 H13Cl5             I4/m           1
Cl-2-H16X3-C2m                              99.99    68.778   -1458.401  -0.023   0.141 -    2 H16Cl3             C2/m           3
Cl-1-H20X7-R-3                              99.98    62.912   -1583.938  -0.126   0.137 -    1 H20Cl7             R-3            3
Cl-1-H31X4-Cm                              100.00   116.891   -2075.857   0.015   0.136 -    1 H31Cl4             Cm             1
Cl-1-H35X4-Cm                              100.06    61.657   -1065.099   0.025   0.134 -    1 H35Cl4             Cm             2
Cl-1-H12X-P-1                              100.00    18.673    -288.343   0.049   0.132 -    1 H12Cl              P-1            5
Cl-1-H14X5-P1                              100.02    44.154   -1129.504  -0.136   0.130 -    1 H14Cl5             P1             3
Cl-2-H17X2-Cm                              100.00    58.645   -1058.603   0.007   0.119 -    2 H17Cl2             Cmmm           7
Cl-2-H7X2-P1                               100.00    39.213    -922.723  -0.108   0.119 -    2 H7Cl2              Cm             3
Cl-1-H3X5-C2m                              100.00    64.713   -2107.218  -0.186   0.114 -    1 H3Cl5              C2/m           2
Cl-2-H22X-C2                                99.94    30.543    -356.487   0.058   0.105 -    2 H22Cl              C2             4
Cl-2-H37X-R-3                              100.00    47.125    -458.568   0.070   0.099 -    2 H37Cl              R-3            1
Cl-4-H11X2-Cc                              100.00    96.244   -1954.784  -0.065   0.095 -    4 H11Cl2             Cc             6
Cl-1-H75X8-P1                               99.98   130.025   -2165.959  -0.013   0.090 -    1 H75Cl8             P1             1
Cl-2-H16X-P-1                              100.01    47.638    -631.870   0.014   0.078 -    2 H16Cl              P-1            4
Cl-2-H6X-C2m                               100.00    24.895    -495.629  -0.072   0.077 -    2 H6Cl               C2/m          17
Cl-2-H8X-C2m                                99.99    14.718    -261.476  -0.048   0.070 -    2 H8Cl               C2/m          13
Cl-2-H25X3-C2c                              99.99    89.414   -1582.579  -0.047   0.067 -    2 H25Cl3             C2/c           1
Cl-1-H24X-P1                               100.00    32.312    -370.590   0.021   0.065 -    1 H24Cl              P1             4
Cl-2-H26X-Cc                                99.96   138.045   -1537.055   0.021   0.062 -    2 H26Cl              Cc             2
Cl-1-H32X-P-1                               99.94    42.001    -425.213   0.027   0.059 -    1 H32Cl              P-1            1
Cl-2-H13X-P-1                              100.00    80.382   -1182.554  -0.019   0.059 -    2 H13Cl              P21/m          4
Cl_100p0-61547-7667-52-zmgcsM4             100.01    41.086    -936.921  -0.147   0.058 -    2 H4Cl               Cm            59
Cl-2-H42X-P-1                               99.64   213.584   -1974.953   0.019   0.044 -    2 H42Cl              P-1            1
Cl-2-HX2-C2m                               100.00    50.664   -1680.497  -0.232   0.036 -    2 HCl2               C2/m          10
Cl-2-H17X-P-1                               99.16    50.356    -646.319  -0.028   0.032 -    2 H17Cl              P-1            2
Cl-2-H9X-P1                                100.01    15.926    -268.496  -0.077   0.030 -    2 H9Cl               P-1           17
Cl-2-H11X3-P1                              100.00    59.063   -1392.120  -0.189   0.030 -    2 H11Cl3             P1             3
Cl_100p0-61547-7667-50-rW7hvyJ             100.02    68.403   -1101.423  -0.072   0.026 -    2 H10Cl              P1            18
Cl_100p0-102331-3316-12-Lo8sOYB             99.82    68.425    -756.230  -0.032   0.010 -    1 H25Cl              P1            12
Cl-2-H23X-Cc                               100.00   126.959   -1457.820  -0.038   0.008 -    2 H23Cl              Cc             8
Cl-2-H7X-P21                               100.00    27.341    -509.821  -0.125   0.006 -    2 H7Cl               P21           23
Cl_100p0-49293-6650-124-npXsL5v             99.96    22.354    -482.433  -0.168   0.004 -    2 H5Cl               Cc            95
hex-4-Cl-Cmce                               99.95    11.421    -412.927   0.000   0.000 +    4 Cl                 Cmce           3
H-8-H-Pca21                                100.00     9.225     -54.797   0.000   0.000 +    8 H                  Pca21         77
Cl-2-H11X-Pmc21                            100.01    72.655   -1129.406  -0.090   0.000 +    2 H11Cl              P-6m2         88
Cl_100p0-4-H3Cl-P212121                     99.99    36.490    -910.083  -0.254  -0.000 +    4 H3Cl               P212121       93
Cl-1-H4X7-C2m                              100.00    88.413   -2948.495  -0.292   0.000 +    1 H4Cl7              C2/m           6
Cl-4-H2X-C2c                               100.00    31.912    -882.641  -0.332   0.000 +    4 H2Cl               C2/c         436
Cl_100p0-4-HCl-Cmc21                       100.01    28.156    -854.781  -0.382  -0.000 +    4 HCl                Cmcm          18
\end{verbatim}

==> (inline-14) <==
\begin{verbatim}
Co-2-H23X4-Pm-3n                           100.02    79.918   -4681.503   0.346   0.605 -    2 H23Co4             Pm-3n          1
Co-2-H19X4-P-43n                           100.00    71.224   -4629.868   0.269   0.573 -    2 H19Co4             P-43n          1
Co-1-H35X4-P-43m                           100.00    26.467   -1211.383   0.249   0.428 -    1 H35Co4             P-43m          1
Co-1-H11X5-P4mmm                           100.00    15.632   -1405.322  -0.055   0.416 -    1 H11Co5             P4/mmm         1
Co-2-H25X-Fm-3c                             99.99    63.800   -1428.291   0.313   0.380 -    2 H25Co              Fm-3c          1
Co-1-H4X7-C2m                              100.00    65.179   -7713.049  -0.059   0.317 -    1 H4Co7              C2/m           1
Co-1-H10X3-C2m                             100.00    44.536   -3421.037  -0.170   0.233 -    1 H10Co3             C2/m           1
Co-1-H19X3-Imm2                             99.99    32.044   -1771.389  -0.030   0.208 -    1 H19Co3             Imm2           1
Co-1-H14X-C2m-1a2i2i2i4j4j                 100.01    37.586   -1284.617   0.074   0.191 -    1 H14Co              C2/m           6
Co-1-H48X5-I4m                             100.00    73.907   -3062.999   0.024   0.189 -    1 H48Co5             I4/m           1
Co-2-H15X4-I-43d                           100.00    62.414   -4584.668  -0.179   0.188 -    2 H15Co4             I-43d          1
Co-1-H31X8-R3                               99.97    64.195   -4591.922  -0.195   0.163 -    1 H31Co8             R3             1
Co-2-H26X3-R32                              99.99   158.319   -7277.278  -0.022   0.159 -    2 H26Co3             R32            3
Co-1-H33X4-Cm                              100.00    51.602   -2414.718  -0.043   0.146 -    1 H33Co4             Cm             3
Co-1-H12X-P-1                               99.99    17.111    -629.129   0.006   0.140 -    1 H12Co              P-1            5
Co-2-H17X2-Cm                               99.78    52.075   -2421.614  -0.044   0.140 -    2 H17Co2             Cm             7
Co-2-H16X3-C2m                             100.00    28.455   -1751.800  -0.136   0.140 -    2 H16Co3             C2/m           3
Co-1-H8X-C2m-1d2i2i2i2i                    100.00    12.319    -602.036  -0.059   0.135 -    1 H8Co               C2/m          12
Co-2-H10X-C2c                              100.01    57.083   -2462.413  -0.025   0.134 -    2 H10Co              C2/c           7
Co-1-H20X7-R-3                             100.00    23.621   -1985.004  -0.312   0.130 -    1 H20Co7             R-3            3
Co-1-H14X3-P1                              100.62    13.262    -869.167  -0.179   0.129 -    1 H14Co3             P1             1
Co-4-H11X2-C2c                             100.14    78.950   -4680.841  -0.142   0.127 -    4 H11Co2             C2/c           6
Co-2-H37X-R-3                               99.99    89.259   -1597.978   0.075   0.121 -    2 H37Co              R-3            1
Co-2-H11X3-P1                              100.11    23.186   -1718.036  -0.254   0.121 -    2 H11Co3             P1             3
Co-1-H19X7-P-1                             100.00    46.026   -3963.223  -0.329   0.118 -    1 H19Co7             P-1            1
Co-1-H11X4-I-42m                           100.00    26.511   -2265.700  -0.329   0.117 -    1 H11Co4             I-42m          4
Co-2-H22X-C2                               100.04    56.211   -1394.436   0.039   0.115 -    2 H22Co              C2             3
Co-1-H24X-P1                                99.90    30.583    -710.872   0.039   0.109 -    1 H24Co              P1             4
Co-2-H9X-P1                                 99.96    54.667   -2435.867  -0.070   0.105 -    2 H9Co               P1            17
Co-2-H7X-P21                               100.00    11.464    -595.390  -0.118   0.101 -    2 H7Co               P21           11
Co-1-H13X3-I4mmm                           100.00    24.842   -1731.773  -0.227   0.101 -    1 H13Co3             I4/mmm         3
Co-2-H26X-P1                               100.25    65.596   -1449.162   0.036   0.100 -    2 H26Co              P1             2
Co-1-H12X5-C2m                             100.00    31.721   -2820.130  -0.362   0.099 -    1 H12Co5             C2/m           1
Co-2-H16X-P-1                              100.00    42.787   -1313.240  -0.006   0.096 -    2 H16Co              P-1            4
Co-2-H13X-C2c                               99.99    72.986   -2544.865  -0.028   0.096 -    2 H13Co              C2/c           4
Co-2-H5X-Cc                                100.09    18.408   -1163.629  -0.198   0.093 -    2 H5Co               Fdd2          14
Co-2-H11X-P21                              100.01    32.468   -1245.280  -0.054   0.092 -    2 H11Co              P21            8
Co-1-H13X4-I4m                             100.00    14.397   -1139.833  -0.322   0.089 -    1 H13Co4             I4/m           1
Co-4-H6X-Imma                              100.00    84.389   -4709.101  -0.162   0.087 -    4 H6Co               Imma          18
Co-1-H13X5-I4m                             100.00    32.156   -2827.228  -0.369   0.083 -    1 H13Co5             I4/m           1
Co-2-H17X-P-1                               99.88    91.586   -2654.224  -0.016   0.081 -    2 H17Co              P-1            2
Co-1-H9X4-P-1                              100.00    24.480   -2252.055  -0.388   0.081 -    1 H9Co4              P-1            1
Co-1-H32X-P-1                              100.01    79.822   -1531.505   0.025   0.078 -    1 H32Co              P-1            1
Co-2-H42X-P-1                              100.11   203.214   -3335.596   0.035   0.076 -    2 H42Co              P-1            1
Co-3-H7X2-P1                               100.00    44.601   -3429.906  -0.314   0.075 -    3 H7Co2              P1             3
Co-4-H4X-P-1                                99.99    66.173   -4600.551  -0.279   0.070 -    4 H4Co               C2/m          36
Co-1-H23X-P-1                              100.01    14.816    -352.277  -0.003   0.069 -    1 H23Co              P-1            7
Co-2-H7X3-P21m                             100.04    18.629   -1690.850  -0.398   0.067 -    2 H7Co3              P21/m          3
Co-1-H13X6-C2m                              99.99    73.966   -6749.521  -0.409   0.064 -    1 H13Co6             C2/m           1
Co-2-H3X2-C2m                              100.01    21.483   -2231.185  -0.440   0.057 -    2 H3Co2              C2/m           2
Co-1-H3X5-C2m                              100.01    22.817   -2756.797  -0.347   0.040 -    1 H3Co5              C2/m           1
Co-2-HX3-C2c                               100.03    52.412   -6592.818  -0.220   0.039 -    2 HCo3               C2/c           3
Co-1-H2X5-C2m                              100.00    44.198   -5498.970  -0.265   0.031 -    1 H2Co5              C2/m           1
Co-1-HX2-C2m                               100.00    17.975   -2202.551  -0.322   0.023 -    1 HCo2               R-3m          10
Co-1-H8X3-P-1                              100.01    19.775   -1698.057  -0.426   0.023 -    1 H8Co3              P2/m          11
Co-2-H5X2-Cmcm                              99.96    12.732   -1129.740  -0.442   0.014 -    2 H5Co2              Cmcm          10
Co-1-H14X5-P2m                             100.01    66.837   -5669.771  -0.435   0.009 -    1 H14Co5             P2/m           4
Co-1-H17X6-P2m                              99.99    80.462   -6806.667  -0.440   0.003 -    1 H17Co6             P2/m           3
H-8-H-Pca21                                100.00     9.225     -54.797   0.000   0.000 +    8 H                  Pca21         47
Co-1-Co-Fm-3m                              100.00     8.204   -1093.943   0.000   0.000 +    1 Co                 Fm-3m          1
Co-4-H3X-Pnma                               99.97    27.278   -2273.575  -0.437  -0.000 +    4 H3Co               Pm-3m         43
Co-2-H2X-I4mmm                             100.01    11.741   -1122.791  -0.483  -0.000 +    2 H2Co               I4/mmm        76
Co-1-HX-I4mmm                              100.00     4.872    -554.339  -0.517  -0.000 +    1 HCo                Fm-3m         16
\end{verbatim}

==> (inline-15) <==
\begin{verbatim}
Cr-1-H11X5-P4mmm                           100.00    32.460   -6222.942  -0.006   0.550 -    1 H11Cr5             P4/mmm         1
Cr-2-H23X4-Pm-3n                           100.01   155.363  -20289.555   0.236   0.539 -    2 H23Cr4             Pm-3n          1
Cr-1-H35X4-P-43m                           100.00    50.368   -5152.368   0.277   0.487 -    1 H35Cr4             P-43m          1
Cr-2-H19X4-P-43n                           100.00    69.290  -10094.446   0.083   0.438 -    2 H19Cr4             P-43n          1
Cr-2-H25X-Fm-3c                             99.99    31.744   -1396.320   0.341   0.419 -    2 H25Cr              Fm-3c          1
Cr-1-H3X5-C2m                              100.00    25.415   -6168.361  -0.066   0.386 -    1 H3Cr5              C2/m           2
Cr-1-H2X5-C2m                              100.00    24.461   -6161.504  -0.074   0.271 -    1 H2Cr5              C2/m           1
Cr-1-H4X7-C2m                              100.00    70.655  -17269.794  -0.170   0.269 -    1 H4Cr7              C2/m           1
Cr-1-H17X6-P-1                             100.01    21.560   -3748.350  -0.278   0.210 -    1 H17Cr6             P2/m           2
Cr-1-H33X4-I-42m                            99.96    50.373   -5144.467  -0.021   0.200 -    1 H33Cr4             I-42m          2
Cr-2-HX3-C2c                                99.98    29.000   -7391.162  -0.102   0.200 -    2 HCr3               C2/c           3
Cr-1-H48X5-I4m                             100.02    36.237   -3238.156   0.001   0.193 -    1 H48Cr5             I4/m           1
Cr-1-H31X8-R3                               99.99   128.841  -20105.908  -0.233   0.182 -    1 H31Cr8             R3             1
Cr-1-HX2-C2m-1c2i                          100.00     4.952   -1233.125  -0.255   0.148 -    1 HCr2               C2/m          10
Cr-2-H16X3-C2m                             100.00   117.473  -15199.498  -0.184   0.138 -    2 H16Cr3             C2/m           3
Cr-2-H7X2-P1                               100.01    15.389   -2508.321  -0.301   0.137 -    2 H7Cr2              C2/m           3
Cr-2-H15X4-I-43d                           100.00   127.482  -20094.025  -0.287   0.135 -    2 H15Cr4             I-43d          1
Cr-2-H10X-P-1                              100.01    14.258   -1298.302  -0.054   0.132 -    2 H10Cr              P-1            7
Cr-1-H13X3-I4mmm                            99.97    26.027   -3779.582  -0.251   0.132 -    1 H13Cr3             I4/mmm         3
Cr-2-H26X3-P321                             99.99    78.906   -7735.664  -0.084   0.128 -    2 H26Cr3             P321           3
Cr-2-H11X-P21                              100.00    64.440   -5220.571  -0.048   0.122 -    2 H11Cr              P21            8
Cr-1-H17X2-C2m                             100.01    26.053   -2576.355  -0.094   0.121 -    1 H17Cr2             C2/m           6
Cr-1-H12X-P-1                              100.00    16.593   -1312.012  -0.047   0.110 -    1 H12Cr              P-1            5
Cr-2-H13X-P-1                              100.07    70.365   -5275.268  -0.037   0.108 -    2 H13Cr              P-1            4
Cr-2-H16X-P-1                              100.00    42.115   -2678.470  -0.015   0.105 -    2 H16Cr              P-1            4
Cr-2-H22X-R32                               99.98   112.459   -5520.346   0.010   0.099 -    2 H22Cr              R32            4
Cr-1-H13X6-C2m                             100.00    77.877  -14941.111  -0.469   0.092 -    1 H13Cr6             C2/m           1
Cr-1-H14X-C2m-1a2i2i2i4j4j                 100.00    18.867   -1325.766  -0.048   0.088 -    1 H14Cr              C2/m           6
Cr-2-H37X-R-3                               99.99   176.624   -5929.890   0.025   0.079 -    2 H37Cr              R-3            1
Cr-2-H24X-C2c                              100.08    61.494   -2787.872  -0.003   0.079 -    2 H24Cr              C2/c           4
Cr-1-H8X3-Immm                             100.00    20.323   -3745.676  -0.427   0.077 -    1 H8Cr3              Immm           6
Cr-1-H32X-P-1                              100.01    39.043   -1448.513   0.011   0.073 -    1 H32Cr              P-1            1
Cr-2-H42X-P-1                               99.58   201.290   -6066.750   0.024   0.071 -    2 H42Cr              P-1            1
Cr-2-H26X-Cc                                99.51    66.374   -2815.318  -0.004   0.071 -    2 H26Cr              Cc             1
Cr-1-H14X3-P1                               99.99    26.638   -3786.916  -0.293   0.067 -    1 H14Cr3             Cm             1
Cr-1-H11X3-P4mmm                           100.00    23.531   -3766.407  -0.362   0.065 -    1 H11Cr3             P4/mmm         2
Cr-2-H17X-P-1                               99.85    45.241   -2692.816  -0.051   0.063 -    2 H17Cr              P-1            2
Cr-2-H11X2-P21c                             99.99    19.295   -2536.002  -0.252   0.062 -    2 H11Cr2             P21/c          6
Cr-2-H23X-P1                               100.22    59.700   -2774.717  -0.026   0.059 -    2 H23Cr              P1             7
Cr-1-H14X5-I-4                             100.02    17.124   -3123.784  -0.434   0.057 -    1 H14Cr5             I-4            3
Cr-1-H19X7-P-1                             100.00    94.881  -17485.143  -0.451   0.049 -    1 H19Cr7             P-1            1
Cr-1-H20X7-R-3                             100.02    24.318   -4374.755  -0.441   0.046 -    1 H20Cr7             R-3            3
Cr-1-H11X4-I-42m                           100.00    27.320   -4996.776  -0.452   0.044 -    1 H11Cr4             I-42m          9
Cr-1-H9X-Pm                                100.00    27.392   -2583.958  -0.165   0.040 -    1 H9Cr               Cmmm          17
Cr_100p0-2655124-5279-60-BGtJBjb           100.06    22.774   -3759.706  -0.412   0.036 -    1 H10Cr3             C2/m           8
Cr_100p0-212212-5793-245-TfyI0Ih           100.00     7.153   -1250.939  -0.440   0.034 -    2 H3Cr               P63/mmc       41
Cr-1-H13X5-I4m                             100.01    33.401   -6240.892  -0.478   0.033 -    1 H13Cr5             I4/m           1
Cr_100p0-3415943-9461-176-v2YEgNH           99.99   102.005  -19932.349  -0.524   0.027 -    2 H9Cr4              Ccce           6
Cr_100p0-3415949-9870-181-J70FyTR          100.01    23.876   -2563.581  -0.214   0.026 -    1 H15Cr2             P1             5
Cr_100p0-1863800-3255-26-0yfwbWB            99.99    73.559  -12523.366  -0.433   0.026 -    1 H16Cr5             C2             5
Cr_100p0-746419-8786-4-Xrze8w9             100.02    36.306   -3848.807  -0.211   0.025 -    1 H23Cr3             P1             5
Cr-2-H7X3-P21m                             100.04    38.606   -7478.101  -0.515   0.025 -    2 H7Cr3              P21/m          3
Cr_100p0-1863790-2531-171-Q7d4Ls3          100.03    49.620   -5140.879  -0.203   0.024 -    2 H8Cr               Cc            17
Cr_100p0-1083939-5935-8-vOtBadS             99.95    75.721   -2871.356  -0.044   0.022 -    2 H30Cr              P1             5
Cr-2-H6X-C2m                                99.99    20.463   -2543.111  -0.271   0.021 -    2 H6Cr               C2/m          18
Cr-2-H5X2-P42mcm                           100.02    52.937   -9980.112  -0.503   0.018 -    2 H5Cr2              P42/mcm       14
Cr-2-H7X-P-3m1                             100.03    23.251   -2556.831  -0.240   0.016 -    2 H7Cr               P6/mmm        11
Cr_100p0-1311290-2647-5-IzT4erZ            100.00    29.702   -5010.832  -0.441   0.014 -    1 H13Cr4             I4/m           6
Cr_100p0-1058427-6060-8-5w0wzRg             99.95    18.978   -2529.510  -0.332   0.008 -    2 H5Cr               Fmmm          24
hex-1-Cr-Im-3m                             100.00     4.555   -1229.509   0.000   0.000 +    1 Cr                 Im-3m          1
H-8-H-Pca21                                100.00     9.225     -54.797   0.000   0.000 +    8 H                  Pca21         48
Cr-2-H4X-P4nmm                             100.02    33.334   -5031.715  -0.408   0.000 +    2 H4Cr               P4/nmm        37
Cr-4-H2X-P212121                           100.00    24.444   -4976.338  -0.584   0.000 +    4 H2Cr               Pnma          76
Cr-2-HX-Cmcm                               100.02    21.050   -4947.849  -0.603  -0.000 +    2 HCr                P63/mmc       18
Cr-2-H3X2-C2m                               99.99    45.361   -9924.388  -0.612  -0.000 +    2 H3Cr2              C2/m           3
\end{verbatim}

==> (inline-16) <==
\begin{verbatim}
Cs-2-H15X4-I-43d                            98.76   209.629   -6456.440   0.599   0.951 -    2 H15Cs4             I-43d          1
Cs-1-H19X7-P-1                             100.02    41.512   -1390.141   0.362   0.767 -    1 H19Cs7             P-1            1
Cs-1-H13X5-I4m                             100.00   118.538   -3965.086   0.313   0.721 -    1 H13Cs5             I4/m           1
Cs-1-H20X7-R-3                             100.00    84.946   -2787.788   0.300   0.703 -    1 H20Cs7             R-3            3
Cs-2-H19X4-P-43n                           100.00   119.037   -3285.606   0.382   0.689 -    2 H19Cs4             P-43n          1
Cs-1-H11X5-P4mmm                           100.00    31.117    -985.245   0.146   0.563 -    1 H11Cs5             P4/mmm         1
Cs-2-H11X4-P42nmc                          100.00   102.223   -3182.455   0.156   0.561 -    2 H11Cs4             P42/nmc        4
Cs-1-H4X7-C2m                              100.00   145.363   -5362.111   0.215   0.552 -    1 H4Cs7              C2/m           1
Cs-1-H13X4-I4m                             100.00    52.083   -1604.862   0.145   0.528 -    1 H13Cs4             I4/m           1
Cs-2-H23X4-Pm-3n                           100.00    61.885   -1671.915   0.198   0.472 -    2 H23Cs4             Pm-3n          1
Cs-1-H13X6-C2m                             100.00    73.987   -2364.688  -0.007   0.410 -    1 H13Cs6             C2/m           1
Cs-2-H3X2-P21m                             100.00    22.331    -779.222  -0.059   0.379 -    2 H3Cs2              Pmmn           2
Cs-2-H7X3-P21m                             100.00    72.561   -2372.477  -0.100   0.313 -    2 H7Cs3              P21/m          3
Cs-1-H48X5-I4m                             100.00   104.101   -2222.126   0.112   0.306 -    1 H48Cs5             I4/m           1
Cs-1-H31X8-R3                               99.95   225.481   -6495.827  -0.075   0.271 -    1 H31Cs8             R3             1
Cs-1-H14X5-P1                              100.05    63.615   -1993.526  -0.138   0.266 -    1 H14Cs5             P1             3
Cs-1-H17X6-P-1                             100.00    77.435   -2393.683  -0.144   0.259 -    1 H17Cs6             P-1            2
Cs-1-H10X3-C2m                             100.00    39.159   -1207.232  -0.146   0.232 -    1 H10Cs3             C2/m           1
Cs-2-H26X3-R32                             100.00    58.157   -1315.614   0.018   0.227 -    2 H26Cs3             R32            3
Cs-1-H12X5-C2m                              98.64    30.667    -990.075  -0.193   0.219 -    1 H12Cs5             C2/m           1
Cs-1-H5X2-C2m                              100.00    24.623    -793.518  -0.212   0.197 -    1 H5Cs2              Cmmm           9
Cs-1-H9X4-P-1                              100.00    24.085    -790.063  -0.220   0.196 -    1 H9Cs4              C2/m           1
Cs-2-H11X3-P1                               99.98   165.256   -4857.602  -0.181   0.177 -    2 H11Cs3             P1             3
Cs-2-H17X4-Pm                               99.95   115.012   -3270.240  -0.155   0.174 -    2 H17Cs4             Pm             1
Cs-2-H16X3-C2m                             100.00    92.452   -2496.939  -0.114   0.172 -    2 H16Cs3             C2/m           3
Cs-1-H3X5-C2m                              100.00    50.367   -1917.590  -0.181   0.166 -    1 H3Cs5              C2/m           2
Cs-1-H35X4-Cm                               99.93    38.697    -878.949  -0.057   0.151 -    1 H35Cs4             Cm             2
Cs-2-H7X2-P1                               100.00    26.914    -807.490  -0.226   0.141 -    2 H7Cs2              P1             3
Cs-1-H8X3-C2m                              100.00    74.279   -2388.104  -0.267   0.140 -    1 H8Cs3              C2/m           6
Cs-1-H33X4-Cm                              100.01   150.169   -3489.194  -0.081   0.135 -    1 H33Cs4             Cm             3
Cs-1-H14X3-P1                              100.00    88.272   -2470.358  -0.176   0.135 -    1 H14Cs3             P-1            1
Cs-2-H25X3-C2c                             100.03   113.974   -2620.319  -0.081   0.134 -    2 H25Cs3             C2/c           1
Cs-3-H4X-P1                                100.00    83.259   -2443.130  -0.211   0.129 -    3 H4Cs               Cm            38
Cs-4-H11X2-Cc                               99.94   253.625   -6679.181  -0.158   0.123 -    4 H11Cs2             Cc             6
Cs-1-H2X5-C2m                              100.02    49.362   -1910.557  -0.155   0.110 -    1 H2Cs5              C2/m           1
Cs-2-H37X-R-3                              100.01   103.603   -1263.947   0.038   0.109 -    2 H37Cs              R-3            1
Cs-2-H10X-P-1                              100.00    81.970   -1792.895  -0.084   0.104 -    2 H10Cs              P-1            8
Cs-1-H22X-Immm                             100.00    68.483   -1060.164  -0.011   0.100 -    1 H22Cs              Immm           4
Cs-2-H16X-P-1                               99.87    54.332    -978.348  -0.037   0.099 -    2 H16Cs              P-1            4
Cs-1-H31X4-Cm                              100.00    36.108    -865.809  -0.127   0.099 -    1 H31Cs4             Cm             1
Cs-2-HX3-C2c                               100.00    58.854   -2289.827  -0.137   0.094 -    2 HCs3               C2/c           3
Cs-1-H19X3-Imm2                            100.00    49.766   -1269.764  -0.167   0.092 -    1 H19Cs3             Imm2           1
Cs-2-H8X-C2m                               100.00    37.371    -869.307  -0.132   0.090 -    2 H8Cs               C2/m          13
Cs-1-H17X2-C2m                             100.00    75.228   -1752.289  -0.124   0.088 -    1 H17Cs2             C2/m           7
Cs-1-H6X-Imm2                              100.00    16.014    -421.006  -0.184   0.083 -    1 H6Cs               Imm2          17
Cs-1-H32X-P-1                              100.02    45.766    -598.637  -0.011   0.070 -    1 H32Cs              P-1            1
Cs-2-H42X-P-1                               99.88    57.119    -666.889   0.003   0.065 -    2 H42Cs              P-1            1
Cs-1-HX2-P-3m1                             100.00    40.107   -1531.513  -0.254   0.055 -    1 HCs2               P-3m1         10
Cs_100p0-258685-659-326-tslhXLu            100.00    64.464   -1033.982  -0.070   0.048 -    2 H20Cs              Cc            11
Cs-2-H11X-Pmmn                             100.00    43.615    -910.853  -0.136   0.040 -    2 H11Cs              Pmmn           8
Cs_100p0-198452-4803-235-ZYcYVIw           100.00   140.221   -2780.636  -0.127   0.037 -    1 H73Cs6             R3            11
Cs_100p0-72697-8137-285-pOJUlLQ             99.96    92.447   -1849.243  -0.131   0.035 -    2 H12Cs              Immm          16
Cs-2-H26X-Cc                               100.00    77.277   -1116.480  -0.066   0.034 -    2 H26Cs              Ibam           2
Cs_100p0-154459-5712-28-akvwhmI             99.91   171.842   -2328.919  -0.059   0.029 -    1 H59Cs2             P-1           11
Cs_100p0-269607-8851-215-oX3Sx6o           100.01    47.370    -931.567  -0.133   0.028 -    2 H25Cs2             R-3m          11
Cs-2-H17X-P-1                              100.00    28.727    -496.661  -0.106   0.025 -    2 H17Cs              P-1            2
Cs_100p0-213963-3097-143-b0K54id           100.00    30.218    -828.681  -0.276   0.021 -    2 H5Cs               Cmcm          47
Cs-1-H23X-P-1                              100.00    35.826    -537.862  -0.088   0.020 -    1 H23Cs              C2/m           7
Cs_100p0-70317-357-91-TJFtiKu              100.03   100.852   -1904.617  -0.133   0.016 -    2 H14Cs              P63/mmc       28
Cs_100p0-102412-1601-152-aIpA11Z           100.02    36.663    -544.848  -0.095   0.010 -    1 H24Cs              P1            27
Cs_100p0-4-H9Cs-Ama2                       100.01    79.778   -1767.510  -0.194   0.010 -    4 H9Cs               Ama2          24
Cs_100p0-198460-2295-37-eQN4T7v             99.98    48.488    -938.705  -0.149   0.008 -    2 H13Cs              P63/mmc       26
Cs_100p0-146261-161-321-rJGnPLX            100.00    46.975   -1574.342  -0.415   0.006 -    4 H2Cs               Amm2          88
H-8-H-Pca21                                100.00     9.225     -54.797   0.000   0.000 +    8 H                  Pca21         76
Cs-4-Cs-P63mmc                             100.00    18.966    -758.526   0.000   0.000 +    4 Cs                 P63/mmc        8
Cs_100p0-45079-3444-101-95IyMpH             99.98   150.913   -2207.387  -0.103  -0.000 +    2 H25Cs              Fm-3c         18
Cs_100p0-2-H7Cs-P4nmm                      100.01    34.956    -856.373  -0.244   0.000 +    2 H7Cs               P4/nmm       142
Cs_100p0-258666-8399-216-cnVlvXG           100.05    85.935   -2458.864  -0.325  -0.000 +    1 H13Cs3             I-4m2         24
Cs_100p0-4-H3Cs-I41amd                     100.01   102.398   -3204.910  -0.401   0.000 +    4 H3Cs               I41/amd      184
Cs-2-HX-Cmcm                               100.00    21.392    -773.152  -0.463  -0.000 +    2 HCs                Cmcm          18
\end{verbatim}

==> (inline-17) <==
\begin{verbatim}
Cu-2-H19X4-P-43n                           100.00    77.081   -6949.072   0.451   0.508 -    2 H19Cu4             P-43n          1
Cu-2-H23X4-Pm-3n                            99.99    84.882   -7003.108   0.412   0.461 -    2 H23Cu4             Pm-3n          1
Cu-1-H11X5-P4mmm                           100.00    16.605   -2129.827   0.333   0.436 -    1 H11Cu5             P4/mmm         1
Cu-2-H15X4-I-43d                           100.00    32.730   -3449.201   0.329   0.398 -    2 H15Cu4             I-43d          1
Cu-1-H11X4-I-42m                           100.01    58.239   -6845.827   0.268   0.356 -    1 H11Cu4             I-42m          4
Cu-1-H13X4-I4m                             100.00    31.449   -3436.480   0.252   0.330 -    1 H13Cu4             I4/m           1
Cu-1-H33X4-I-42m                           100.00   105.670   -7141.217   0.271   0.306 -    1 H33Cu4             I-42m          2
Cu-1-H19X3-Imm2                             99.99    34.599   -2639.838   0.226   0.271 -    1 H19Cu3             Imm2           1
Cu-1-H31X8-R3                               99.82    69.268   -6907.676   0.196   0.263 -    1 H31Cu8             R3             1
Cu-1-H13X5-I4m                             100.01    35.233   -4274.492   0.170   0.261 -    1 H13Cu5             I4/m           1
Cu-2-H13X3-C2c                              99.90    53.940   -5199.435   0.189   0.251 -    2 H13Cu3             C2/c           3
Cu-1-H12X5-C2m                             100.00    69.649   -8535.868   0.145   0.242 -    1 H12Cu5             C2/m           1
Cu-2-H25X-Fm-3c                            100.01    32.334   -1005.722   0.224   0.237 -    2 H25Cu              Fm-3c          1
Cu-1-H35X4-Cm                               99.76    27.794   -1792.718   0.199   0.233 -    1 H35Cu4             Cm             2
Cu-1-H4X7-C2m                              100.00    34.645   -5888.847   0.057   0.233 -    1 H4Cu7              C2/m           1
Cu-1-H17X6-P-1                              99.99    43.723   -5139.142   0.145   0.231 -    1 H17Cu6             P2/m           2
Cu-1-H19X7-P-1                              99.96   101.797  -11980.351   0.133   0.222 -    1 H19Cu7             P-1            1
Cu-2-H16X3-C2m                             100.01    61.337   -5240.365   0.168   0.220 -    2 H16Cu3             C2/m           3
Cu-1-H48X5-I4m                              99.99   150.412   -9021.587   0.187   0.218 -    1 H48Cu5             I4/m           1
Cu-1-H14X3-P1                               99.98    28.014   -2606.736   0.158   0.216 -    1 H14Cu3             P1             1
Cu-2-H26X3-P321                            100.00   162.808  -10750.710   0.179   0.213 -    2 H26Cu3             P321           3
Cu-1-H8X3-P-1                              100.00    21.470   -2566.311   0.122   0.211 -    1 H8Cu3              P2/m           6
Cu-1-H13X6-C2m                             100.00    40.465   -5112.397   0.107   0.211 -    1 H13Cu6             C2/m           1
Cu-1-H14X5-P1                               99.99    36.782   -4281.718   0.121   0.207 -    1 H14Cu5             P2             3
Cu-1-H10X3-C2m                             100.00    23.976   -2579.860   0.126   0.202 -    1 H10Cu3             C2/m           1
Cu-2-H7X3-P21m                             100.02    41.099   -5119.241   0.102   0.201 -    2 H7Cu3              P21/m          3
Cu-3-H7X2-P1                                99.84    24.280   -2583.272   0.123   0.196 -    3 H7Cu2              P1             3
Cu-1-H20X7-C2                               99.99   104.968  -11994.539   0.110   0.195 -    1 H20Cu7             C2             3
Cu-1-H8X-R32                               100.02    13.004    -891.566   0.139   0.176 -    1 H8Cu               R32           13
Cu-2-H6X-C2m                                99.98    21.740   -1756.081   0.129   0.176 -    2 H6Cu               C2/m          17
Cu-4-H11X2-C2c                             100.01   166.094  -13994.538   0.126   0.176 -    4 H11Cu2             C2/c           6
Cu-2-H4X-P1                                100.06    34.583   -3458.157   0.102   0.167 -    2 H4Cu               I4/m          37
Cu-1-H17X2-C2m                             100.00    26.913   -1789.992   0.131   0.165 -    1 H17Cu2             C2/m           7
Cu-1-H9X4-P-1                              100.01    53.104   -6821.684   0.059   0.160 -    1 H9Cu4              P-1            1
Cu-2-H11X3-P1                               99.80    49.904   -5173.818   0.089   0.159 -    2 H11Cu3             P1             3
Cu-1-H5X2-C2m                              100.00     6.995    -854.405   0.065   0.159 -    1 H5Cu2              C2/m           9
Cu-2-H10X-C2c                              100.00    30.042   -1810.386   0.127   0.157 -    2 H10Cu              C2/c           7
Cu-1-H12X-P-1                              100.00    34.803   -1837.511   0.128   0.154 -    1 H12Cu              P-1            5
Cu-2-H13X-C2c                              100.00    37.831   -1851.142   0.124   0.148 -    2 H13Cu              C2/c           4
Cu-2-H3X2-C2m                              100.01    23.291   -3390.611   0.013   0.144 -    2 H3Cu2              C2/m           2
Cu-2-H7X-P21                               100.02    12.219    -884.942   0.100   0.141 -    2 H7Cu               P21           11
Cu-1-H14X-C2m                              100.00     9.765    -466.224   0.112   0.134 -    1 H14Cu              C2/m           6
Cu-4-H5X-P21m                              100.35    39.670   -3485.662   0.076   0.131 -    4 H5Cu               P21/m         12
Cu-2-H16X-P-1                              100.01    87.469   -3784.260   0.109   0.128 -    2 H16Cu              P-1            4
Cu-2-H9X-P1                                100.36    28.509   -1797.130   0.095   0.128 -    2 H9Cu               P1            17
Cu-2-H11X-P21                               99.89    33.065   -1824.310   0.098   0.125 -    2 H11Cu              P21            8
Cu-2-H3X-Cm                                 99.98    30.386   -3431.436   0.042   0.124 -    2 H3Cu               Cmme          30
Cu-2-H26X-P1                               100.37    33.362   -1014.196   0.095   0.108 -    2 H26Cu              P1             2
Cu-2-H17X-P-1                              100.01    46.674   -1906.060   0.090   0.108 -    2 H17Cu              P-1            2
Cu-2-H22X-R32                              100.00    28.631    -987.111   0.085   0.099 -    2 H22Cu              R32            4
Cu-4-H2X-P21m                               99.66    25.516   -3404.443  -0.011   0.098 -    4 H2Cu               P21/m         66
Cu-2-H24X-C2c                               99.99    62.081   -2001.507   0.083   0.096 -    2 H24Cu              C2/c           4
Cu-2-H23X-P1                               100.18   122.097   -3975.796   0.082   0.096 -    2 H23Cu              P1             7
Cu-2-H37X-R-3                              100.05   182.245   -4358.298   0.066   0.075 -    2 H37Cu              R-3            1
Cu-1-H32X-P-1                               99.99    80.771   -2111.212   0.059   0.069 -    1 H32Cu              P-1            1
Cu-2-H42X-P-1                              100.00   102.900   -2247.857   0.054   0.061 -    2 H42Cu              P-1            1
Cu-1-H3X5-C2m                              100.00    24.132   -4207.999  -0.119   0.056 -    1 H3Cu5              C2/m           2
Cu-1-H2X5-C2m                              100.00    46.827   -8402.172  -0.118   0.035 -    1 H2Cu5              C2/m           1
Cu-2-HX3-C2c                                98.94    27.721   -5038.494  -0.107   0.027 -    2 HCu3               C2/c           3
H-8-H-Pca21                                100.00     9.225     -54.797   0.000   0.000 +    8 H                  Pca21         51
Cu-1-Cu-Fm-3m                              100.04     8.645   -1674.789   0.000   0.000 +    1 Cu                 Fm-3m          1
Cu-1-HX-I4mmm                              100.00    10.440   -1688.817  -0.164  -0.000 +    1 HCu                Fm-3m         16
Cu-1-HX2-P-3m1                             100.01    19.026   -3363.813  -0.179  -0.000 +    1 HCu2               P-3m1         11
\end{verbatim}

==> (inline-18) <==
\begin{verbatim}
Dy-1-H13X4-I4m                             100.00    37.479   -8251.597  -0.225   0.473 -    1 H13Dy4             I4/m           1
Dy-2-H25X-Fm-3c                            100.00    68.468   -4421.638   0.045   0.201 -    2 H25Dy              Fm-3c          1
Dy-2-H13X-C2c                              100.00    82.714   -8521.315  -0.161   0.129 -    2 H13Dy              Cmcm           2
Dy-2-H11X-Pmc21                            100.00    18.345   -2116.910  -0.234   0.104 -    2 H11Dy              Pmc21          7
Dy-1-H14X-C2m-1a2i2i2i4j4j                 100.00    21.657   -2137.357  -0.174   0.097 -    1 H14Dy              C2/m           6
Dy-2-H10X-P-1                              100.00    33.826   -4220.418  -0.282   0.086 -    2 H10Dy              P-1            6
Dy-2-HX3-P63m                               99.98    39.665  -12255.597  -0.236   0.085 -    2 HDy3               P63/m          2
Dy-1-H11X4-P-42m                           100.00    40.297   -8240.650  -0.622   0.082 -    1 H11Dy4             P-42m          3
Dy-2-H16X-P-1                              100.00    23.658   -2151.119  -0.161   0.078 -    2 H16Dy              P-1            4
Dy-2-H22X-R32                              100.01   121.001   -8768.153  -0.103   0.073 -    2 H22Dy              R32            2
Dy-1-H12X-R-3                              100.00    18.845   -2123.909  -0.239   0.073 -    1 H12Dy              R-3            5
Dy-2-H15X4-I-43d                           100.00   173.399  -33077.190  -0.623   0.063 -    2 H15Dy4             I-43d          1
Dy-2-H17X-P-1                              100.00    97.797   -8632.351  -0.165   0.060 -    2 H17Dy              P-1            2
Dy-2-H7X2-C2c                               99.99    80.908  -16524.577  -0.640   0.052 -    2 H7Dy2              C2/c           1
Dy-2-H37X-R-3                               99.98    94.604   -4589.474  -0.060   0.047 -    2 H37Dy              R-3            1
Dy-1-H35X4-P-43m                           100.00    28.979   -4203.815  -0.372   0.044 -    1 H35Dy4             P-43m          1
Dy-1-H9X-F-43m                             100.00     7.425   -1051.822  -0.368   0.038 -    1 H9Dy               F-43m         13
Dy-2-H42X-P-1                              100.00   106.508   -4658.278  -0.060   0.034 -    2 H42Dy              P-1            1
Dy-2-H24X-C2c                              100.00    65.419   -4412.643  -0.142   0.021 -    2 H24Dy              C2/c           1
Dy-1-H31X8-R3                              100.00    43.781   -8273.288  -0.665   0.018 -    1 H31Dy8             R3             1
Dy-1-H17X2-P-4m2                           100.00    28.879   -4200.653  -0.410   0.017 -    1 H17Dy2             P-4m2          5
Dy-2-H25X3-C2c                              99.99    42.932   -6297.627  -0.422   0.013 -    2 H25Dy3             C2/c           2
Dy_100p0-825873-5555-9-oGAt9JL             100.03    12.327   -2083.146  -0.540   0.012 -    1 H6Dy               Im-3m         27
Dy-1-H5X2-R-3m                             100.00    37.482   -8233.966  -0.691   0.012 -    1 H5Dy2              R-3m           8
Dy-1-H33X4-P-43m                           100.00   113.913  -16789.162  -0.427   0.011 -    1 H33Dy4             P-43m          3
Dy-2-H19X4-P-43n                            99.97    91.191  -16595.979  -0.627   0.004 -    2 H19Dy4             P-43n          2
Dy-2-H7X-C2c                               100.02    27.167   -4180.146  -0.492   0.003 -    2 H7Dy               C2/c           9
hex-1-Dy-Im-3m                              99.91    12.100   -4080.318   0.000   0.000 +    1 Dy                 Im-3m          1
H-8-H-Pca21                                100.00    18.450    -109.594   0.000   0.000 +    8 H                  Pca21         42
Dy-1-HX2-C2m                               100.01    13.623   -4087.810  -0.428   0.000 +    1 HDy2               C2/m           8
Dy-2-H8X-P63mc                             100.02    28.211   -4193.968  -0.451   0.000 +    2 H8Dy               P63mc         13
Dy-2-HX-Cmcm                               100.00    14.729   -4095.185  -0.584  -0.000 +    2 HDy                Cmcm          15
Dy-4-H11X2-R-3c                            100.00   191.336  -33275.792  -0.586   0.000 +    4 H11Dy2             R-3c           7
Dy-8-H5X-Pm-3n                             100.00   186.913  -33220.157  -0.618  -0.000 +    8 H5Dy               Pm-3n         11
Dy_100p0-2003255-6237-5-fl1tvh8            100.01    21.381   -4138.518  -0.681  -0.000 +    1 H4Dy               I4/mmm        43
Dy-4-H2X-Pnma                               99.99    33.875   -8219.621  -0.698   0.000 +    4 H2Dy               Pnma          37
Dy-2-H3X-Cmcm                              100.01    19.620   -4124.238  -0.706  -0.000 +    2 H3Dy               Cmcm          33
\end{verbatim}

==> (inline-19) <==
\begin{verbatim}
Er-1-H13X3-I4mmm                            99.94    34.506   -7710.949  -0.339   0.479 -    1 H13Er3             I4/mmm         1
Er-1-H13X4-I4m                             100.00    40.928  -10252.441  -0.526   0.388 -    1 H13Er4             I4/m           1
Er-2-H25X-Fm-3c                            100.00    68.673   -5421.894   0.002   0.181 -    2 H25Er              Fm-3c          1
Er-2-H13X-C2m                              100.04    41.678   -5260.689  -0.224   0.109 -    2 H13Er              P63/mmc        4
Er-2-H3X2-P21m                              99.70    32.865  -10204.094  -0.814   0.105 -    2 H3Er2              Pmmn           1
Er-2-H11X-P21                              100.04    18.330   -2616.784  -0.285   0.104 -    2 H11Er              P21            8
Er-2-H7X2-C2c                               99.97    20.727   -5130.988  -0.795   0.096 -    2 H7Er2              C2/c           1
Er-1-H14X-C2m                              100.00    10.951   -1318.692  -0.234   0.076 -    1 H14Er              C2/m           6
Er-2-H10X-P-1                               99.98    34.268   -5220.375  -0.356   0.068 -    2 H10Er              P-1            7
Er-2-H16X-P-1                               99.99    96.060  -10604.442  -0.210   0.064 -    2 H16Er              P-1            4
Er-2-H22X-R32                              100.01   122.251  -10768.103  -0.139   0.063 -    2 H22Er              R32            3
Er-1-H35X4-P-43m                           100.02    58.986  -10406.822  -0.418   0.060 -    1 H35Er4             P-43m          1
Er-2-H15X4-I-43d                           100.00    86.668  -20538.823  -0.815   0.056 -    2 H15Er4             I-43d          1
Er-1-H11X4-P-42m                           100.00    40.793  -10241.010  -0.899   0.053 -    1 H11Er4             P-43m          3
Er-1-H23X-C2m-1a1d2i4j4j4j4j4j             100.00    62.733   -5397.963  -0.142   0.052 -    1 H23Er              C2/m           3
Er-1-H12X-R-3                              100.00    19.288   -2623.921  -0.307   0.052 -    1 H12Er              R-3            5
Er-2-H37X-R-3                               99.98    95.084   -5589.571  -0.085   0.038 -    2 H37Er              R-3            1
Er-2-H9X-Amm2                              100.00    61.093  -10414.082  -0.429   0.038 -    2 H9Er               P63/mmc       13
Er-1-H17X2-P-6m2                           100.04    29.399   -5200.269  -0.459   0.032 -    1 H17Er2             P-6m2          6
Er-2-H42X-P-1                               99.99   106.830   -5658.384  -0.083   0.026 -    2 H42Er              P-1            1
Er-1-H10X3-C2m                              99.91    61.324  -15386.825  -0.880   0.026 -    1 H10Er3             C2/m           1
Er-1-H33X4-P-43m                           100.00    28.685   -5196.931  -0.481   0.023 -    1 H33Er4             P-43m          2
Er-1-H32X-P-1                              100.01    42.203   -2760.926  -0.122   0.020 -    1 H32Er              P-1            1
Er-2-HX3-C2c                               100.01    84.649  -30507.381  -0.401   0.012 -    2 HEr3               C2/c           4
Er-2-H24X-C2c                              100.00    65.691   -5412.620  -0.175   0.011 -    2 H24Er              C2/c           5
Er_100p0-3518666-2012-17-cRSYuB6           100.02     6.184   -1291.550  -0.649   0.011 -    1 H6Er               Im-3m         21
Er-2-H23X4-Pm-3n                           100.00    96.850  -20651.059  -0.671   0.011 -    2 H23Er4             Pm-3n          2
Er-1-H5X2-R-3m                             100.00    19.249   -5117.056  -0.956   0.010 -    1 H5Er2              R-3m           8
Er-4-H11X2-R3c                             100.00   190.954  -41274.911  -0.701   0.006 -    4 H11Er2             R3c            6
Er-1-H31X8-R3                              100.00   175.068  -41093.738  -0.855   0.006 -    1 H31Er8             R3             2
Er-1-H31X4-Cm                              100.00   113.002  -20761.052  -0.529   0.004 -    1 H31Er4             Cm             2
Er-1-H8X-R32                               100.00    14.548   -2596.853  -0.517   0.001 -    1 H8Er               R32           18
hex-1-Er-Fm-3m                             100.04     6.650   -2539.731   0.000   0.000 +    1 Er                 Fm-3m          1
H-8-H-Pca21                                100.00     9.225     -54.797   0.000   0.000 +    8 H                  Pca21         42
Er-2-HX2-I41amd                            100.00    29.232  -10174.275  -0.550   0.000 +    2 HEr2               I41/amd       11
Er-2-H7X-C2c                                99.99    54.417  -10360.039  -0.583   0.000 +    2 H7Er               C2/c           9
Er-8-H5X-Pm-3n                             100.02    93.314  -20610.118  -0.762  -0.000 +    8 H5Er               Pm-3n         10
Er-2-H19X4-P-43n                           100.00    91.401  -20596.098  -0.781   0.000 -    2 H19Er4             P-43n          2
Er-1-HX-I4mmm                              100.00     4.035   -1273.689  -0.797  -0.000 +    1 HEr                Fm-3m         16
Er_100p0-1706872-2581-15-jcaoCrR           100.03    10.851   -2569.260  -0.852  -0.000 +    1 H4Er               I4/mmm        35
Er_100p0-1554728-3138-11-FI8KBuq           100.01    20.960   -5124.320  -0.940  -0.000 +    1 H3Er               Fm-3m         35
Er-2-H2X-P63mmc                            100.00    37.317  -10219.725  -1.000  -0.000 +    2 H2Er               P63/mmc       46
\end{verbatim}

==> (inline-20) <==
\begin{verbatim}
Eu-1-H8X3-Pm-3m                            100.02    28.177   -4004.360   0.074   0.519 -    1 H8Eu3              Pm-3m          1
Eu-2-H13X3-R-3c                            100.02    64.514   -8077.611   0.026   0.453 -    2 H13Eu3             R-3c           1
Eu-2-H25X-Fm-3c                            100.00    68.723   -2973.339   0.095   0.208 -    2 H25Eu              Fm-3c          1
Eu-1-H4X7-C2m                              100.01    99.288  -18490.110  -0.192   0.204 -    1 H4Eu7              C2/m           1
Eu-2-HX3-P63m                              100.03    79.492  -15828.467  -0.148   0.146 -    2 HEu3               P63/m          3
Eu-2-H11X4-P42nmc                          100.00    77.708  -10689.005  -0.337   0.108 -    2 H11Eu4             P42/nmc        3
Eu_100p0-1469370-7358-38-5b0h3Hy            99.94    82.492   -3044.231   0.002   0.098 -    2 H30Eu              Pm-3n          2
Eu-2-H15X4-I-43d                           100.00    89.104  -10745.327  -0.346   0.095 -    2 H15Eu4             I-43d          1
Eu-2-H22X-C2                                99.85    60.404   -2935.527  -0.036   0.093 -    2 H22Eu              C2             1
Eu-2-H11X-P4nmm                            100.00    17.385   -1392.944  -0.157   0.090 -    2 H11Eu              P4/nmm         8
Eu_100p0-2480684-9620-24-yjB36kE           100.08    90.715  -13322.992  -0.358   0.090 -    1 H11Eu5             P-4            2
Eu-2-H13X-P-1                               99.93    20.170   -1406.562  -0.123   0.089 -    2 H13Eu              P-1            3
Eu-2-H16X-P-1                              100.00    47.481   -2854.118  -0.095   0.079 -    2 H16Eu              P-1            3
Eu-2-H12X-P21m                             100.00    75.148   -5599.330  -0.151   0.077 -    2 H12Eu              P21/m          4
Eu-1-H5X2-I4mmm                            100.00    18.294   -2668.880  -0.376   0.069 -    1 H5Eu2              I4/mmm         7
Eu-2-H10X-Cmce                             100.00    32.274   -2772.516  -0.201   0.068 -    2 H10Eu              Fm-3m          5
Eu-2-H17X-P-1                              100.00    49.432   -2868.234  -0.113   0.052 -    2 H17Eu              P-1            2
Eu-1-H31X8-R3                              100.00    89.622  -10753.377  -0.399   0.042 -    1 H31Eu8             R3             1
Eu-2-H42X-P-1                               99.99    53.390   -1604.963  -0.029   0.040 -    2 H42Eu              P-1            1
Eu_100p0-2217790-6381-133-jD3pH6J          100.03    21.439   -1413.754  -0.160   0.037 -    1 H14Eu              R-3            9
Eu-1-H32X-P-1                              100.02    42.132   -1536.810  -0.058   0.031 -    1 H32Eu              P-1            1
Eu-1-H35X4-P-43m                           100.00   119.303  -11023.576  -0.278   0.026 -    1 H35Eu4             P-43m          1
Eu-1-H9X-F-43m                             100.01    15.163   -1379.683  -0.276   0.020 -    1 H9Eu               F-43m         13
Eu-1-H9X4-P-1                               99.99    17.962   -2665.531  -0.428   0.019 -    1 H9Eu4              P-1            2
Eu-2-HX-Cmcm                                99.99    14.924   -2647.820  -0.403   0.017 -    2 HEu                Cmcm          13
Eu_100p0-2930117-8638-47-csH63As           100.00   107.515  -15986.190  -0.432   0.016 -    1 H13Eu6             C2/m           1
Eu-2-H7X-C2c                               100.01    55.764   -5463.851  -0.339   0.011 -    2 H7Eu               C2/c          15
Eu-2-H23X4-Pm-3n                           100.00    99.284  -10858.429  -0.374   0.010 -    2 H23Eu4             Pm-3n          2
Eu-2-H19X4-P-43n                           100.00    94.238  -10802.825  -0.403   0.008 -    2 H19Eu4             P-43n          2
Eu-1-H17X2-P-4m2                           100.00    59.088   -5505.305  -0.305   0.007 -    1 H17Eu2             P-4m2         11
Eu-1-H10X3-C2m                             100.02    61.530   -8042.601  -0.436   0.007 -    1 H10Eu3             C2/m           2
Eu_100p0-2480674-9656-102-116A2fF           99.96    72.452   -9394.807  -0.435   0.006 -    1 H25Eu7             C2             1
Eu-2-H25X3-C2c                             100.00    87.842   -8251.177  -0.313   0.005 -    2 H25Eu3             C2/c           2
Eu-1-H33X4-P-43m                           100.01   116.652  -10997.010  -0.316   0.005 -    1 H33Eu4             P-43m          5
Eu-2-H3X-Cmcm                              100.02    39.682   -5352.336  -0.439   0.005 -    2 H3Eu               Cmcm          34
Eu_100p0-3038505-2987-97-lb38A0I           100.02    49.425   -5425.815  -0.383   0.004 -    1 H45Eu8             P-4m2          2
Eu-8-H5X-Pm-3n                             100.00    96.006  -10816.875  -0.401   0.002 -    8 H5Eu               Pm-3n         13
Eu_100p0-2217738-9480-162-mRcVrZQ           99.85   163.294  -21465.941  -0.440   0.002 -    4 H7Eu2              P43212         4
Eu-4-H11X2-R3c                             100.01    98.186  -10844.749  -0.389   0.001 -    4 H11Eu2             R3c            4
hex-1-Eu-Im-3m                             100.05    12.109   -2633.315   0.000  -0.000 +    1 Eu                 Im-3m          1
H-8-H-Pca21                                100.00     4.613     -27.399   0.000   0.000 +    8 H                  Pca21         45
Eu-1-H8X-Fm-3m                             100.01    14.417   -1372.935  -0.329   0.000 +    1 H8Eu               Fm-3m         14
Eu_100p0-2678711-9639-136-b2SQTbf           99.99    12.637   -1359.076  -0.377   0.000 +    1 H6Eu               Im-3m        167
Eu-1-HX2-P-3m1                             100.02    13.735   -2640.751  -0.391  -0.000 +    1 HEu2               P-3m1         10
Eu-2-H4X-Cmcm                               99.99    21.598   -2690.314  -0.440   0.000 +    2 H4Eu               Cmcm         242
Eu_100p0-3220989-6835-84-1K5Mhw6           100.01    34.886   -5324.119  -0.449  -0.000 +    2 H2Eu               C2/m          49
\end{verbatim}

==> (inline-21) <==
\begin{verbatim}
Fe-2-H23X4-Pm-3n                           100.00    39.163   -1867.226   0.359   0.597 -    2 H23Fe4             Pm-3n          1
Fe-2-H19X4-P-43n                           100.00    34.822   -1842.176   0.217   0.490 -    2 H19Fe4             P-43n          1
Fe-2-H25X-Fm-3c                            100.00    63.566   -1190.739   0.346   0.409 -    2 H25Fe              Fm-3c          1
Fe-1-H4X7-C2m                              100.00    32.671   -3027.771   0.009   0.368 -    1 H4Fe7              C2/m           1
Fe-1-H3X5-C2m                              100.00    23.297   -2164.183  -0.119   0.251 -    1 H3Fe5              C2/m           1
Fe-1-H48X5-I4m                             100.00    72.516   -2470.333   0.061   0.213 -    1 H48Fe5             I4/m           1
Fe-1-H14X-C2m                              100.00    18.826    -524.087   0.059   0.166 -    1 H14Fe              C2/m           6
Fe-1-H35X4-Cm                              100.00   104.671   -3908.795  -0.007   0.159 -    1 H35Fe4             Cm             2
Fe-1-H31X8-R3                              100.04    31.450   -1822.314  -0.166   0.148 -    1 H31Fe8             R3             1
Fe-2-H17X4-Pm                              100.09   133.343   -7330.373  -0.154   0.141 -    2 H17Fe4             Pm             1
Fe-1-H10X3-C2m                             100.00    22.253   -1355.799  -0.216   0.130 -    1 H10Fe3             C2/m           1
Fe-2-H26X3-P321                            100.01    81.058   -2929.078  -0.038   0.129 -    2 H26Fe3             P321           4
Fe-2-H17X2-Cm                               99.53    52.628   -1948.249  -0.044   0.126 -    2 H17Fe2             Cm             7
Fe-1-H33X4-Cm                               99.99    25.674    -970.783  -0.054   0.121 -    1 H33Fe4             Cm             3
Fe-2-H16X3-C2m                              99.99   114.490   -5587.159  -0.137   0.115 -    2 H16Fe3             C2/m           2
Fe-2-H15X4-I-43d                           100.00   123.506   -7276.923  -0.206   0.115 -    2 H15Fe4             I-43d          1
Fe-2-H37X-R-3                              100.01    88.237   -1361.431   0.071   0.114 -    2 H37Fe              R-3            1
Fe-1-H19X7-P-1                             100.00    22.960   -1567.062  -0.274   0.106 -    1 H19Fe7             P-1            1
Fe-1-H20X7-R-3                              99.99    47.082   -3141.061  -0.270   0.105 -    1 H20Fe7             R-3            3
Fe-1-H11X4-I-42m                           100.00    26.451   -1791.941  -0.276   0.103 -    1 H11Fe4             I-42m          4
Fe-2-H22X-C2                               100.27   113.451   -2315.941   0.029   0.100 -    2 H22Fe              C2             4
Fe-1-H12X5-C2m                             100.10    31.788   -2227.854  -0.294   0.098 -    1 H12Fe5             C2/m           1
Fe-2-H13X-P-1                               99.92    18.295    -517.804  -0.018   0.097 -    2 H13Fe              P-1            4
Fe-1-H19X3-Imm2                            100.01    31.708   -1417.406  -0.124   0.096 -    1 H19Fe3             Imm2           1
Fe-1-H9X4-P-1                              100.03    24.528   -1778.144  -0.303   0.096 -    1 H9Fe4              P-1            1
Fe-1-H12X-P-1                              100.00    17.312    -511.044  -0.033   0.091 -    1 H12Fe              P-1            5
Fe-2-H7X3-P21m                             100.03    37.320   -2670.762  -0.308   0.088 -    2 H7Fe3              P21/m          3
Fe_100p0-3238160-1208-14-ZfyYeHP            99.87    11.062    -269.180  -0.016   0.079 -    1 H16Fe              P1             9
Fe-2-H11X-P21                              100.00    32.627   -1008.624  -0.056   0.079 -    2 H11Fe              P21            8
Fe-2-H11X2-P21c                            100.00    76.156   -3734.785  -0.167   0.079 -    2 H11Fe2             P21/c          6
Fe-1-H13X5-I4m                             100.01    32.160   -2234.951  -0.305   0.079 -    1 H13Fe5             I4/m           1
Fe-1-H32X-P-1                              100.01    39.697    -647.379   0.027   0.076 -    1 H32Fe              P-1            1
Fe-1-H24X-P1                                99.98    30.578    -592.882   0.011   0.076 -    1 H24Fe              P1             4
Fe-2-H3X2-P21m                             100.03    10.740    -878.731  -0.368   0.076 -    2 H3Fe2              P21/m          2
Fe-2-HX3-C2c                               100.00    26.299   -2586.181  -0.173   0.074 -    2 HFe3               C2/c           3
Fe-1-H14X3-P1                              100.00    13.064    -691.757  -0.203   0.074 -    1 H14Fe3             Cm             1
Fe-1-H11X3-P4mmm                           100.00    22.864   -1363.011  -0.253   0.073 -    1 H11Fe3             P4/mmm         3
Fe-2-H26X-P1                                99.75    65.899   -1213.179   0.010   0.070 -    2 H26Fe              P1             2
Fe-2-H42X-P-1                              100.03   202.597   -2863.162   0.024   0.062 -    2 H42Fe              P-1            1
Fe-2-H23X-P1                               100.10    59.411   -1172.478  -0.005   0.062 -    2 H23Fe              P1             7
Fe_100p0-3711327-8564-442-kj0GR4W           99.95    57.409   -1976.818  -0.095   0.058 -    1 H19Fe2             P-1            5
Fe-1-H2X5-C2m                              100.01    22.162   -2157.649  -0.226   0.056 -    1 H2Fe5              C2/m           1
Fe-1-H14X5-P1                              100.01    67.405   -4484.234  -0.322   0.055 -    1 H14Fe5             P2/m           3
Fe-2-H7X-P-3m1                             100.00    22.750    -954.366  -0.151   0.051 -    2 H7Fe               P6/mmm         9
Fe-1-H13X4-I4m                             100.00    57.273   -3612.320  -0.304   0.048 -    1 H13Fe4             I4/m           1
Fe_100p0-3487589-7606-397-JXDw779          100.14   167.361   -4254.515  -0.055   0.046 -    4 H15Fe              P1             5
Fe-2-H17X-P-1                              100.01    91.184   -2181.907  -0.045   0.045 -    2 H17Fe              P-1            2
Fe_100p0-2261045-3878-8-hdPbS4Z             99.67    24.299    -552.311  -0.041   0.044 -    1 H18Fe              P1             5
Fe-2-H9X-P1                                100.02    27.477    -981.736  -0.118   0.044 -    2 H9Fe               P1            17
Fe_100p0-3773891-4759-25-LQLAlCk           100.02    48.008   -3550.009  -0.361   0.044 -    1 H17Fe8             P2             5
Fe_100p0-3367259-5078-162-w2Kjju4           99.86    23.960    -961.261  -0.147   0.043 -    1 H15Fe2             P-1            5
Fe-1-H17X6-P-1                             100.00    20.291   -1346.031  -0.333   0.043 -    1 H17Fe6             P2/m           2
Fe-2-H4X-P4nmm                             100.00    32.299   -1826.784  -0.266   0.042 -    2 H4Fe               P4/nmm        42
Fe_100p0-3487587-7501-137-SI9mi8c          100.05    72.975   -5328.521  -0.360   0.042 -    1 H13Fe6             Cm             6
Fe-2-H5X2-P21m                              99.97    50.949   -3570.916  -0.348   0.040 -    2 H5Fe2              Cmcm           9
Fe_100p0-3711339-8130-87-1ztKrYe           100.00    60.912   -4442.784  -0.361   0.040 -    1 H11Fe5             C2/m           6
Fe_100p0-4131677-9253-476-jhgfaGl           99.90    30.433    -995.479  -0.111   0.036 -    2 H10Fe              P1            58
Fe-3-H7X2-P1                                99.99    44.026   -2719.777  -0.307   0.029 -    3 H7Fe2              P1             3
Fe_100p0-3368653-5667-25-8yQCNND            99.98    25.294    -968.265  -0.156   0.023 -    2 H8Fe               C2            43
Fe-1-HX2-P-3m1                              99.99    17.991   -1729.167  -0.314   0.015 -    1 HFe2               P-3m1         10
Fe-1-H8X3-Pm-3m                            100.00    40.641   -2685.427  -0.367   0.014 -    1 H8Fe3              Pm-3m         12
Fe_100p0-2-H2Fe-I4mmm                      100.05    11.763    -885.890  -0.409   0.002 -    2 H2Fe               I4/mmm        62
Fe_100p0-4035163-844-48-EMXhdqx             99.95     8.947    -463.666  -0.262   0.001 -    2 H5Fe               I4/mmm        30
H-8-H-Pca21                                100.00     9.225     -54.797   0.000   0.000 +    8 H                  Pca21         52
Fe-2-Fe-P63mmc-2                           100.02     8.232    -857.264   0.000   0.000 +    2 Fe                 P63/mmc        5
Fe-4-H6Fe-Pm                                99.95    41.518   -1882.149  -0.231   0.000 +    4 H6Fe               Pm           153
Fe-1-H13X3-I4mmm                           100.02    49.568   -2754.554  -0.292   0.000 +    1 H13Fe3             I4/mmm        10
Fe-4-H3X-Pnma                               99.12    54.867   -3599.378  -0.371  -0.000 +    4 H3Fe               Pm-3m         47
Fe-1-HX-Fm-3m                              100.00     4.868    -435.974  -0.493  -0.000 +    1 HFe                Fm-3m         16
\end{verbatim}

==> (inline-22) <==
\begin{verbatim}
Ga-1-H11X5-P4mmm                           100.01    77.430  -10846.945   0.301   0.301 -    1 H11Ga5             P4/mmm         1
Ga-2-H19X4-P-43n                           100.00    83.360   -8814.243   0.300   0.300 -    2 H19Ga4             P-43n          1
Ga-2-H23X4-Pm-3n                           100.00    88.608   -8868.875   0.262   0.262 -    2 H23Ga4             Pm-3n          1
Ga-2-H15X4-I-43d                           100.00    75.595   -8762.207   0.218   0.218 -    2 H15Ga4             I-43d          1
Ga-1-H4X7-C2m                              100.00    21.541   -3758.504   0.208   0.208 -    1 H4Ga7              C2/m           1
Ga-1-H13X6-C2m                             100.02    46.340   -6507.838   0.195   0.195 -    1 H13Ga6             C2/m           1
Ga-1-H48X5-I4m                              99.97   159.950  -11348.700   0.188   0.188 -    1 H48Ga5             I4/m           1
Ga-1-H8X3-P1                               100.30    50.310   -6528.243   0.181   0.181 -    1 H8Ga3              P1             6
Ga-2-H16X3-C2m                              99.95   133.871  -13272.892   0.178   0.178 -    2 H16Ga3             C2/m           3
Ga-1-H13X4-I4m                             100.00    35.326   -4367.984   0.175   0.175 -    1 H13Ga4             I4/m           1
Ga-1-H3X5-C2m                              100.00    61.720  -10740.799   0.172   0.172 -    1 H3Ga5              C2/m           2
Ga-1-H12X5-C2m                             100.00    40.375   -5431.276   0.171   0.171 -    1 H12Ga5             C2/m           1
Ga-1-H9X4-P-1                              100.00    63.458   -8682.010   0.165   0.165 -    1 H9Ga4              P-1            1
Ga-2-H3X2-P21m                             100.04    56.146   -8641.435   0.162   0.162 -    2 H3Ga2              P21/m          2
Ga-1-H17X6-P-1                              99.82    51.065   -6535.230   0.162   0.162 -    1 H17Ga6             P-1            2
Ga-1-H13X5-I4m                             100.00    40.568   -5438.149   0.159   0.159 -    1 H13Ga5             I4/m           1
Ga-2-HX-Cmc21                              100.01    13.137   -2153.614   0.150   0.150 -    2 HGa                Cmcm          15
Ga-2-H26X3-P321                            100.00    88.764   -6772.482   0.150   0.150 -    2 H26Ga3             P321           3
Ga-2-H17X4-Pm                               99.97    80.403   -8790.606   0.150   0.150 -    2 H17Ga4             Pm             1
Ga-1-H33X4-Cm                               99.91    57.287   -4503.688   0.150   0.150 -    1 H33Ga4             Cm             3
Ga-1-H31X4-Cm                               99.92    27.519   -2245.068   0.150   0.150 -    1 H31Ga4             Cm             1
Ga-1-H19X3-Imm2                            100.00    18.301   -1669.438   0.145   0.145 -    1 H19Ga3             Imm2           1
Ga-1-H31X8-R3                              100.05    38.266   -4385.206   0.143   0.143 -    1 H31Ga8             R3             1
Ga-2-H11X4-P42nmc                          100.00    32.783   -4354.713   0.142   0.142 -    2 H11Ga4             P42/nmc        4
Ga-2-HX2-C2m                                99.97    12.067   -2146.860   0.136   0.136 -    2 HGa2               Imma          10
Ga-1-H17X2-C2m                             100.00    29.203   -2255.374   0.135   0.135 -    1 H17Ga2             C2/m           7
Ga-1-H35X4-Cm                              100.04    59.587   -4517.551   0.134   0.134 -    1 H35Ga4             Cm             2
Ga-4-H11X2-C2c                             100.07    91.304   -8858.790   0.133   0.133 -    4 H11Ga2             C2/c           6
Ga-1-H14X5-I4m                             100.00    42.352   -5445.169   0.133   0.133 -    1 H14Ga5             I4/m           3
Ga-1-H19X7-P-1                             100.00    57.987   -7619.176   0.132   0.132 -    1 H19Ga7             P-1            1
Ga-1-H10X3-C2m                             100.00    27.064   -3277.965   0.131   0.131 -    1 H10Ga3             C2/m           1
Ga-1-H2X5-C2m                              100.00    29.504   -5363.785   0.129   0.129 -    1 H2Ga5              C2/m           1
Ga-2-H7X-P21                               100.20    25.757   -2235.125   0.123   0.123 -    2 H7Ga               P21           10
Ga-1-H14X-C2m                              100.00    20.680   -1165.118   0.118   0.118 -    1 H14Ga              C2/m           6
Ga-2-HX3-P63m                              100.00    17.620   -3216.938   0.117   0.117 -    2 HGa3               P63/m          3
Ga-2-H10X-P-1                              100.00    32.298   -2275.958   0.114   0.114 -    2 H10Ga              P-1            7
Ga-2-H11X3-P1                              100.00    56.571   -6569.758   0.113   0.113 -    2 H11Ga3             P1             3
Ga_100p0-3246893-1951-93-zRCiJ2L           100.04    32.302   -4348.169   0.108   0.108 -    2 H5Ga2              C2/m          14
Ga_100p0-161689-2866-77-XAKK4Vj            100.02    38.694   -5418.233   0.107   0.107 -    5 H2Ga               P2/m          70
Ga-1-H12X-P-1                              100.00    36.792   -2303.212   0.107   0.107 -    1 H12Ga              P-1            5
Ga-2-H6X-P1                                 99.92    11.966   -1110.838   0.105   0.105 -    2 H6Ga               P21           17
Ga-2-H13X-P-1                               99.01    78.432   -4633.660   0.105   0.105 -    2 H13Ga              P21/m          4
Ga-2-H9X-Cmc21                             100.02    60.237   -4524.994   0.101   0.101 -    2 H9Ga               Cmc21         17
Ga-2-H11X-Pmmn                              99.99    69.684   -4579.540   0.095   0.095 -    2 H11Ga              Pmmn           8
Ga-1-H16X-C2m                              100.01    45.795   -2357.807   0.094   0.094 -    1 H16Ga              C2/m           4
Ga-1-H24X-P1                               100.00    31.876   -1233.338   0.093   0.093 -    1 H24Ga              C2/m           4
Ga-1-H20X7-R-3                             100.01   119.192  -15253.081   0.089   0.089 -    1 H20Ga7             R-3            3
Ga_100p0-2605748-7957-86-mi5tkW3            99.96    55.002   -7592.542   0.087   0.087 -    1 H15Ga7             P1             6
Ga-2-H22X-R32                              100.01    59.022   -2439.667   0.084   0.084 -    2 H22Ga              R32            4
Ga-2-H26X-Cc                                99.97    68.950   -2494.166   0.083   0.083 -    2 H26Ga              C2/c           2
Ga-2-H23X-P1                                99.93    31.279   -1226.676   0.081   0.081 -    2 H23Ga              P1             7
Ga-2-H17X-P-1                              100.11    48.794   -2371.645   0.081   0.081 -    2 H17Ga              P-1            2
Ga_100p0-410133-5410-4-A3Z98oA              99.92    17.307   -2180.991   0.080   0.080 -    2 H3Ga               P21/m         50
Ga_100p0-1061097-2571-57-SzqtMRm            99.99    28.472   -2249.118   0.077   0.077 -    2 H8Ga               P1            18
Ga-2-H25X-P1                               100.02    66.365   -2480.880   0.070   0.070 -    2 H25Ga              P-1            2
Ga-2-H13X3-C2c                             100.00   121.400  -13195.338   0.067   0.067 -    2 H13Ga3             R-3c           3
Ga-4-H5X-P21m                              100.01    86.726   -8833.264   0.066   0.066 -    4 H5Ga               P21/m         12
Ga_100p0-1314114-5962-136-v2n1ZWA          100.08   149.916  -17502.986   0.064   0.064 -    4 H7Ga2              P-1            8
Ga_100p0-2337157-5357-10-pxC04z3            99.97    39.503   -4389.397   0.063   0.063 -    2 H4Ga               P21           42
Ga-2-H37X-R-3                              100.04   184.667   -5289.363   0.063   0.063 -    2 H37Ga              R-3            1
Ga_100p0-1319438-3569-49-SUNie4I            99.97    83.589   -8813.098   0.053   0.053 -    1 H37Ga8             P1             8
Ga-2-H42X-P-1                              100.03   104.303   -2713.421   0.050   0.050 -    2 H42Ga              P-1            1
Ga-1-H32X-P-1                               99.99    41.334   -1288.476   0.050   0.050 -    1 H32Ga              P-1            1
Ga_100p0-263779-5034-122-blkuaN7            99.98    23.885   -3258.049   0.044   0.044 -    2 H7Ga3              P1            10
Ga_100p0-3246918-768-142-5pKXyMA           100.33    31.341   -3305.865   0.041   0.041 -    1 H14Ga3             P1            11
hex-1-Ga-Fm-3m                             100.00    10.943   -2140.215   0.000   0.000 +    1 Ga                 Fm-3m          1
H-8-H-Pca21                                100.00    18.450    -109.594   0.000   0.000 +    8 H                  Pca21         56
\end{verbatim}

==> (inline-23) <==
\begin{verbatim}
Gd-2-H13X3-R-3c                            100.00    63.948   -9257.261   0.004   0.501 -    2 H13Gd3             R-3c           1
Gd-1-H13X4-I4m                             100.00    79.643  -12286.943  -0.189   0.329 -    1 H13Gd4             I4/m           1
Gd-2-H25X-Fm-3c                             99.99    68.329   -3366.428   0.095   0.225 -    2 H25Gd              Fm-3c          1
Gd-2-H13X-C2c                              100.00    82.192   -6411.527  -0.090   0.151 -    2 H13Gd              Cmcm           2
Gd-2-H11X-P4nmm                             99.97    34.315   -3179.171  -0.172   0.109 -    2 H11Gd              P4/nmm         8
Gd-2-H11X4-P42nmc                          100.00   153.168  -24525.338  -0.423   0.097 -    2 H11Gd4             P42/nmc        3
Gd-2-H10X-Cmce                             100.00    31.866   -3165.780  -0.216   0.091 -    2 H10Gd              Fm-3m          7
Gd-1-H4X7-C2m                              100.02    97.279  -21242.762  -0.282   0.087 -    1 H4Gd7              C2/m           1
Gd-2-H22X-R32                              100.01    30.225   -1664.649  -0.065   0.082 -    2 H22Gd              R32            4
Gd-2-H26X-Cc                               100.01    69.615   -3383.797  -0.045   0.081 -    2 H26Gd              C2/c           1
Gd-2-H16X-P-1                              100.05    93.402   -6495.259  -0.120   0.079 -    2 H16Gd              P-1            4
Gd-2-HX3-P63m                              100.02    19.527   -4546.827  -0.182   0.078 -    2 HGd3               P63/m          2
Gd-2-H15X4-I-43d                            99.99    87.366  -12319.515  -0.441   0.075 -    2 H15Gd4             I-43d          1
Gd-1-H12X-R-3                              100.03     9.517    -798.309  -0.187   0.073 -    1 H12Gd              R-3            5
Gd-1-H23X-P-1                              100.00    31.163   -1671.693  -0.079   0.062 -    1 H23Gd              C2/m           4
Gd-2-H17X-P-1                              100.00    49.040   -3261.640  -0.130   0.058 -    2 H17Gd              P-1            2
Gd-2-H37X-R-3                               99.99    94.521   -3534.631  -0.035   0.053 -    2 H37Gd              R-3            1
Gd_100p0-3794252-5058-99-1NhC4lE           100.01    43.436   -3220.887  -0.179   0.046 -    2 H14Gd              C2/c           7
Gd_100p0-3603051-353-124-HmYpWSB           100.01     9.623   -1531.168  -0.480   0.042 -    1 H5Gd2              R-3m          10
Gd-2-H42X-P-1                               99.91    53.163   -1801.695  -0.037   0.041 -    2 H42Gd              P-1            1
Gd-1-H32X-P-1                              100.00    41.878   -1733.536  -0.069   0.033 -    1 H32Gd              P-1            1
Gd-2-H24X-C2c                               99.99    65.196   -3357.887  -0.108   0.027 -    2 H24Gd              C2/c           2
Gd-2-H9X-Amm2-1a1a1b1b2c2c2c2c4f4f          99.99    30.134   -3152.818  -0.312   0.027 -    2 H9Gd               P63/mmc       14
Gd-1-H31X8-R3                               99.99    88.086  -12327.588  -0.493   0.023 -    1 H31Gd8             R3             1
Gd_100p0-3794224-5304-62-SeY6Pmr           100.00    58.909   -6298.882  -0.324   0.022 -    1 H35Gd4             P-43m          4
Gd_100p0-573034-4909-94-k9Q6KUS            100.02    87.944   -9444.963  -0.329   0.020 -    1 H26Gd3             Imm2           2
Gd-2-H7X2-C2c                               99.97    40.152   -6153.202  -0.499   0.019 -    2 H7Gd2              C2/c           1
Gd-1-H17X2-P-4m2                            99.99    58.139   -6292.211  -0.342   0.014 -    1 H17Gd2             P-4m2         25
Gd_100p0-3603031-651-56-og8uCv5            100.02    84.744   -9410.886  -0.367   0.012 -    1 H47Gd6             P1             2
Gd-2-H23X4-Pm-3n                            99.99    97.473  -12432.228  -0.426   0.011 -    2 H23Gd4             Pm-3n          2
Gd-1-H33X4-P-43m                           100.00   114.722  -12570.948  -0.358   0.008 -    1 H33Gd4             P-43m         26
Gd_100p0-697140-9507-37-Ao4bZSj            100.01    12.428   -1555.776  -0.421   0.007 -    1 H6Gd               Im-3m         36
Gd_100p0-573052-5380-90-ymrmqKV            100.08   189.143  -24795.266  -0.455   0.006 -    1 H41Gd8             R3             1
Gd-2-H7X-C2c                                99.97    27.364   -3125.481  -0.397   0.002 -    2 H7Gd               C2/c          11
Gd-2-H3X-Cmcm                              100.02    19.533   -3069.575  -0.517   0.002 -    2 H3Gd               Cmcm          41
Gd-1-H10X3-C2m                             100.00    60.598   -9222.937  -0.517   0.001 -    1 H10Gd3             C2/m           2
hex-1-Gd-Im-3m                             100.06     5.940   -1513.205   0.000  -0.000 +    1 Gd                 Im-3m          1
H-8-H-Pca21                                100.00    18.450    -109.594   0.000   0.000 +    8 H                  Pca21         52
Gd-1-HX2-C2m                               100.01    13.430   -3033.778  -0.346   0.000 +    1 HGd2               C2/m           8
Gd-1-H8X-Fm-3m                             100.00    14.171   -1569.693  -0.376   0.000 +    1 H8Gd               Fm-3m         36
Gd_100p0-140222-2932-22-eQ1wdD3            100.01   192.645  -24837.241  -0.446   0.000 +    4 H11Gd2             R-3c           5
Gd-8-H5X-Pm-3n                             100.00   188.311  -24781.646  -0.467  -0.000 +    8 H5Gd               Pm-3n         14
Gd-2-HX-Cmcm                               100.00    29.469   -6082.109  -0.473  -0.000 +    2 HGd                Cmcm          14
Gd-2-H19X4-P-43n                           100.00    46.200   -6188.448  -0.477   0.000 -    2 H19Gd4             P-43n          3
Gd_100p0-333709-5789-13-al8vRvC             99.98    10.722   -1541.893  -0.516  -0.000 +    1 H4Gd               I4/mmm        90
Gd_100p0-140244-2327-193-uT2s9QH           100.00    17.156   -3055.380  -0.524  -0.000 +    2 H2Gd               C2/m          50
\end{verbatim}

==> (inline-24) <==
\begin{verbatim}
Ge-1-H11X5-P4mmm                           100.00    40.054   -6396.273   0.290   0.290 -    1 H11Ge5             P4/mmm         1
Ge-2-H19X4-P-43n                           100.00    86.242  -10371.221   0.272   0.272 -    2 H19Ge4             P-43n          1
Ge-2-H23X4-Pm-3n                           100.01    91.225  -10425.104   0.265   0.265 -    2 H23Ge4             Pm-3n          1
Ge-1-H13X4-I4m                             100.00    73.564  -10291.577   0.218   0.218 -    1 H13Ge4             I4/m           1
Ge-1-H13X6-C2m                             100.02    24.186   -3837.469   0.210   0.210 -    1 H13Ge6             C2/m           1
Ge-1-H17X6-P-1                             100.00    26.320   -3850.989   0.205   0.205 -    1 H17Ge6             P-1            2
Ge-2-H15X4-I-43d                            99.99    77.175  -10318.794   0.204   0.204 -    2 H15Ge4             I-43d          1
Ge-1-H4X7-C2m                              100.00    91.073  -17757.631   0.204   0.204 -    1 H4Ge7              C2/m           1
Ge-1-H48X5-I4m                             100.00    81.839   -6647.001   0.190   0.190 -    1 H48Ge5             I4/m           1
Ge-1-H13X5-I4m                             100.00    42.293   -6410.600   0.188   0.188 -    1 H13Ge5             I4/m           1
Ge-2-H3X2-P21m                             100.03    58.814  -10197.598   0.179   0.179 -    2 H3Ge2              P21/m          2
Ge-2-H13X-P-1                              100.00    20.050   -1352.444   0.179   0.179 -    2 H13Ge              P63/m          4
Ge-1-H31X8-R3                               99.97    39.757   -5163.021   0.179   0.179 -    1 H31Ge8             R3             1
Ge-2-H26X3-P321                            100.00    89.599   -7939.039   0.174   0.174 -    2 H26Ge3             P321           4
Ge-1-H19X7-P-1                             100.00    59.739   -8980.418   0.174   0.174 -    1 H19Ge7             P-1            1
Ge-1-H16X3-C2m                             100.01    68.494   -7803.800   0.173   0.173 -    1 H16Ge3             C2/m           3
Ge-2-H17X4-Pm                              100.00    82.143  -10346.461   0.172   0.172 -    2 H17Ge4             Pm             1
Ge-1-H33X4-Cm                              100.04   116.487  -10563.381   0.159   0.159 -    1 H33Ge4             Cm             3
Ge-1-H19X3-Imm2                            100.00    37.301   -3922.356   0.158   0.158 -    1 H19Ge3             Imm2           1
Ge-1-H35X4-Cm                              100.15    60.783   -5295.292   0.156   0.156 -    1 H35Ge4             Cm             2
Ge-1-H31X4-Cm                              100.00    28.440   -2634.099   0.156   0.156 -    1 H31Ge4             Cm             1
Ge-3-H7X2-P1                               100.08    57.267   -7729.643   0.155   0.155 -    3 H7Ge2              P1             3
Ge-1-H9X4-P-1                               99.98    16.150   -2559.630   0.151   0.151 -    1 H9Ge4              P-1            1
Ge-1-H14X5-P1                               99.99    43.855   -6417.701   0.151   0.151 -    1 H14Ge5             P1             3
Ge-1-H17X2-C2m                             100.00    59.375   -5288.638   0.150   0.150 -    1 H17Ge2             C2/m           7
Ge-1-H12X5-C2m                             100.01    41.296   -6404.162   0.150   0.150 -    1 H12Ge5             C2/m           1
Ge-2-H7X3-P21m                              99.98    48.946   -7682.305   0.148   0.148 -    2 H7Ge3              P21/m          3
Ge-4-H11X2-R3c                              99.99   185.127  -20829.520   0.147   0.147 -    4 H11Ge2             R3c            6
Ge-1-H20X7-C2                              100.02    60.571   -8987.547   0.147   0.147 -    1 H20Ge7             C2             3
Ge-1-H3X5-C2m                              100.00    65.035  -12686.431   0.144   0.144 -    1 H3Ge5              C2/m           2
Ge-1-H5X-Cm                                100.00    10.917   -1298.470   0.142   0.142 -    1 H5Ge               Fmm2          12
Ge-1-H2X5-C2m                              100.00    62.530  -12672.906   0.140   0.140 -    1 H2Ge5              C2/m           1
Ge-1-H10X-C2m                               99.99     8.136    -666.197   0.137   0.137 -    1 H10Ge              C2/m           7
Ge-1-H14X-C2m-1d2i4j4j4j                   100.00    20.963   -1359.532   0.135   0.135 -    1 H14Ge              C2/m           6
Ge-1-H12X-R-3                              100.00    18.801   -1345.968   0.135   0.135 -    1 H12Ge              R-3            5
Ge-2-H11X4-P42nmc                          100.00    67.342  -10265.872   0.134   0.134 -    2 H11Ge4             P42/nmc        4
Ge-2-H11X3-P1                               99.81    58.263   -7736.785   0.128   0.128 -    2 H11Ge3             P1             3
Ge-2-H8X-C2m                                99.99    14.513   -1318.890   0.124   0.124 -    2 H8Ge               C2/m          13
Ge-2-H7X-C2c                               100.03    26.451   -2624.197   0.124   0.124 -    2 H7Ge               C2/c          11
Ge-2-H25X3-C2c                             100.36    88.397   -7927.124   0.116   0.116 -    2 H25Ge3             C2/c           1
Ge-2-H16X-P-1                              100.00    46.580   -2746.626   0.109   0.109 -    2 H16Ge              P-1            4
Ge-2-H9X-P63m                              100.04    61.043   -5303.080   0.105   0.105 -    2 H9Ge               P63/m         17
Ge-2-H6X-P1                                100.02    48.734   -5221.512   0.105   0.105 -    2 H6Ge               C2221         17
Ge-2-H3X-Cmcm                              100.04    17.886   -2569.975   0.105   0.105 -    2 H3Ge               Cmcm          30
Ge_100p0-1946413-8582-191-xlPPzla           99.46    65.133  -10225.538   0.104   0.104 -    8 H2Ge               P1            90
Ge-2-H24X-C2c                              100.00    64.006   -2855.520   0.102   0.102 -    2 H24Ge              C2/c           4
Ge-3-H4X-R-3                               100.03    30.064   -3875.400   0.099   0.099 -    3 H4Ge               R-3           57
Ge-2-H22X-R32                               99.99   120.413   -5656.824   0.099   0.099 -    2 H22Ge              R32            4
Ge-2-H11X-P21                              100.00    35.960   -2678.835   0.096   0.096 -    2 H11Ge              C2             8
Ge_100p0-142573-5900-92-9Z4tAnS            100.08    17.043   -2563.222   0.093   0.093 -    1 H5Ge2              I4/mmm        14
Ge_100p0-765183-7988-84-NGLh3f9             99.97    25.603   -3848.247   0.090   0.090 -    1 H8Ge3              Cmmm          11
Ge-2-H26X-Cc                                99.98    69.475   -2883.103   0.088   0.088 -    2 H26Ge              Cc             1
Ge-2-H23X-P1                               100.05   125.236   -5684.695   0.085   0.085 -    2 H23Ge              P1             7
Ge-2-H17X-P-1                              100.01    98.981   -5521.416   0.082   0.082 -    2 H17Ge              C2/m           2
Ge_100p0-2483612-9055-9-qbhAM8t            100.07    14.261   -1930.971   0.077   0.077 -    1 H10Ge3             C2/m           6
Ge-2-HX-Cmc21                              100.05    13.642   -2542.843   0.077   0.077 -    2 HGe                Cmcm          15
Ge-2-H25X-P1                                99.95   134.239   -5739.558   0.077   0.077 -    2 H25Ge              P1             2
Ge-2-HX2-C2m                               100.09    25.372   -5072.079   0.072   0.072 -    2 HGe2               C2/m          10
Ge-1-H14X3-P1                              100.00    16.086   -1944.621   0.070   0.070 -    1 H14Ge3             P-1            1
Ge-2-H37X-R-3                              100.01   187.831   -6067.259   0.067   0.067 -    2 H37Ge              R-3            1
Ge-1-H32X-P-1                              100.00    83.472   -2965.676   0.061   0.061 -    1 H32Ge              P-1            1
Ge_100p0-2870178-5887-130-uLyIbDa           99.97    62.172   -7765.176   0.050   0.050 -    2 H13Ge3             R-3c           8
Ge-2-H42X-P-1                              100.00   105.588   -3102.540   0.049   0.049 -    2 H42Ge              P-1            1
Ge-2-HX3-P63m                               99.97    73.843  -15203.146   0.005   0.005 -    2 HGe3               P63/m          4
H-8-H-Pca21                                100.00    18.450    -109.594   0.000   0.000 +    8 H                  Pca21         56
Ge-8-Ge-Cmce                                99.98    93.642  -20234.379   0.000   0.000 +    8 Ge                 Cmce           1
\end{verbatim}

==> (inline-25) <==
\begin{verbatim}
He-1-H11X5-P4mmm                           100.01    42.256    -518.457   0.578   0.578 -    1 H11He5             P4/mmm         1
He-2-H11X4-P42nmc                           99.98    75.891    -888.785   0.527   0.527 -    2 H11He4             P42/nmc        4
He-2-H19X4-P-43n                           100.00    53.413    -552.410   0.412   0.412 -    2 H19He4             P-43n          1
He-1-H3X5-C2m                              100.00    24.970    -414.859   0.406   0.406 -    1 H3He5              C2/m           2
He-2-HX3-C2c                               100.01    13.078    -238.324   0.395   0.395 -    2 HHe3               Cccm           3
He-2-H15X4-I-43d                           100.00    47.899    -500.781   0.332   0.332 -    2 H15He4             I-43d          1
He-1-H13X5-I4m                             100.00    23.648    -274.764   0.309   0.309 -    1 H13He5             I4/m           1
He-2-H23X4-Pm-3n                            99.96    60.766    -608.639   0.298   0.298 -    2 H23He4             Pm-3n          1
He-1-H5X2-C2m                              100.00     9.544    -108.645   0.287   0.287 -    1 H5He2              C2/m          10
He-1-H13X6-C2m                             100.03    12.869    -156.397   0.258   0.258 -    1 H13He6             C2/m           1
He-1-H13X4-I4m                              99.99    21.416    -237.691   0.254   0.254 -    1 H13He4             I4/m           1
He-2-H3X2-P21m                             100.00     6.961     -95.389   0.225   0.225 -    2 H3He2              Pmmn           2
He-1-H33X4-Cm                              100.00    87.284    -746.533   0.193   0.193 -    1 H33He4             Cm             3
He-1-H10X3-C2m                              99.99    16.339    -180.474   0.173   0.173 -    1 H10He3             P6/mmm         1
He-2-H13X3-C2c                              99.99    79.338    -803.192   0.169   0.169 -    2 H13He3             C2/c           3
He-2-H26X3-P321                            100.01   138.492   -1155.180   0.165   0.165 -    2 H26He3             P321           4
He-1-H4X7-C2m                              100.00    17.494    -290.412   0.162   0.162 -    1 H4He7              C2/m           1
He-1-H31X4-Cm                              100.00    20.815    -180.179   0.159   0.159 -    1 H31He4             Cm             1
He-1-H17X6-P-1                             100.17    14.890    -170.419   0.157   0.157 -    1 H17He6             P-1            2
He-2-H17X4-Pm                               98.50    54.301    -531.389   0.148   0.148 -    2 H17He4             Pm             1
He-1-H19X3-Imm2                             99.98    13.565    -120.808   0.148   0.148 -    1 H19He3             Immm           1
He-2-H25X3-C2c                              99.99   135.488   -1129.277   0.145   0.145 -    2 H25He3             C2/c           1
He-1-H14X5-P1                              100.00    25.122    -283.023   0.145   0.145 -    1 H14He5             Cm             3
He-1-H48X5-I4m                             100.00   129.410   -1027.151   0.140   0.140 -    1 H48He5             I4/m           1
He-1-H9X4-P-1                              100.00    17.299    -211.551   0.138   0.138 -    1 H9He4              P-1            1
He-2-H7X3-P21m                             100.01    26.902    -320.732   0.137   0.137 -    2 H7He3              P21/m          3
He-1-H19X7-P-1                              99.98    34.528    -392.286   0.136   0.136 -    1 H19He7             P-1            1
He-2-H16X3-C2m                             100.01    94.275    -885.648   0.135   0.135 -    2 H16He3             C2/m           3
He-1-H31X8-R3                               99.94    50.351    -511.382   0.131   0.131 -    1 H31He8             R3             1
He-2-H17X2-Cm                              100.00    90.094    -762.424   0.130   0.130 -    2 H17He2             Cm             7
He-1-H20X7-R3                               99.97    18.284    -199.584   0.128   0.128 -    1 H20He7             R3             3
He-1-H35X4-Cm                              100.01    46.603    -388.112   0.125   0.125 -    1 H35He4             Cm             2
He-24-HX-P1                                 99.84   141.365   -2132.973   0.113   0.113 -   24 HHe                P1            15
He-2-H7X-C2c                                99.98    19.474    -170.396   0.113   0.113 -    2 H7He               Cmcm           9
He-1-H2X5-C2m                              100.00    11.165    -201.810   0.112   0.112 -    1 H2He5              C2/m           1
He-2-H11X-P21                              100.03    57.441    -449.567   0.109   0.109 -    2 H11He              P21            8
He-1-H14X3-P1                               99.95    43.126    -416.333   0.098   0.098 -    1 H14He3             P1             1
He-1-H12X5-C2m                              99.99    23.076    -269.885   0.096   0.096 -    1 H12He5             C2/m           1
He-2-H17X-P-1                              100.00    85.850    -613.311   0.091   0.091 -    2 H17He              P-1            2
He-2-HX2-C2m                               100.01     4.738     -82.118   0.089   0.089 -    2 HHe2               C2/m          10
He-2-H7X2-P1                               100.00    23.679    -245.947   0.083   0.083 -    2 H7He2              P1             3
He-1-H8X3-P1                                99.97    14.643    -167.454   0.081   0.081 -    1 H8He3              P1             6
He-2-H23X-P1                                99.70    56.071    -388.582   0.079   0.079 -    2 H23He              P1             7
He-4-H11X2-P1                               99.97    65.973    -600.993   0.077   0.077 -    4 H11He2             P1             7
He-1-H75X8-P1                               99.89   100.006    -812.123   0.077   0.077 -    1 H75He8             P1             1
He_100p0-213459-6440-46-QKq4YRK            100.00    10.589    -116.228   0.068   0.068 -    2 H3He               P-1           43
He-2-H11X3-P1                               99.46    36.343    -375.939   0.068   0.068 -    2 H11He3             P1             3
He-1-H14X-C2m                               99.99     8.944     -66.548   0.067   0.067 -    1 H14He              C2/m           6
He-1-H12X-P-1                              100.00    15.631    -119.461   0.067   0.067 -    1 H12He              P-1            5
He_100p0-173741-1912-297-X7WE7yi           100.08    32.694    -410.463   0.061   0.061 -    4 H2He               P21          119
He-4-H5X-P21m                              100.00    60.691    -574.132   0.061   0.061 -    4 H5He               P21/m         13
He-2-H4X-Cmcm-2c4f4f                       100.00    12.775    -129.892   0.061   0.061 -    2 H4He               Cmcm          37
He-2-H13X-P-1                              100.01    67.409    -505.278   0.061   0.061 -    2 H13He              P-1            4
He_100p0-2-H10Sr-P21m                      100.02    26.836    -211.771   0.057   0.057 -    2 H10He              P21            9
He-2-H6X-P21                               100.02    17.459    -157.211   0.055   0.055 -    2 H6He               P21           17
He-2-H9X-P1                                100.01    12.226     -99.088   0.052   0.052 -    2 H9He               P1            17
He-1-H8X-P-1                                99.98    11.108     -92.270   0.051   0.051 -    1 H8He               C2/m          13
He-2-H26X-P1                                99.75    62.666    -430.426   0.043   0.043 -    2 H26He              P1             2
He-2-H25X-P1                               100.31   123.168    -833.580   0.042   0.042 -    2 H25He              P1             2
He-2-H24X-C2c                              100.00    58.756    -403.134   0.042   0.042 -    2 H24He              C2/c           4
He-2-H16X-P-1                              100.07    39.989    -293.876   0.042   0.042 -    2 H16He              P-1            4
He-2-H22X-R32                               99.98    53.909    -375.875   0.040   0.040 -    2 H22He              R32            4
He-2-H37X-R-3                              100.01    88.015    -580.893   0.036   0.036 -    2 H37He              R-3            1
He-1-H32X-P-1                               99.99    39.135    -256.375   0.031   0.031 -    1 H32He              P-1            1
He-2-H42X-P-1                               99.98    49.682    -324.936   0.021   0.021 -    2 H42He              P-1            1
He-1-He-Fm-3m                              100.00     3.476     -75.402   0.000   0.000 +    1 He                 Fm-3m          4
H-8-H-Pca21                                100.00    18.450    -109.594   0.000   0.000 +    8 H                  Pca21         64
\end{verbatim}

==> (inline-26) <==
\begin{verbatim}
Hf-1-H11X5-P4mmm                           100.00    46.278  -19719.102  -0.480   0.583 -    1 H11Hf5             P4/mmm         1
Hf-2-H23X4-Pm-3n                           100.00   193.133  -63491.742  -0.257   0.398 -    2 H23Hf4             Pm-3n          1
Hf-2-H25X-Fm-3c                            100.00    66.485   -8194.441   0.154   0.324 -    2 H25Hf              Fm-3c          1
Hf-1-H35X4-P-43m                           100.01   118.695  -31908.970  -0.144   0.308 -    1 H35Hf4             P-43m          1
Hf-2-H19X4-P-43n                           100.01    89.861  -31694.960  -0.470   0.298 -    2 H19Hf4             P-43n          1
Hf-1-H3X5-C2m                              100.00    19.092   -9830.876  -0.322   0.296 -    1 H3Hf5              C2/m           2
Hf-1-H17X6-P-1                              99.98    60.382  -23693.104  -0.762   0.277 -    1 H17Hf6             P2/m           2
Hf-2-H26X3-P321                            100.03    91.511  -23929.370  -0.183   0.274 -    2 H26Hf3             P321           3
Hf-1-H33X4-P-43m                           100.01    57.632  -15941.953  -0.215   0.262 -    1 H33Hf4             P-43m          2
Hf-2-H13X3-C2c                              99.99    68.165  -23755.258  -0.580   0.248 -    2 H13Hf3             R-3m           3
Hf-1-H16X3-I4mmm                           100.01    17.963   -5948.998  -0.469   0.228 -    1 H16Hf3             I4/mmm         3
Hf-1-H13X4-I4m                             100.00    20.548   -7903.828  -0.786   0.209 -    1 H13Hf4             I4/m           1
Hf-1-H4X7-C2m                              100.00   108.627  -55051.014  -0.406   0.194 -    1 H4Hf7              Cmmm           1
Hf-2-H7X-P21                               100.07    54.419  -15909.636  -0.370   0.182 -    2 H7Hf               C2221          9
Hf-2-H11X-P21                              100.22    73.101  -16018.101  -0.199   0.169 -    2 H11Hf              P21            8
Hf-4-H11X2-R3c                              99.61    98.893  -31738.780  -0.521   0.159 -    4 H11Hf2             R3c            4
Hf-1-H17X2-C2m                             100.01    30.354   -7975.343  -0.309   0.156 -    1 H17Hf2             C2/m           5
Hf-2-H6X-Pc                                100.38    25.513   -7941.612  -0.493   0.138 -    2 H6Hf               Pc            17
Hf-2-H13X-P-1                               99.98    41.124   -8036.572  -0.180   0.136 -    2 H13Hf              P-1            4
Hf-1-H14X3-P1                              100.11    33.920  -11885.311  -0.643   0.136 -    1 H14Hf3             P1             1
Hf-1-H9X4-P-1                               99.84    74.354  -31559.221  -0.928   0.133 -    1 H9Hf4              C2/m           1
Hf-1-H10X3-C2m                             100.00    30.716  -11857.987  -0.853   0.130 -    1 H10Hf3             C2/m           1
Hf-1-H31X8-R3                              100.00    42.998  -15825.746  -0.784   0.121 -    1 H31Hf8             R3             1
Hf-1-H8X-C2m-1d2i2i2i2i                    100.00    30.177   -7968.895  -0.371   0.120 -    1 H8Hf               C2/m          13
Hf-2-H3X2-C2m                              100.04    34.023  -15757.301  -0.855   0.119 -    2 H3Hf2              C2/m           2
Hf-2-H5X-Cm                                 99.98    23.692   -7928.173  -0.619   0.117 -    2 H5Hf               Cm            11
Hf-2-H9X-P63m                              100.01    32.113   -7982.536  -0.328   0.114 -    2 H9Hf               P63/m         19
Hf-2-H23X-P1                               100.11   125.345  -16345.609  -0.073   0.111 -    2 H23Hf              P1             6
Hf-2-H26X-Cc                                99.83    69.806   -8213.646  -0.056   0.108 -    2 H26Hf              Cc             1
Hf-1-H11X3-I-4m2                           100.00    15.733   -5932.560  -0.832   0.107 -    1 H11Hf3             I-4m2          2
Hf-1-H22X-C2m                              100.00    59.081   -8159.359  -0.087   0.105 -    1 H22Hf              C2/m           4
Hf-2-H24X-C2c                              100.00   127.897  -16373.553  -0.081   0.095 -    2 H24Hf              C2/c           4
Hf-2-H10X-P-1                              100.00    34.389   -7996.366  -0.310   0.092 -    2 H10Hf              P-1            7
Hf-1-H2X5-C2m                              100.00    75.403  -39309.980  -0.394   0.077 -    1 H2Hf5              C2/m           1
Hf-2-H7X2-C2c                              100.03    41.114  -15815.775  -0.883   0.077 -    2 H7Hf2              P42/nmc        3
Hf-1-H19X7-P-1                             100.00    66.468  -27638.589  -0.967   0.076 -    1 H19Hf7             P-1            1
Hf-2-HX3-C2c                               100.00    22.235  -11791.473  -0.338   0.074 -    2 HHf3               C2/c           3
Hf-2-H16X-P-1                               99.99    47.326   -8078.379  -0.190   0.070 -    2 H16Hf              P-1            4
Hf-2-H37X-R-3                              100.04    93.409   -8364.668  -0.048   0.068 -    2 H37Hf              R-3            1
Hf-1-H14X5-I4m                              99.98    48.017  -19745.045  -0.972   0.068 -    1 H14Hf5             I4/m           3
Hf-2-H7X3-P21m                             100.00    27.803  -11836.856  -0.992   0.065 -    2 H7Hf3              P21/m          3
Hf-1-H20X7-R-3                             100.02    68.050  -27646.036  -0.975   0.063 -    1 H20Hf7             R-3            3
Hf-2-H17X-P-1                              100.16    99.900  -16184.333  -0.184   0.061 -    2 H17Hf              P-1            2
Hf-1-H12X-P-1                               99.99    38.655   -8023.980  -0.279   0.061 -    1 H12Hf              P-1            5
Hf-1-H8X3-Immm                             100.01    57.326  -23688.340  -0.986   0.058 -    1 H8Hf3              Immm           6
Hf_100p0-2-H14Hf-C2m                        99.95    42.912   -8051.309  -0.237   0.057 -    2 H14Hf              C2/m           7
Hf-2-HX2-I41amd                             99.97    30.264  -15727.107  -0.492   0.057 -    2 HHf2               I41/amd       10
Hf_100p0-21008-9706-732-EsA1Dee             99.97    11.028   -3957.450  -0.828   0.055 -    2 H4Hf               R-3m          62
Hf-1-H12X5-C2m                              99.96    47.280  -19730.642  -1.004   0.051 -    1 H12Hf5             C2/m           1
Hf-2-H42X-P-1                              100.00   209.904  -16867.212  -0.053   0.050 -    2 H42Hf              P-1            1
Hf-1-H32X-P-1                              100.00    83.853   -8297.109  -0.084   0.050 -    1 H32Hf              P-1            1
Hf-2-H11X4-P42nmc                          100.00    76.492  -31589.452  -0.993   0.049 -    2 H11Hf4             P42/nmc        4
Hf-1-H13X6-C2m                             100.01    56.030  -23666.621  -1.019   0.046 -    1 H13Hf6             C2/m           1
Hf-1-H13X5-I4m                             100.01    47.551  -19738.057  -1.011   0.036 -    1 H13Hf5             I4/m           1
Hf-2-H5X2-P42mcm                           100.02    18.894   -7893.819  -1.030   0.021 -    2 H5Hf2              P42/mcm        9
hex-1-Hf-Im-3m                              99.98     7.026   -3927.983   0.000   0.000 +    1 Hf                 Im-3m          5
H-8-H-Pca21                                100.00    18.450    -109.594   0.000   0.000 +    8 H                  Pca21        121
Hf_100p0-2-HHf-I4mmm                       100.03    32.023  -15742.626  -0.824  -0.000 +    2 HHf                I4/mmm        18
Hf_100p0-27210-3004-874                    100.10    86.103  -31647.011  -0.930  -0.000 +    2 H15Hf4             I-43d          6
Hf-2-H3Hf-Pm-3n                             99.96    19.587   -7901.200  -1.034  -0.000 +    2 H3Hf               Pm-3n        180
Hf_100p0-1-H2Hf-I4mmm                      100.00    18.265   -7886.583  -1.073  -0.000 +    1 H2Hf               I4/mmm        62
\end{verbatim}

==> (inline-27) <==
\begin{verbatim}
Hg-2-H19X4-P-43n                           100.00    51.043   -8663.023   0.714   0.714 -    2 H19Hg4             P-43n          1
Hg-1-H11X5-P4mmm                           100.00    24.864   -5373.243   0.654   0.654 -    1 H11Hg5             P4/mmm         1
Hg-2-H3X2-P21m                             100.04    36.560   -8579.382   0.562   0.562 -    2 H3Hg2              P21/m          2
Hg-1-H11X3-I-4m2                           100.03    69.514  -12954.819   0.537   0.537 -    1 H11Hg3             I-4m2          2
Hg-2-H23X4-Pm-3n                            99.99    53.204   -8691.487   0.530   0.530 -    2 H23Hg4             Pm-3n          1
Hg-2-HX-Cmcm-2b2c                          100.03    17.204   -4283.352   0.447   0.447 -    2 HHg                Cmcm          15
Hg-1-H14X5-I-4                             100.00    52.956  -10768.049   0.444   0.444 -    1 H14Hg5             I-4            2
Hg-2-H11X4-P42nmc                          100.01    86.352  -17226.276   0.440   0.440 -    2 H11Hg4             P42/nmc        4
Hg-1-H35X4-P-43m                           100.01   130.305  -17544.934   0.429   0.429 -    1 H35Hg4             P-43m          1
Hg-1-H4X7-C2m                               99.99   113.784  -29944.001   0.421   0.421 -    1 H4Hg7              C2/m           1
Hg-1-H13X4-I4m                              99.99    44.376   -8626.613   0.415   0.415 -    1 H13Hg4             I4/m           1
Hg-2-H7X3-I4cm                              99.90    60.660  -12903.585   0.395   0.395 -    2 H7Hg3              I4cm           2
Hg-1-H17X6-P-1                              99.69   127.835  -25847.288   0.386   0.386 -    1 H17Hg6             P-1            2
Hg-1-H13X5-I4m                             100.00    51.888  -10761.951   0.385   0.385 -    1 H13Hg5             I4/mmm         1
Hg-2-H15X4-I-43d                            99.99   188.410  -34560.874   0.381   0.381 -    2 H15Hg4             I-43d          1
Hg-1-HX2-C2m                               100.00    32.011   -8553.655   0.380   0.380 -    1 HHg2               C2/m          10
Hg-1-H31X8-R3                              100.22    94.495  -17287.508   0.360   0.360 -    1 H31Hg8             R3             1
Hg-1-H13X6-C2m                              98.73    29.780   -6448.696   0.347   0.347 -    1 H13Hg6             C2/m           1
Hg-1-H5X2-C2m                              100.00    20.540   -4303.613   0.338   0.338 -    1 H5Hg2              C2/m           9
Hg-1-H2X5-C2m                              100.00    39.314  -10688.901   0.333   0.333 -    1 H2Hg5              C2/m           1
Hg-1-H20X7-R-3                              99.99   149.006  -30158.893   0.330   0.330 -    1 H20Hg7             R-3            2
Hg-2-H7X2-P1                                98.90    45.602   -8634.322   0.296   0.296 -    2 H7Hg2              P1             3
Hg-1-H19X3-Imm2                            100.00    44.136   -6532.919   0.277   0.277 -    1 H19Hg3             Imm2           1
Hg-1-H10X3-C2m                             100.01    67.429  -12945.050   0.276   0.276 -    1 H10Hg3             C2/m           1
Hg-2-HX3-P63m                               99.95    46.780  -12824.274   0.267   0.267 -    2 HHg3               P63/m          3
Hg-1-H8X3-C2m                              100.00    31.329   -6459.196   0.258   0.258 -    1 H8Hg3              C2/m           5
Hg-1-H3X5-C2m                              100.00    81.460  -21391.834   0.250   0.250 -    1 H3Hg5              C2/m           2
Hg-4-H11X2-R3c                             100.02   109.007  -17377.327   0.240   0.240 -    4 H11Hg2             R3c            6
Hg-2-H26X3-P321                             99.92   101.995  -13161.324   0.224   0.224 -    2 H26Hg3             P321           3
Hg-1-H33X4-I-42m                           100.01    66.253   -8763.031   0.222   0.222 -    1 H33Hg4             I-42m          2
Hg-2-H17X2-Ibam                            100.00   135.553  -17540.096   0.207   0.207 -    2 H17Hg2             Ibam           7
Hg-1-H16X3-C2m                              99.65    20.014   -3256.782   0.195   0.195 -    1 H16Hg3             C2/m           3
Hg-1-H14X-C2m-1b1c1d2i2i2i2i4j             100.00    11.152   -1114.867   0.191   0.191 -    1 H14Hg              C2/m           6
Hg-2-H7X-P21                               100.16    30.861   -4364.952   0.186   0.186 -    2 H7Hg               P21           10
Hg-2-H8X-C2c                               100.31    65.115   -8757.120   0.176   0.176 -    2 H8Hg               C2/c          13
Hg-1-H12X-Immm                             100.00    42.497   -4432.828   0.162   0.162 -    1 H12Hg              Immm           5
Hg-2-H9X-P1                                100.25    35.046   -4392.296   0.154   0.154 -    2 H9Hg               P-1           17
Hg-1-H16X-C2m                               99.99    50.630   -4487.192   0.150   0.150 -    1 H16Hg              C2/m           4
Hg-2-H10X-P-1                              100.21    74.509   -8811.922   0.144   0.144 -    2 H10Hg              P-1            7
Hg-2-H13X3-C2c                             100.00    73.370  -12987.464   0.142   0.142 -    2 H13Hg3             C2/c           2
Hg-1-H22X-Immm                             100.00    32.018   -2284.375   0.138   0.138 -    1 H22Hg              Immm           4
Hg_100p0-393701-4283-22-XRy6xX5            100.01    24.333   -4324.686   0.132   0.132 -    2 H4Hg               Cc            90
Hg-2-H6X-P1                                100.01    14.083   -2175.917   0.130   0.130 -    2 H6Hg               Cc            17
Hg_100p0-2980543-3545-2-xBGAEXB             99.97    42.754   -8622.260   0.129   0.129 -    2 H3Hg               C2/m          38
Hg_100p0-674606-481-76-zcvSXmJ             100.05    28.624   -6446.347   0.127   0.127 -    3 H2Hg               Cm            95
Hg-2-H13X-P-1                              100.00    21.828   -2223.441   0.125   0.125 -    2 H13Hg              P21/m          4
Hg_100p0-1772136-7060-28-jaZW1BS           100.03    26.248   -4338.423   0.103   0.103 -    2 H5Hg               C2/m          16
Hg-2-H37X-R-3                              100.03    98.089   -4773.659   0.099   0.099 -    2 H37Hg              R-3            1
Hg-2-H25X-Fm-3c                            100.00    70.259   -4610.501   0.097   0.097 -    2 H25Hg              Fm-3c          1
Hg-1-H14X3-P1                              100.00    37.630   -6500.916   0.094   0.094 -    1 H14Hg3             P-1            1
Hg_100p0-124162-9141-25-zb3UstH            100.37    40.407   -4420.125   0.093   0.093 -    2 H11Hg              P-1            9
Hg-2-H42X-P-1                              100.15   109.713   -4842.500   0.079   0.079 -    2 H42Hg              P-1            1
Hg-1-H23X-P-1                              100.01    33.360   -2291.938   0.073   0.073 -    1 H23Hg              C2/m           7
Hg_100p0-3687951-849-58-ODk5dad            100.01    34.991   -2298.767   0.072   0.072 -    1 H24Hg              P1             9
Hg-2-H17X-P-1                               99.98   107.602   -9004.517   0.065   0.065 -    2 H17Hg              C2/m           7
Hg-1-H32X-P-1                               99.84    22.046   -1176.705   0.064   0.064 -    1 H32Hg              P-1            1
Hg_100p0-2707724-2138-26-XCsaIIq            99.99    24.971   -4331.851   0.062   0.062 -    2 H9Hg2              R3m            5
Hg_100p0-1713396-7544-11-hQLb9Wm            99.96    79.363  -17204.780   0.054   0.054 -    2 H9Hg4              P3m1           6
Hg-2-H26X-Cc                               100.11   147.219   -9250.990   0.046   0.046 -    2 H26Hg              Cc             2
Hg_100p0-2036830-410-94-YT03BVb            100.05    90.421   -8909.701   0.044   0.044 -    2 H27Hg2             P1             5
Hg-2-Hg-P63mmc-2                            99.97    29.285   -8541.095   0.000   0.000 +    2 Hg                 P63/mmc        2
H-8-H-Pca21                                100.00    18.450    -109.594   0.000   0.000 +    8 H                  Pca21         52
\end{verbatim}

==> (inline-28) <==
\begin{verbatim}
Ho-1-H8X3-Pm-3m                            100.00    56.002  -13961.441  -0.212   0.625 -    1 H8Ho3              Pm-3m          1
Ho-1-H13X4-I4m                             100.00    37.025   -9324.567  -0.296   0.510 -    1 H13Ho4             I4/m           1
Ho-1-H13X3-I4mmm                            99.96    33.156   -7015.840  -0.255   0.489 -    1 H13Ho3             I4/mmm         2
Ho-2-H25X-Fm-3c                            100.00    68.414   -4958.242   0.029   0.199 -    2 H25Ho              Fm-3c          1
Ho-2-H13X-C2c                              100.01    20.637   -2398.645  -0.193   0.123 -    2 H13Ho              P63/mmc        3
Ho-2-H17X-C2m                               99.98    49.049   -4851.861  -0.137   0.109 -    2 H17Ho              C2/m           1
Ho-2-H11X-P21                              100.02    18.278   -2385.196  -0.266   0.102 -    2 H11Ho              Pmc21          8
Ho-2-HX3-P63m                               99.96    79.795  -27728.764  -0.293   0.093 -    2 HHo3               P63/m          2
Ho-1-H14X-C2m                              100.00    10.785   -1202.838  -0.204   0.091 -    1 H14Ho              C2/m           6
Ho-2-H10X-P-1                               99.99    33.692   -4757.031  -0.321   0.081 -    2 H10Ho              P-1            7
Ho-1-H23X-C2m-1a1c2h4j4j4j4j4j             100.00    31.221   -2467.121  -0.111   0.074 -    1 H23Ho              C2/m           1
Ho-2-H16X-P-1                              100.01    47.397   -4838.851  -0.186   0.074 -    2 H16Ho              P-1            4
Ho-1-H11X4-P-42m                           100.00    40.049   -9314.037  -0.758   0.074 -    1 H11Ho4             P-42m          3
Ho-2-H22X-R32                              100.00    60.478   -4920.670  -0.121   0.071 -    2 H22Ho              R32            3
Ho-2-H7X2-C2c                               99.99    40.489   -9335.412  -0.723   0.071 -    2 H7Ho2              C2/c           1
Ho-1-H12X-R-3                              100.00    37.493   -4784.445  -0.273   0.067 -    1 H12Ho              R-3            5
Ho-2-H15X4-I-43d                           100.00    85.933  -18685.314  -0.727   0.056 -    2 H15Ho4             I-43d          1
Ho-1-H35X4-P-43m                           100.00   115.447  -18961.183  -0.402   0.051 -    1 H35Ho4             P-43m          1
Ho-2-H37X-R-3                              100.03    94.539   -5126.104  -0.072   0.045 -    2 H37Ho              R-3            1
Ho_100p0-1453782-306-157-DRQI9sK            99.99    29.793   -4743.809  -0.401   0.041 -    2 H9Ho               P63/mmc       18
Ho_100p0-1979254-8437-89-AHqPpAj           100.03   130.798  -19002.901  -0.388   0.033 -    2 H19Ho2             R3m            4
Ho-2-H42X-P-1                               99.99    53.227   -2597.463  -0.071   0.032 -    2 H42Ho              P-1            1
Ho_100p0-1630306-5444-106-pXBiqJn          100.06    87.499  -14218.117  -0.428   0.029 -    2 H26Ho3             R32            2
Ho-1-H32X-P-1                              100.00    20.998   -1264.614  -0.108   0.026 -    1 H32Ho              P-1            1
Ho-2-H24X-C2c                               99.99    65.363   -4949.220  -0.157   0.020 -    2 H24Ho              C2/c           3
Ho_100p0-1572597-9200-84-Panx9NB           100.20    29.079   -4737.177  -0.445   0.020 -    1 H17Ho2             P1             9
Ho-2-H25X3-C2c                             100.00    85.472  -14204.834  -0.459   0.015 -    2 H25Ho3             C2/c           1
Ho-1-H33X4-P-43m                            99.99    56.649   -9467.653  -0.465   0.013 -    1 H33Ho4             P-43m          4
Ho-1-H31X8-R3                               99.98   173.671  -37386.670  -0.768   0.009 -    1 H31Ho8             R3             4
Ho_100p0-2211171-881-46-YFpsU9J             99.99    12.251   -2351.449  -0.600   0.008 -    1 H6Ho               Im-3m         45
Ho-2-H23X4-Pm-3n                           100.00    95.739  -18797.819  -0.619   0.008 -    2 H23Ho4             Pm-3n          2
Ho_100p0-1177845-9-24-n1mDiUL              100.00   180.834  -37471.157  -0.717   0.005 -    1 H37Ho8             R3             1
Ho-4-H11X2-R3c                              99.99   188.878  -37568.270  -0.644   0.004 -    4 H11Ho2             R3c            4
Ho_100p0-1663319-1397-99-GsY9E0Y           100.03    13.318   -2358.361  -0.540   0.002 -    2 H7Ho               Cmcm          16
Ho_100p0-1069249-5171-17-KAzU0Dc            99.99    10.415   -2330.432  -0.816   0.002 -    1 H3Ho               Fm-3m         48
Ho-2-HX-Cmcm                               100.00    29.681   -9263.150  -0.686   0.001 -    2 HHo                Cmcm          13
Ho_100p0-1979235-8757-189-JOgti8c          100.00   178.140  -37443.313  -0.740   0.001 -    1 H35Ho8             R3             1
hex-1-Ho-Fm-3m                              99.94    12.474   -4616.503   0.000   0.000 +    1 Ho                 Fm-3m          1
H-8-H-Pca21                                100.00    18.450    -109.594   0.000   0.000 +    8 H                  Pca21         52
Ho-2-H8X-P63mc                             100.00    28.036   -4730.522  -0.492   0.000 +    2 H8Ho               P63mc         14
Ho-1-HX2-C2m                               100.00    13.730   -4624.125  -0.515   0.000 +    1 HHo2               C2/m           9
Ho-8-H5X-Pm-3n                             100.00   185.325  -37513.344  -0.695  -0.000 +    8 H5Ho               Pm-3n         13
Ho_100p0-936850-2532-59-OtAFDEt             99.96    91.027  -18742.709  -0.713   0.000 +    2 H19Ho4             R3             1
Ho_100p0-1453762-169-127-handsX4           100.02    10.662   -2337.583  -0.773  -0.000 +    1 H4Ho               I4/mmm        55
Ho_100p0-1998257-119-141-n0xe8HO           100.04    60.484  -13996.927  -0.802   0.000 +    1 H10Ho3             C2/m          12
Ho-1-H5Ho2-R-3m                            100.02     9.534   -2326.861  -0.848  -0.000 +    1 H5Ho2              R-3m          20
Ho_100p0-1979262-8676-115-Fgs3Iym           99.91    36.082   -9292.958  -0.859  -0.000 +    4 H2Ho               Pnma          88
\end{verbatim}

==> (inline-29) <==
\begin{verbatim}
I-1-H11X5-P4mmm                            100.00   109.688   -4048.045   0.673   0.681 -    1 H11I5              P4/mmm         1
I-2-H19X4-P-43n                            100.00   208.072   -6749.706   0.519   0.523 -    2 H19I4              P-43n          1
I-1-H19X7-P-1                              100.00    78.931   -2860.681   0.396   0.403 -    1 H19I7              P-1            1
I-1-H13X5-I4m                              100.00   112.095   -4079.579   0.369   0.376 -    1 H13I5              I4/m           1
I-2-H23X4-Pm-3n                             99.99   112.941   -3431.968   0.356   0.360 -    2 H23I4              Pm-3n          1
I-1-H17X6-P-1                              100.00    69.883   -2457.407   0.340   0.347 -    1 H17I6              P-1            2
I-1-H13X4-I4m                              100.00    48.915   -1649.867   0.286   0.292 -    1 H13I4              I4/m           1
I-1-H3X5-C2m                               100.00    47.356   -1973.527   0.272   0.276 -    1 H3I5               C2/m           2
I-2-H3X2-C2m                               100.00    41.235   -1603.072   0.256   0.263 -    2 H3I2               C2/m           2
I-1-H9X4-P-1                               100.00    21.959    -811.653   0.245   0.253 -    1 H9I4               P-1            1
I-1-H7X3-R3m                               100.00    33.264   -1219.217   0.234   0.241 -    1 H7I3               R-3m           3
I-1-H4X7-C2m                               100.00    67.312   -2761.826   0.230   0.234 -    1 H4I7               C2/m           1
I-1-H2X5-C2m                                99.99    46.404   -1966.971   0.226   0.230 -    1 H2I5               C2/m           1
I-2-H17X4-Pm                                99.98   106.828   -3354.848   0.216   0.221 -    2 H17I4              Pm             1
I-2-H11X4-P42nmc                           100.00    93.365   -3274.252   0.196   0.203 -    2 H11I4              P42/nmc        4
I-2-HX3-C2c                                100.00    27.655   -1178.909   0.190   0.193 -    2 HI3                C2/c           3
I-2-HX2-C2m                                100.00    37.417   -1576.393   0.186   0.190 -    2 HI2                C2/m          10
I-2-H13X-C2m                                99.99    23.009    -478.615   0.178   0.179 -    2 H13I               Cmmm           4
I-1-H19X3-Imm2                             100.00    46.591   -1300.677   0.173   0.177 -    1 H19I3              Imm2           1
I-1-H14X5-P1                                99.91    29.729   -1024.186   0.167   0.174 -    1 H14I5              P1             3
I-2-HX-P4nmm                               100.01     9.746    -397.499   0.164   0.170 -    2 HI                 P4/nmm        15
I-2-H15X4-I-43d                            100.00   102.739   -3329.003   0.157   0.163 -    2 H15I4              I-43d          1
I-1-H31X4-Cm                               100.00   138.171   -3545.724   0.156   0.159 -    1 H31I4              Cm             1
I-1-H48X5-I4m                              100.01   192.657   -4557.449   0.156   0.158 -    1 H48I5              I4/m           1
I-1-H31X8-R3                               100.10   105.157   -3335.947   0.148   0.154 -    1 H31I8              R3             1
I-1-H20X7-R-3                              100.00    83.073   -2870.691   0.148   0.154 -    1 H20I7              R-3            3
I-1-H35X4-Cm                               100.00    72.977   -1800.076   0.149   0.152 -    1 H35I4              Cm             2
I-1-H16X3-C2m                              100.01    43.773   -1280.646   0.146   0.150 -    1 H16I3              C2/m           3
I-2-H25X3-C2c                              100.00   106.956   -2683.293   0.145   0.148 -    2 H25I3              C2/c           1
I-1-H33X4-I-42m                            100.01    70.803   -1786.705   0.140   0.142 -    1 H33I4              I-42m          3
I-1-H14X-C2m-1a2i4j4j4j                    100.00    12.171    -242.832   0.139   0.141 -    1 H14I               C2/m           6
I-2-H13X3-C2c                              100.00   166.815   -5041.722   0.132   0.136 -    2 H13I3              R-3c           4
I-1-H14X3-P1                                99.94    85.196   -2534.527   0.126   0.130 -    1 H14I3              P1             1
I-1-H12X-P-1                               100.01    21.785    -472.213   0.122   0.124 -    1 H12I               P-1            5
I-1-H17X2-P-4m2                             99.99    72.566   -1793.853   0.120   0.123 -    1 H17I2              P-4m2          7
I-1-H26X3-Imm2                              99.98   110.096   -2697.635   0.118   0.121 -    1 H26I3              Imm2           4
I-1-H12X5-C2m                              100.04    56.397   -2035.322   0.110   0.118 -    1 H12I5              C2/m           1
I-4-H11X2-Cc                                99.96   119.334   -3425.074   0.108   0.112 -    4 H11I2              Cc             6
I-1-H13X6-C2m                              100.07   131.817   -4865.967   0.099   0.107 -    1 H13I6              C2/m           1
I-1-H5X2-C2m                               100.00    45.347   -1631.087   0.094   0.101 -    1 H5I2               C2/m           9
I-1-H22X-Immm                              100.00    66.809   -1080.741   0.099   0.100 -    1 H22I               Immm           4
I-2-H16X-P-1                                99.99    53.178    -999.139   0.098   0.100 -    2 H16I               P-1            4
I-2-H8X-C2c                                100.00    34.674    -890.358   0.096   0.098 -    2 H8I                C2/m          13
I-1-H10X3-C2m                              100.00    36.456   -1240.337   0.092   0.098 -    1 H10I3              R-3m           1
I-1-H10X-C2m                               100.00    39.088    -917.575   0.095   0.097 -    1 H10I               C2/m           7
I-2-H37X-R-3                                99.92   198.995   -2570.355   0.087   0.088 -    2 H37I               R-3            1
I-2-H11X-P21                               100.00    87.676   -1862.657   0.082   0.084 -    2 H11I               Pmn21          8
I-2-H7X2-P1                                100.07    25.161    -829.283   0.065   0.070 -    2 H7I2               P1             3
I-1-H8X3-C2m                               100.00    17.352    -613.444   0.063   0.070 -    1 H8I3               C2/m           6
I-2-H42X-P-1                               100.24   112.702   -1354.136   0.066   0.067 -    2 H42I               P-1            1
I-2-H25X-Fm-3c                             100.00    72.754   -1122.379   0.066   0.067 -    2 H25I               Fm-3c          1
I-1-H24X-P1                                 99.97    17.852    -277.208   0.063   0.064 -    1 H24I               P1             4
I_100p0-303507-7278-57-gcmjfc1              99.96    32.219   -1038.374   0.053   0.058 -    1 H18I5              P1             5
I-2-H7X-P21                                100.00    33.884    -877.129   0.049   0.052 -    2 H7I                P21/m         10
I-1-H32X-P-1                               100.12    45.194    -609.213   0.048   0.049 -    1 H32I               P-1            1
I-2-H11X3-P1                               100.02   156.041   -4989.907   0.044   0.049 -    2 H11I3              P1             3
I-2-H5X-Cm                                 100.00    28.616    -849.875   0.041   0.045 -    2 H5I                Cm            11
I-2-H6X-Pc                                 100.00    61.658   -1727.136   0.036   0.040 -    2 H6I                Pc            17
I_100p0-1465037-2695-46-v57j36f            100.01    24.245    -822.611   0.028   0.034 -    2 H3I                R-3m          50
I-2-H17X-P-1                                99.95    56.306   -1014.004   0.028   0.030 -    2 H17I               P-1            2
I-2-H23X-Cc                                100.00    70.025   -1096.068   0.027   0.028 -    2 H23I               Cc             7
I-2-H9X-P1                                 100.00    38.400    -904.697   0.022   0.025 -    2 H9I                Cm            17
I-2-H26X-Cc                                100.00    76.065   -1137.269   0.020   0.021 -    2 H26I               Cc             2
I_100p0-1149145-6362-21-KP6Wn7s            100.00    27.516    -843.256   0.003   0.008 -    1 H9I2               Immm           5
I-1-H4X-P6mmm                              100.00    26.076    -836.428  -0.001   0.004 -    1 H4I                P6/mmm        48
I-1-I-Fm-3m                                 99.98    17.639    -781.626   0.000   0.000 +    1 I                  Fm-3m          1
H-8-H-Pca21                                100.00    18.450    -109.594   0.000   0.000 +    8 H                  Pca21         47
I-2-H2X-Cmcm                               100.00    21.803    -809.049  -0.008  -0.000 +    2 H2I                Cmcm          82
\end{verbatim}

==> (inline-30) <==
\begin{verbatim}
Ir-2-H23X4-Pm-3n                           100.00   193.742  -96643.462   0.599   0.662 -    2 H23Ir4             Pm-3n          1
Ir-1-H4X7-C2m                              100.01    47.340  -42045.401   0.357   0.416 -    1 H4Ir7              C2/m           1
Ir-1-H11X5-P4mmm                           100.00    21.423  -15043.626   0.295   0.406 -    1 H11Ir5             P4/mmm         1
Ir-1-H35X4-P-43m                           100.00   124.680  -48489.928   0.317   0.361 -    1 H35Ir4             P-43m          1
Ir-1-H33X4-I-42m                            99.99   119.702  -48464.384   0.284   0.330 -    1 H33Ir4             I-42m          2
Ir-2-H25X-Fm-3c                            100.04    66.060  -12340.157   0.309   0.325 -    2 H25Ir              Fm-3c          1
Ir-2-H15X4-I-43d                            99.99    82.008  -48224.442   0.203   0.293 -    2 H15Ir4             I-43d          1
Ir-1-H11X3-P4mmm                           100.00    29.524  -18082.500   0.200   0.292 -    1 H11Ir3             P4/mmm         2
Ir-1-H7X3-R3m                              100.00    12.996   -9027.879   0.149   0.263 -    1 H7Ir3              R3m            2
Ir-1-H13X4-I4m                             100.01    37.464  -24099.212   0.146   0.247 -    1 H13Ir4             I4/m           1
Ir-2-H26X3-R32                             100.01    45.999  -18183.900   0.190   0.234 -    2 H26Ir3             R32            2
Ir-1-H13X6-C2m                              99.99   101.411  -72210.309   0.106   0.217 -    1 H13Ir6             C2/m           1
Ir-1-H10X3-C2m                              99.94    58.530  -36152.695   0.109   0.207 -    1 H10Ir3             C2/m           1
Ir-1-H14X3-P1                              100.01    66.555  -36207.033   0.110   0.185 -    1 H14Ir3             P-1            1
Ir-1-H16X3-C2m                             100.01    71.807  -36234.095   0.116   0.184 -    1 H16Ir3             C2/m           3
Ir-1-H20X7-R3                               99.97    64.322  -42156.041   0.068   0.179 -    1 H20Ir7             R3             1
Ir-1-H17X2-C2m                             100.00    60.680  -24242.042   0.119   0.164 -    1 H17Ir2             C2/m           5
Ir-2-H10X-P-1                              100.02    34.197  -12141.394   0.119   0.157 -    2 H10Ir              P-1            7
Ir-1-H31X8-R3                               99.99    84.101  -48233.828   0.068   0.156 -    1 H31Ir8             R3             1
Ir-1-H13X5-I4m                             100.01    88.119  -60205.941   0.037   0.153 -    1 H13Ir5             I4/mmm         1
Ir-1-H3X5-C2m                              100.00    65.388  -60068.905   0.090   0.151 -    1 H3Ir5              C2/m           2
Ir-1-H13X3-I4mmm                            99.96    32.089  -18097.059   0.068   0.148 -    1 H13Ir3             I4/mmm         3
Ir-2-H3X2-C2m                               99.99    60.313  -48104.548   0.047   0.144 -    2 H3Ir2              C2/m           2
Ir-1-H14X-C2m-1a2i2i2i4j4j                  99.97    10.746   -3048.954   0.112   0.140 -    1 H14Ir              C2/m           6
Ir-2-H11X2-P21c                            100.01    24.175  -12080.710   0.052   0.118 -    2 H11Ir2             P21/c          3
Ir-1-H23X-P-1                              100.00    31.692   -6159.230   0.097   0.115 -    1 H23Ir              P-1            6
Ir-2-H26X-Cc                               100.01   140.287  -24718.641   0.095   0.111 -    2 H26Ir              Cc             1
Ir-2-H17X-P-1                              100.11    50.777  -12237.118   0.082   0.106 -    2 H17Ir              P-1            2
Ir-2-H7X2-P1                                99.70    19.924  -12053.612   0.009   0.104 -    2 H7Ir2              P-1            2
Ir-2-H22X-R32                              100.00    61.950  -12305.295   0.078   0.097 -    2 H22Ir              R32            4
Ir-2-HX-Cmcm                               100.03    13.987  -12019.376   0.014   0.095 -    2 HIr                Cmcm          15
Ir-2-H5X-C2                                 99.53    23.598  -12074.078   0.020   0.092 -    2 H5Ir               C2            10
Ir-2-H37X-R-3                               99.13    95.924  -12509.561   0.079   0.091 -    2 H37Ir              R-3            1
Ir-2-H13X-P-1                              100.13    41.696  -12182.978   0.058   0.089 -    2 H13Ir              P-1            4
Ir-2-H24X-C2c                               99.94   133.407  -24665.434   0.071   0.088 -    2 H24Ir              C2/c           4
Ir-1-H32X-P-1                               99.99    42.390   -6220.812   0.074   0.087 -    1 H32Ir              P-1            1
Ir-2-H9X-P1                                100.04    16.478   -6064.278   0.044   0.087 -    2 H9Ir               P1            17
Ir_100p0-3056553-9502-27-eaMQhOB            99.98    31.683  -12114.974   0.036   0.084 -    1 H8Ir               P4/mmm        18
Ir-2-H11X-P21                              100.00    36.726  -12155.870   0.044   0.080 -    2 H11Ir              P21            8
Ir-1-H9X4-P-1                              100.07    67.627  -48146.576  -0.036   0.077 -    1 H9Ir4              P-1            1
Ir-2-HX3-C2c                                99.98    38.047  -36030.683   0.033   0.073 -    2 HIr3               C2/c           3
Ir-1-HX2-C2m                               100.00     6.486   -6006.263   0.019   0.073 -    1 HIr2               R-3m          10
Ir-1-H2X5-C2m                              100.00    32.007  -30027.871   0.026   0.072 -    1 H2Ir5              C2/m           1
Ir-2-H42X-P-1                               99.49   107.825  -12578.482   0.060   0.070 -    2 H42Ir              P-1            1
Ir-2-H6X-C2m                                99.68    25.368  -12087.841   0.009   0.070 -    2 H6Ir               C2/m          17
Ir-2-H7X-P21                               100.20    28.414  -12101.477   0.015   0.069 -    2 H7Ir               Pmc21          9
Ir-2-H4X-P-1                               100.07    21.205  -12060.611  -0.022   0.064 -    2 H4Ir               P-1           91
Ir_100p0-2003336-2675-111-KIVMbpv           98.97    49.991  -12224.366   0.031   0.056 -    2 H16Ir              Pcc2           9
Ir_100p0-1745738-2225-28-9jZtxTZ            99.40    40.837  -12169.852   0.019   0.052 -    4 H12Ir              P212121       24
Ir_100p0-1834899-9362-154-DMWHoyj          100.02    32.500  -24066.624  -0.070   0.039 -    4 H2Ir               Pmmm          82
Ir-4-H3X-Pnma                              100.00    74.945  -48188.624  -0.088   0.018 -    4 H3Ir               Pnma          74
Ir_100p0-2945620-8984-30-8aqBykC            99.91    36.313  -24087.577  -0.110   0.004 -    1 H11Ir4             I4/m          12
Ir_100p0-3720296-5896-81-cyT5TRk            99.96   110.246  -72269.635  -0.109   0.002 -    1 H17Ir6             P-1           13
Ir-1-Ir-Fm-3m                               99.97     6.048   -6002.852   0.000   0.000 +    1 Ir                 Fm-3m          1
H-8-H-Pca21                                100.00    18.450    -109.594   0.000   0.000 +    8 H                  Pca21         58
Ir-1-H14X5-P1                              100.00    91.458  -60222.450  -0.112   0.000 +    1 H14Ir5             P1            16
Ir_100p0-2949101-8053-89-VkmWRIH           100.02    27.104  -18063.985  -0.115  -0.000 +    1 H8Ir3              P1            12
Ir_100p0-3314564-3120-12-wF3gdxj           100.05    17.794  -12040.359  -0.116  -0.000 +    1 H5Ir2              C2/m          28
\end{verbatim}

==> (inline-31) <==
\begin{verbatim}
K-2-H11X4-P42nmc                           100.00    77.018   -3267.792  -0.057   0.576 -    2 H11K4              P42/nmc        4
K-1-H13X4-I4m                              100.00    80.900   -3295.371  -0.061   0.524 -    1 H13K4              I4/m           1
K-1-H13X5-I4m                              100.01    92.651   -4076.053  -0.148   0.502 -    1 H13K5              I4/m           1
K-2-H19X4-P-43n                            100.00    47.314   -1688.162   0.009   0.500 -    2 H19K4              P-43n          1
K-1-H4X7-C2m                               100.00    48.634   -2755.600  -0.271   0.449 -    1 H4K7               C2/m           1
K-2-H3X2-P21m                              100.00    63.586   -3202.904  -0.447   0.391 -    2 H3K2               P21/m          2
K-2-H15X4-I-43d                            100.00   176.887   -6650.016  -0.173   0.375 -    2 H15K4              I-43d          1
K-2-H23X4-Pm-3n                            100.00    97.651   -3435.446  -0.153   0.281 -    2 H23K4              Pm-3n          1
K-1-H12X5-C2m                              100.00    89.524   -4067.106  -0.436   0.239 -    1 H12K5              C2/m           1
K-1-H9X4-P-1                               100.00    17.547    -811.409  -0.470   0.227 -    1 H9K4               P-1            1
K-1-H5X2-I4mmm                             100.00    17.769    -814.845  -0.439   0.223 -    1 H5K2               I4/mmm         9
K-1-H13X6-C2m                              100.00    52.093   -2430.889  -0.491   0.218 -    1 H13K6              C2/m           1
K-1-H19X7-P-1                              100.00    65.063   -2862.462  -0.432   0.206 -    1 H19K7              P-1            1
K-2-H17X4-Pm                                99.91    88.383   -3355.680  -0.312   0.204 -    2 H17K4              Pm             1
K-1-H11X5-P4mmm                            100.01    86.235   -4054.036  -0.503   0.201 -    1 H11K5              P4/mmm         1
K-1-H31X8-R3                               100.01    86.561   -3335.230  -0.341   0.198 -    1 H31K8              R3             1
K-2-HX3-P63m                                99.98    78.062   -4704.144  -0.299   0.197 -    2 HK3                P63/m          3
K-1-H3X5-C2m                               100.00    34.668   -1970.388  -0.548   0.196 -    1 H3K5               R-3m           2
K-1-H2X5-C2m                               100.00    66.882   -3925.370  -0.382   0.184 -    1 H2K5               C2/m           1
K-2-H7X3-P21m                              100.00   107.945   -4876.164  -0.501   0.183 -    2 H7K3               P21/m          3
K-2-H13X3-C2c                              100.01    65.724   -2520.644  -0.336   0.176 -    2 H13K3              C2/c           2
K-1-H17X6-P-1                              100.00   111.993   -4917.818  -0.460   0.165 -    1 H17K6              P-1            2
K-1-H10X3-C2m                              100.01    14.844    -619.950  -0.433   0.145 -    1 H10K3              C2/m           1
K-1-H14X3-P1                                99.99    33.909   -1267.560  -0.362   0.133 -    1 H14K3              P-1            1
K-2-H7X2-P1                                 99.99    40.932   -1657.910  -0.433   0.132 -    2 H7K2               P-1            3
K-1-H20X7-R-3                              100.00    65.792   -2870.392  -0.496   0.126 -    1 H20K7              R-3            2
K-1-H14X5-P1                                99.93    93.521   -4096.656  -0.504   0.124 -    1 H14K5              P1             3
K-1-H48X5-I4m                              100.03    42.501   -1140.636  -0.183   0.114 -    1 H48K5              I4/m           1
K-2-H11X3-P1                               100.03    62.370   -2494.049  -0.441   0.112 -    2 H11K3              P1             3
K-1-H33X4-Cm                               100.03    61.715   -1788.284  -0.223   0.109 -    1 H33K4              Cm             3
K-1-H31X4-Cm                               100.00    59.458   -1774.727  -0.244   0.104 -    1 H31K4              Cm             1
K-1-HX2-C2m                                100.00    12.996    -786.748  -0.560   0.101 -    1 HK2                I4/mmm        10
K-1-H35X4-Cm                               100.03    32.036    -901.098  -0.223   0.095 -    1 H35K4              Cm             2
K-1-H8X3-P-1                               100.02    54.845   -2452.843  -0.552   0.091 -    1 H8K3               P-1            6
K-2-H25X3-C2c                               99.60   188.545   -5373.142  -0.247   0.083 -    2 H25K3              C2/c           1
K-4-H11X2-P1                               100.00   100.202   -3427.667  -0.386   0.061 -    4 H11K2              P1             7
K-1-H16X3-C2m                               99.98    18.261    -640.982  -0.398   0.060 -    1 H16K3              C2/m           3
K_100p0-175384-8445-146-bsiTkr4             99.98    42.690   -1672.480  -0.477   0.054 -    2 H4K                Cm            48
K-2-H26X-Cc                                100.00    35.460    -568.585  -0.071   0.053 -    2 H26K               Cc             2
K-2-H7X-P4nmm                              100.00    28.394    -877.538  -0.323   0.052 -    2 H7K                P4/nmm        11
K-2-H25X-Fm-3c                             100.00    69.046   -1123.645  -0.081   0.049 -    2 H25K               Fm-3c          2
K_100p0-150658-5030-4-hYdcqZA              100.02    33.261   -1617.066  -0.692   0.044 -    2 H2K                Immm         103
K_100p0-154298-5639-243-s8zEYnm            100.02    48.135   -1350.694  -0.277   0.043 -    1 H26K3              R-3m          15
K-2-H37X-R-3                               100.00    96.205   -1287.847  -0.050   0.038 -    2 H37K               R-3            1
K_100p0-154288-401-152-ywg2JDz             100.00    27.917    -520.973  -0.130   0.036 -    2 H19K               P-1           11
K_100p0-183984-4190-146-Sncwb8R             99.82    81.136   -1192.332  -0.074   0.035 -    2 H30K               P1            11
K_100p0-175439-735-31-poN36o6              100.04   158.272   -2357.410  -0.079   0.033 -    2 H29K               P-1           11
K_100p0-129124-1659-319-ofauWoA            100.04    43.781   -1330.267  -0.318   0.033 -    1 H23K3              P-1           11
K_100p0-154271-8102-1-GaRVFd1              100.00   166.760   -3839.782  -0.200   0.032 -    4 H13K               C2/m          17
K_100p0-61999-429-50-LDCybhI               100.03    29.010    -527.893  -0.131   0.028 -    2 H20K               P-1           22
K-2-H42X-P-1                                99.99   108.089   -1356.646  -0.052   0.027 -    2 H42K               P-1            1
K_100p0-154275-5716-23-wBu5AyD             100.00   108.896   -2070.557  -0.143   0.027 -    2 H37K2              P1            11
K-2-H3X-C2m                                 99.99    37.926   -1644.965  -0.581   0.026 -    2 H3K                C2/m          41
K_100p0-5093-7680-225-xloo7NB              100.03    52.654   -1025.051  -0.151   0.025 -    1 H71K4              P1            11
K_100p0-5114-500-41-Pa9BqSW                100.00   135.882   -2234.943  -0.109   0.023 -    1 H49K2              P1            11
K_100p0-101826-4258-8-3KilvnW              100.03    12.742    -432.023  -0.399   0.022 -    1 H6K                Immm          64
K-1-H32X-P-1                               100.00    85.892   -1220.158  -0.082   0.020 -    1 H32K               P-1            1
K_100p0-99906-9664-256-2L9ICCU             100.02    62.076   -1083.389  -0.128   0.018 -    2 H22K               P-1           37
K_100p0-141435-4948-49-gYIzIkU              99.99   101.425   -2029.824  -0.165   0.018 -    2 H17K               Fmm2          24
K_100p0-51509-6850-16-zzJI9Wp               99.99    99.300   -2729.584  -0.285   0.018 -    1 H28K3              P1            11
K_100p0-213458-2333-16-0uXPAwO             100.04    61.926   -1796.849  -0.307   0.018 -    4 H17K2              C2/m          44
K_100p0-99894-163-362-JxvLnwk               99.98    43.803    -973.838  -0.199   0.017 -    2 H14K               P2/m          28
K_100p0-141431-9269-16-n0RLGP3             100.02    71.561   -1851.792  -0.260   0.017 -    1 H21K2              Cm            11
K_100p0-51512-1125-215-vnJPiVP              99.99    39.391   -1302.993  -0.387   0.017 -    1 H19K3              Imm2          40
K_100p0-2-H12K-Immm                        100.00    38.896    -946.462  -0.232   0.016 -    2 H12K               Immm           7
K_100p0-4917-2709-22-X1tkkJn               100.00    24.164    -500.643  -0.179   0.014 -    1 H16K               I4/mmm        28
K-2-H24X-C2c                               100.02    66.498   -1110.960  -0.125   0.010 -    2 H24K               C2/c           9
K_100p0-110298-8503-132-MFSeziK            100.00    17.237    -459.564  -0.280   0.008 -    1 H10K               C2/m          46
K_100p0-99890-3728-328-BX8VZdh              99.99    54.132   -1392.444  -0.267   0.007 -    1 H32K3              C2/m          15
hex-8-K-Cmce                               100.00    45.855   -3116.238   0.000   0.000 +    8 K                  Cmce           7
H-8-H-Pca21                                100.00    18.450    -109.594   0.000   0.000 +    8 H                  Pca21         76
K-1-H23X-P-1                               100.00    64.413   -1097.513  -0.140  -0.000 +    1 H23K               C2/m          24
K_100p0-110331-367-112-vnIGvJn             100.00    74.121   -1865.924  -0.268   0.000 +    2 H11K               Cmc21         27
K-2-H9X-Cccm                               100.00    16.435    -452.732  -0.311   0.000 +    2 H9K                Cccm          24
K_100p0-343-2769-45-wRd34wz                100.01    30.275    -891.717  -0.340   0.000 +    2 H8K                C2/m          48
K_100p0-4-H5K-Cmcm                         100.01    46.931   -1700.872  -0.480  -0.000 +    4 H5K                Cmcm          31
K-2-HX-Pm-3m                                99.99    15.199    -794.740  -0.991   0.000 +    2 HK                 Pm-3m         16
\end{verbatim}

==> (inline-32) <==
\begin{verbatim}
Kr-1-H13X6-C2m                             100.00    28.769    -953.403   1.382   1.465 -    1 H13Kr6             C2/m           1
Kr-2-H3X2-C2m                              100.00    34.558   -1256.729   0.992   1.070 -    2 H3Kr2              C2/m           2
Kr-1-H11X5-P4mmm                           100.00    50.405   -1593.820   0.908   0.990 -    1 H11Kr5             P4/mmm         1
Kr-2-H19X4-P-43n                           100.00   206.431   -5361.854   0.893   0.942 -    2 H19Kr4             P-43n          1
Kr-2-HX-Cmcm-2c2c                          100.00    17.582    -622.458   0.768   0.834 -    2 HKr                Cmcm          15
Kr-1-H3X5-C2m                              100.00    40.547   -1543.368   0.730   0.779 -    1 H3Kr5              C2/m           2
Kr-2-H23X4-Pm-3n                           100.00    52.327   -1368.821   0.690   0.733 -    2 H23Kr4             Pm-3n          1
Kr-1-H13X4-I4m                             100.00    43.657   -1304.390   0.617   0.681 -    1 H13Kr4             I4/m           1
Kr-2-HX2-C2m                               100.00    32.373   -1232.431   0.620   0.663 -    2 HKr2               Imma          10
Kr-2-H11X4-P42nmc                          100.00    84.016   -2583.662   0.547   0.619 -    2 H11Kr4             P42/nmc        4
Kr-1-H2X5-C2m                              100.00    80.461   -3075.070   0.543   0.581 -    1 H2Kr5              C2/m           1
Kr-2-H15X4-I-43d                            99.99   191.047   -5273.886   0.512   0.570 -    2 H15Kr4             I-43d          1
Kr-2-HX3-C2c                               100.00    47.993   -1842.609   0.494   0.527 -    2 HKr3               C2/c           3
Kr-1-H13X5-I4m                             100.00    53.062   -1611.237   0.394   0.468 -    1 H13Kr5             I4/mmm         1
Kr-2-H7X3-I4cm                             100.00    61.403   -1923.687   0.309   0.389 -    2 H7Kr3              I4cm           3
Kr-1-H12X5-C2m                             100.00    25.913    -802.746   0.287   0.365 -    1 H12Kr5             C2/m           1
Kr-1-H5X2-C2m                               99.99    20.726    -643.596   0.271   0.347 -    1 H5Kr2              C2/m           9
Kr-1-H4X7-C2m                              100.00    30.056   -1080.910   0.293   0.341 -    1 H4Kr7              C2/m           1
Kr-1-H9X4-P-1                              100.11    41.093   -1280.581   0.255   0.336 -    1 H9Kr4              P-1            1
Kr-1-H19X7-P-1                              99.74   150.861   -4526.422   0.228   0.300 -    1 H19Kr7             P-1            1
Kr-1-H31X8-R3                               99.99    95.710   -2649.249   0.219   0.276 -    1 H31Kr8             R3             1
Kr-1-H17X6-P-1                              99.43    64.797   -1945.230   0.183   0.253 -    1 H17Kr6             P-1            2
Kr-1-H19X3-Imm2                            100.02    22.033    -521.645   0.209   0.249 -    1 H19Kr3             Imm2           1
Kr-1-H14X5-P1                              100.00   108.716   -3240.398   0.151   0.221 -    1 H14Kr5             P1             3
Kr-2-H13X3-C2c                              99.99   147.597   -4012.624   0.166   0.219 -    2 H13Kr3             C2/c           4
Kr-2-H11X3-P1                              100.11   141.505   -3958.796   0.156   0.215 -    2 H11Kr3             P1             3
Kr-2-H17X4-Pm                              100.20   199.805   -5341.499   0.158   0.211 -    2 H17Kr4             Pm             1
Kr-1-H14X-C2m-1d2i4j4j4j                    99.99    11.817    -199.940   0.155   0.179 -    1 H14Kr              C2/m           6
Kr-1-H35X4-Cm                              100.02    69.430   -1457.587   0.140   0.173 -    1 H35Kr4             Cm             2
Kr-1-H20X7-R3                              100.02    76.807   -2271.648   0.102   0.172 -    1 H20Kr7             R3             3
Kr-1-H16X3-C2m                             100.00    81.263   -2047.739   0.123   0.168 -    1 H16Kr3             C2/m           3
Kr-1-H26X3-Imm2                             99.98    25.757    -545.812   0.132   0.164 -    1 H26Kr3             Imm2           4
Kr-2-H5X-Cm                                100.00    26.454    -678.117   0.112   0.160 -    2 H5Kr               Cm            12
Kr-2-H17X2-Cm                              100.15    68.172   -1451.298   0.115   0.148 -    2 H17Kr2             Cm             7
Kr-2-H25X3-C2c                             100.36   101.233   -2170.200   0.113   0.146 -    2 H25Kr3             C2/c           1
Kr-4-H11X2-Cc                               99.48    56.004   -1370.063   0.094   0.138 -    4 H11Kr2             Cc             6
Kr-2-H13X-C2c                               99.96    44.371    -786.832   0.111   0.136 -    2 H13Kr              C2/c           4
Kr-2-H7X-Aea2                              100.00    30.361    -705.412   0.097   0.135 -    2 H7Kr               I4mm          10
Kr-2-H11X-P21                              100.40    19.981    -379.865   0.105   0.132 -    2 H11Kr              P21            8
Kr-1-H33X4-Cm                               99.88    66.295   -1444.943   0.091   0.125 -    1 H33Kr4             Cm             3
Kr-1-H31X4-Cm                               99.93    65.627   -1431.403   0.087   0.122 -    1 H31Kr4             Cm             1
Kr-1-H48X5-I4m                             100.00    92.514   -1852.244   0.086   0.116 -    1 H48Kr5             I4/m           1
Kr-1-H10X3-C2m                             100.00    67.925   -1967.218   0.051   0.114 -    1 H10Kr3             C2/m           1
Kr-2-H22X-R32                               99.99   132.178   -1818.937   0.096   0.113 -    2 H22Kr              R32            4
Kr-1-H14X3-P1                              100.02    77.696   -2021.681   0.058   0.108 -    1 H14Kr3             P1             1
Kr-2-H16X-P-1                              100.16   101.978   -1656.402   0.075   0.097 -    2 H16Kr              P-1            4
Kr-2-H37X-R-3                               99.97    97.928   -1114.457   0.071   0.081 -    2 H37Kr              R-3            1
Kr-2-H42X-P-1                               99.80   110.971   -1183.499   0.050   0.059 -    2 H42Kr              P-1            1
Kr-2-H23X-Cc                                99.99   134.153   -1848.713   0.043   0.058 -    2 H23Kr              C2/c           7
Kr_100p0-16023-2977-198-blwEjOe             99.91    74.673   -1480.338   0.026   0.056 -    2 H19Kr2             P1            11
Kr-1-H32X-P-1                               99.58    22.174    -261.809   0.043   0.055 -    1 H32Kr              P-1            1
Kr_100p0-2484-2091-454-61tHfl3             100.23    49.297    -815.313   0.029   0.052 -    2 H15Kr              P1            11
Kr_100p0-2494-6241-899-kWR05mU             100.05    38.326    -747.050   0.022   0.051 -    2 H10Kr              P1            18
Kr_100p0-16023-2977-620-hzwXLvh             99.94    46.654   -1316.679  -0.022   0.039 -    2 H7Kr2              P-1           14
Kr_100p0-16027-611-1180-WvIPKBy             99.98    56.233    -856.568   0.017   0.036 -    2 H18Kr              P-1           11
Kr_100p0-16038-1704-447-fSQLqM9            100.00   121.927   -1767.960   0.014   0.032 -    2 H20Kr              P1            11
Kr_100p0-2486-2853-717-M7zOlqt             100.01   170.758   -3098.419   0.006   0.032 -    4 H12Kr              P1            27
Kr_100p0-16036-9922-413-Sxp29CT             99.84    17.906    -366.797  -0.001   0.031 -    2 H9Kr               P1            39
Kr_100p0-54839-9808-46-ngaVhfD              99.95    44.256   -1303.075  -0.036   0.031 -    2 H3Kr               Cm            96
Kr_100p0-2500-6305-1275-Yexc3Dv             99.97    50.064   -1079.899  -0.005   0.029 -    3 H8Kr               P1            35
Kr_100p0-65417-5689-504-Tw1IL30             99.99    83.929   -1021.129   0.005   0.017 -    1 H30Kr              P-1           33
Kr_100p0-46157-6624-152-GlS5J8B            100.02    76.922    -980.100   0.003   0.016 -    2 H27Kr              P1            11
Kr-2-H4X-P1                                100.00    24.105    -665.302  -0.042   0.014 -    2 H4Kr               P1            73
Kr_100p0-396767-5782-135-6roTRw7            99.98    31.630    -970.579  -0.062   0.011 -    1 H8Kr3              C2/m          10
Kr_100p0-46161-9749-147-aEXn4Mt            100.07    70.108    -939.226  -0.006   0.009 -    1 H24Kr              P-1           48
Kr-2-H25X-R-3                              100.00   144.173   -1905.873  -0.006   0.008 -    2 H25Kr              R-3           11
Kr_100p0-2504-1532-1055-0xjLAie             99.96    14.320    -346.372  -0.036   0.006 -    2 H6Kr               Pc            95
Kr-2-H26X-Iba2                             100.00    74.080    -966.760  -0.011   0.003 -    2 H26Kr              Iba2           4
Kr_100p0-2-Kr-P63mmc                       100.00    15.500    -610.295   0.000   0.000 +    2 Kr                 P63/mmc        8
H-8-H-Pca21                                100.00    18.450    -109.594   0.000   0.000 +    8 H                  Pca21        120
Kr-2-H17X-P-1                              100.00   108.130   -1687.121  -0.021  -0.000 +    2 H17Kr              P-1           36
Kr-4-H2Kr-Pnma                             100.00    39.331   -1275.911  -0.087  -0.000 +    4 H2Kr               Pnma         167
\end{verbatim}

==> (inline-33) <==
\begin{verbatim}
La-1-H13X4-I4m                             100.00    50.997   -2008.204  -0.284   0.369 -    1 H13La4             I4/m           1
La-1-H4X7-C2m                              100.00   138.749   -6764.591  -0.109   0.328 -    1 H4La7              C2/m           1
La-1-H17X6-P-1                             100.00   156.482   -5992.158  -0.393   0.285 -    1 H17La6             P2/m           2
La-1-H11X5-P4mmm                           100.00   117.070   -4948.618  -0.379   0.282 -    1 H11La5             P4/mmm         1
La-1-H13X6-C2m                             100.00    72.061   -2968.194  -0.425   0.236 -    1 H13La6             C2/m           1
La-1-H8X3-Immm                             100.00    19.769    -747.451  -0.463   0.211 -    1 H8La3              Immm           6
La-1-H19X3-Imm2                            100.00    47.418   -1570.592  -0.263   0.165 -    1 H19La3             Immm           1
La-2-H3X2-C2m                              100.01    43.769   -1960.193  -0.471   0.163 -    2 H3La2              C2/m           2
La-1-H9X4-P-1                              100.00    23.941    -990.840  -0.507   0.157 -    1 H9La4              P-1            1
La-1-H14X3-P1                              100.03    84.875   -3073.883  -0.411   0.129 -    1 H14La3             P-1            1
La-1-H11X4-P-42m                           100.00   104.110   -3992.396  -0.548   0.128 -    1 H11La4             P-42m          4
La-1-H19X7-P-1                             100.00   176.822   -6983.142  -0.548   0.127 -    1 H19La7             P-1            1
La-1-H11X3-I-4m2                           100.00    82.416   -3032.634  -0.488   0.125 -    1 H11La3             I-4m2          3
La-2-H7X3-P21m                             100.00    72.958   -2976.428  -0.542   0.124 -    2 H7La3              P21/m          3
La-1-H12X5-C2m                             100.00    60.819   -2482.792  -0.549   0.118 -    1 H12La5             C2/m           1
La-1-H14X5-I-4                             100.00    63.879   -2497.167  -0.563   0.115 -    1 H14La5             I-4            3
La-2-H15X4-I-43d                           100.00   220.509   -8096.934  -0.500   0.106 -    2 H15La4             I-43d          1
La_100p0-5796-1282-11                       99.32    91.109   -3102.033  -0.407   0.087 -    2 H16La3             P-1            4
La-1-H20X7-C2                              100.00    90.829   -3499.352  -0.597   0.082 -    1 H20La7             C2             3
La-1-H13X5-I4m                             100.00   125.026   -4980.608  -0.592   0.080 -    1 H13La5             I4/m           1
La-1-H33X4-Cm                              100.77   144.201   -4295.581  -0.271   0.071 -    1 H33La4             Cm             3
La-1-H31X8-R3                              100.00   223.725   -8112.175  -0.526   0.069 -    1 H31La8             R3             1
La_100p0-30288-4229-320-9axDHZQ            100.03    61.377   -1234.224  -0.089   0.067 -    2 H20La              Cccm          18
La_100p0-48110-4569-210                    100.72    26.917   -1008.846  -0.562   0.067 -    1 H7La2              C2/m           4
La-1-H48X5-I4m                             100.00    95.646   -2730.930  -0.235   0.065 -    1 H48La5             I4/m           1
La-2-H19X4-P-43n                           100.02   231.097   -8209.224  -0.471   0.064 -    2 H19La4             P-43n          1
La-1-H35X4-Cm                              100.00    74.237   -2161.607  -0.263   0.062 -    1 H35La4             Cm             2
La-1-H3X5-C2m                              100.01    49.179   -2418.032  -0.389   0.062 -    1 H3La5              C2/m           2
La_100p0-1143-567-3261-ayPfjUR             100.05    15.564    -305.182  -0.104   0.060 -    1 H19La              R3             5
La_100p0-43551-474-25                      108.23    23.399    -569.418  -0.170   0.060 -    2 H13La              P-1            6
La-2-H17X2-Pmma                            100.00    36.529   -1077.413  -0.273   0.060 -    2 H17La2             Pmma           7
La-1-H31X4-Cm                              100.00    35.492   -1067.171  -0.301   0.060 -    1 H31La4             Cm             1
La-2-H37X-R-3                              100.02   100.650   -1466.561  -0.035   0.053 -    2 H37La              R-3            1
La-2-H26X-P1                               100.18    37.375    -658.214  -0.070   0.053 -    2 H26La              P-1            2
La-2-H25X-P1                               100.03    73.319   -1302.792  -0.075   0.053 -    2 H25La              P-1            2
La-2-H25X3-C2c                             100.00   220.889   -6451.207  -0.286   0.053 -    2 H25La3             C2/c           1
La_100p0-5796-1282-49                      100.05    48.795   -1152.651  -0.166   0.049 -    2 H14La              P1             8
La_100p0-5798-4856-70                       99.67    88.459   -2250.704  -0.199   0.047 -    2 H12La              P-1            9
La_100p0-68357-3994-390-1EoeC8g            100.03   114.666   -2414.904  -0.131   0.041 -    2 H18La              P-1            5
La-1-H75X8-P1                              100.00   153.051   -4358.177  -0.264   0.041 -    1 H75La8             P1             1
La-1-H32X-P-1                              100.00    44.952    -699.391  -0.062   0.039 -    1 H32La              P-1            1
La_100p0-5813-1769-41                      100.01    15.437    -521.717  -0.410   0.039 -    1 H6La               Im-3m         20
La-2-H42X-P-1                              100.00   224.104   -3070.964  -0.041   0.037 -    2 H42La              P-1            1
La_100p0-68345-2815-352-GGq7GWF            100.09   139.881   -5107.403  -0.525   0.032 -    1 H22La5             P1             5
La_100p0-5794-5554-68                       99.99    51.400   -1166.612  -0.172   0.030 -    1 H15La              C2/m           5
La_100p0-1140-636-3449-elAQ3fp             100.00    56.305   -2045.770  -0.521   0.029 -    1 H9La2              C2/m          28
La_100p0-201278-3489-67-EU6kb4g            100.00    83.569   -3061.714  -0.532   0.029 -    1 H13La3             Immm           8
La_100p0-49324-5249-253-wgQLlvJ            100.19   110.967   -4077.684  -0.539   0.028 -    1 H17La4             Immm           6
La_100p0-4-H23La4-Pc                        99.85   244.195   -8320.746  -0.437   0.027 -    4 H23La4             Pc             2
La-2-H26X3-P321                            100.00   222.387   -6480.099  -0.302   0.026 -    2 H26La3             P-62m          3
La_100p0-53879-1208-10                     100.00    38.917   -1510.073  -0.619   0.026 -    1 H10La3             C2/m           3
La-1-H2X5-C2m                               99.99    48.053   -2410.741  -0.318   0.025 -    1 H2La5              C2/m           1
La_100p0-15180-799-87-iNsXkve              100.03    17.905    -535.452  -0.327   0.024 -    1 H8La               I4/mmm        21
La_100p0-2-1-111-2-H23La4-Pm-3n            100.00   242.175   -8307.222  -0.449   0.024 -    1 H45La8             P-4m2          1
La-2-HX3-C2c                               100.00    28.465   -1444.961  -0.277   0.023 -    2 HLa3               C2/c           3
La-2-H4X-Cmcm-2c4f4f                       100.00    13.550    -507.989  -0.562   0.023 -    2 H4La               Cmcm          38
La_100p0-2-H11La-P4nmm                     100.01    20.589    -556.000  -0.245   0.021 -    2 H11La              P4/nmm        11
La_100p0-35977-4252-2029-ZSBpbIg           100.04    78.623   -2196.616  -0.268   0.021 -    4 H10La              P212121       86
La_100p0-1023-4303-66-lOwtkLL              100.01    73.729   -1310.476  -0.105   0.020 -    1 H51La2             P1             5
La_100p0-1143-567-3458-twWEZHd              99.97    32.038    -624.472  -0.131   0.019 -    1 H21La              P-1           27
La_100p0-1143-567-248-CLMojwY              100.00   120.380   -4146.920  -0.464   0.018 -    4 H11La2             P-1           33
La-1-HX2-C2m                               100.00    19.398    -965.796  -0.384   0.017 -    1 HLa2               R-3m          10
La_100p0-35972-3238-55-PxfPglG             100.01    27.489    -597.116  -0.165   0.016 -    1 H17La              P1            18
La_100p0-100-3-111-2-H23La4-Pm-3n           99.95   120.305   -4140.171  -0.477   0.015 -    1 H43La8             Pmm2          13
La-2-H24X-C2c                              100.01    71.195   -1290.230  -0.123   0.010 -    2 H24La              C2/c           5
La_100p0-1153-492-873-Yt5YBe3              100.39    32.990    -631.415  -0.134   0.010 -    1 H22La              C2            52
La-2-H7X-Cc                                100.00    17.173    -528.672  -0.385   0.009 -    2 H7La               Cc            14
La_100p0-114-4-111-2-H23La4-Pm-3n          100.02    59.971   -2066.735  -0.492   0.009 -    2 H21La4             P42/mmc       20
La_100p0-35981-8642-2364-JZOJytu           100.01   106.327   -2361.320  -0.182   0.008 -    2 H16La              P21/c         36
La_100p0-2876-5-111-2-H23La4-Pm-3n         100.00   119.518   -4126.695  -0.505   0.006 -    1 H41La8             P-4m2         32
La_100p0-30277-9090-541-ru8ivcJ             99.93    37.570   -1084.810  -0.315   0.002 -    2 H9La               Amm2          43
La_100p0-35985-6994-3255-UxXfaff           100.00    22.564    -987.730  -0.653   0.002 -    1 H2La               C2/m         140
La_100p0-1143-567-3131-7uWuGtK              99.99    24.026    -994.960  -0.669   0.001 -    1 H5La2              R-3m          38
hex-1-La-Fm-3m                              99.97     9.056    -479.185   0.000  -0.000 +    1 La                 Fm-3m          2
H-8-H-Pca21                                100.00    18.450    -109.594   0.000   0.000 +    8 H                  Pca21         40
La-1-H23X-P-1                              100.00    68.024   -1276.771  -0.138  -0.000 +    1 H23La              C2/m          14
La_100p0-28108-6980-169-sz2OWDE            100.00   119.239   -4119.978  -0.521  -0.000 +    8 H5La               Pm-3n        124
La-1-HX-I4mmm                              100.02    10.394    -486.636  -0.601  -0.000 +    1 HLa                Fm-3m         16
La_100p0-1149-528-2496-YCbGfca             100.16    25.281   -1002.196  -0.682  -0.000 +    2 H3La               Cmcm          80
\end{verbatim}

==> (inline-34) <==
\begin{verbatim}
Li-1-H4X7-C2m                              100.01    25.025    -719.110  -0.632   0.331 -    1 H4Li7              C2/m           1
Li-1-H11X5-P4mmm                            99.99    24.454    -571.370  -0.553   0.274 -    1 H11Li5             P4/mmm         1
Li-2-H3X2-C2m                              100.00    17.057    -438.481  -0.821   0.238 -    2 H3Li2              C2/m           2
Li-1-H13X5-I4m                              99.98    54.271   -1170.392  -0.506   0.229 -    1 H13Li5             I4/mmm         1
Li-2-H11X4-P42nmc                           99.98    22.562    -472.391  -0.502   0.204 -    2 H11Li4             P42/nmc        4
Li-1-H13X4-I4m                             100.02    24.139    -485.934  -0.425   0.198 -    1 H13Li4             I4/m           1
Li-2-H19X4-P-43n                           100.00   118.609   -2105.921  -0.266   0.194 -    2 H19Li4             P-43n          1
Li-1-H13X6-C2m                             100.01    29.791    -685.251  -0.662   0.174 -    1 H13Li6             C2/m           1
Li-2-H15X4-I-43d                           100.00   106.221   -1999.246  -0.399   0.158 -    2 H15Li4             I-43d          1
Li-1-H19X3-Imm2                            100.00    27.749    -427.384  -0.207   0.153 -    1 H19Li3             Immm           1
Li-2-H13X3-C2c                             100.00    21.081    -386.829  -0.353   0.143 -    2 H13Li3             C2/c           3
Li-1-H5X2-P-3m1                            100.00    10.252    -233.049  -0.618   0.139 -    1 H5Li2              P-3m1          9
Li-1-H20X7-C2                              100.00    79.286   -1665.446  -0.555   0.131 -    1 H20Li7             C2             3
Li-2-H23X4-Pm-3n                           100.00   136.661   -2217.454  -0.263   0.130 -    2 H23Li4             Pm-3n          1
Li-1-H19X7-P-1                             100.01    75.670   -1651.982  -0.586   0.127 -    1 H19Li7             P-1            1
Li-2-H7X3-P21m                             100.02    31.443    -692.619  -0.681   0.113 -    2 H7Li3              P21/m          3
Li-3-H7X2-P1                               100.03    38.065    -740.314  -0.486   0.103 -    3 H7Li2              P1             3
Li-1-H35X4-Cm                               99.25    24.252    -318.187  -0.172   0.099 -    1 H35Li4             Cm             2
Li-1-H33X4-Cm                              100.00    91.721   -1245.598  -0.188   0.098 -    1 H33Li4             Cm             3
Li-2-H17X4-Pm                               99.99    56.272   -1028.046  -0.410   0.095 -    2 H17Li4             Pm             1
Li-1-H10X3-C2m                             100.01    18.013    -366.815  -0.517   0.094 -    1 H10Li3             C2/m           1
Li-1-H16X3-C2m                             100.01    24.580    -407.646  -0.326   0.092 -    1 H16Li3             C2/m           3
Li-1-H12X5-C2m                             100.00    12.838    -289.814  -0.687   0.092 -    1 H12Li5             C2/m           1
Li-1-H31X8-R3                               99.99    53.591   -1007.722  -0.453   0.090 -    1 H31Li8             R3             1
Li-2-HX3-C2c                               100.00    41.347   -1211.804  -0.571   0.090 -    2 HLi3               C2/c           3
Li-1-H48X5-I4m                              99.98    65.157    -824.645  -0.161   0.089 -    1 H48Li5             I4/m           1
Li-1-H14X3-P1                              100.02    22.489    -394.071  -0.379   0.089 -    1 H14Li3             P1             1
Li-1-H14X5-P1                               99.99    55.927   -1186.564  -0.609   0.087 -    1 H14Li5             P1             3
Li-1-H8X3-P1                               100.01    16.359    -353.255  -0.636   0.086 -    1 H8Li3              P-1            6
Li-1-H31X4-Cm                              100.01    43.872    -609.457  -0.219   0.083 -    1 H31Li4             Cm             1
Li-1-H2X5-C2m                              100.00     8.684    -253.826  -0.673   0.083 -    1 H2Li5              C2/m           1
Li-2-H26X3-P321                            100.00   144.098   -1903.348  -0.192   0.082 -    2 H26Li3             P321           4
Li-2-H5X-I212121                           100.00    31.624    -534.616  -0.362   0.079 -    2 H5Li               I212121       12
Li-1-H17X2-C2m                             100.01    47.044    -630.011  -0.202   0.076 -    1 H17Li2             C2/m           7
Li-1-H3X5-C2m                              100.00    16.776    -515.824  -0.919   0.073 -    1 H3Li5              R-3m           2
Li-1-H17X6-P-1                             100.01    33.683    -713.474  -0.619   0.072 -    1 H17Li6             P-1            2
Li_100p0-264784-6552-34-sSH1EDg            100.01    82.022   -1839.362  -0.756   0.058 -    2 H9Li4              P-1           12
Li-2-H25X3-C2c                             100.00    70.882    -938.730  -0.226   0.057 -    2 H25Li3             C2/c           1
Li-1-H75X8-P1                               99.83   102.665   -1308.718  -0.203   0.052 -    1 H75Li8             P1             1
Li-4-H11X2-P1                               99.87    34.429    -548.597  -0.356   0.051 -    4 H11Li2             P1             7
Li-2-H26X-Cc                                99.93    63.670    -554.503  -0.062   0.036 -    2 H26Li              Cc             2
Li-2-H25X-P1                                99.34    61.598    -540.911  -0.069   0.033 -    2 H25Li              P1             2
Li-2-H4X-P1                                 99.99    13.684    -253.916  -0.496   0.033 -    2 H4Li               Cm            48
Li-1-HX2-I4mmm                             100.00    13.520    -409.537  -0.853   0.029 -    1 HLi2               I4/mmm        10
Li-2-H11X3-P1                              100.00    39.884    -748.158  -0.539   0.028 -    2 H11Li3             P2/c           3
Li-2-H3X-Cmcm                              100.00    23.171    -480.556  -0.635   0.026 -    2 H3Li               Cmcm          33
Li-2-H37X-R-3                               99.99    43.922    -352.619  -0.045   0.024 -    2 H37Li              R-3            1
Li-1-H14X-C2m-1a2i2i2i4j4j                  99.99    17.845    -195.356  -0.152   0.024 -    1 H14Li              C2/m           6
Li-2-H23X-P1                                99.77    56.981    -513.818  -0.087   0.023 -    2 H23Li              P1             7
Li-1-H24X-P1                               100.00    14.696    -131.889  -0.085   0.020 -    1 H24Li              P1             4
Li-2-H22X-R32                               99.99    53.678    -500.240  -0.096   0.019 -    2 H22Li              R32            4
Li_100p0-2-H7Li-P-1-2                      100.00    10.097    -147.525  -0.314   0.016 -    2 H7Li               P-1           11
Li-2-H42X-P-1                               99.91    99.625    -774.035  -0.047   0.014 -    2 H42Li              P-1            2
Li-1-H32X-P-1                              100.00    77.700    -637.237  -0.067   0.013 -    1 H32Li              P-1            2
Li_100p0-197837-1250-36-hZIsrOH            100.00    58.412    -699.663  -0.208   0.012 -    2 H11Li              P-1           30
Li_100p0-10652-6724-6-xQ4PYTQ              100.02    17.635    -281.397  -0.366   0.012 -    1 H6Li               R-3m          47
Li_100p0-217486-702-62-835pseZ             100.01    33.766    -377.242  -0.179   0.010 -    2 H13Li              P-1           15
Li-2-H17X-P-1                              100.06    21.591    -216.012  -0.139   0.008 -    2 H17Li              P-1            3
Li_100p0-166198-8577-42-O2T5cpA             99.98    31.439    -363.571  -0.195   0.008 -    2 H12Li              P-1           38
Li_100p0-4-H10Li-C2c                       100.03    53.028    -672.432  -0.235   0.006 -    4 H10Li              C2/c          54
Li_100p0-241415-2473-262-18qPSWU            99.98    24.691    -322.530  -0.260   0.005 -    2 H9Li               Cc            25
Li_100p0-171938-4455-95-atYjqmP             99.98    40.670    -418.412  -0.152   0.004 -    1 H16Li              C2            33
Li_100p0-29051-2107-171-KMiziEt            100.02    37.519    -906.702  -0.879   0.003 -    8 H2Li               P4/mbm       145
Li_100p0-2-H8Li-I422                       100.01    22.183    -308.862  -0.292   0.002 -    2 H8Li               I422          39
hex-12-Li-Cmce                             100.01    35.781   -1179.833   0.000   0.000 +   12 Li                 Cmce           1
H-8-H-Pca21                                100.00    18.450    -109.594   0.000   0.000 +    8 H                  Pca21         76
Li-1-HX-I4mmm                              100.00     3.727    -106.493  -1.324   0.000 +    1 HLi                Fm-3m         20
\end{verbatim}

==> (inline-35) <==
\begin{verbatim}
Lu-2-H13X3-R-3c                            100.02    33.888  -10731.704  -0.526   0.412 -    2 H13Lu3             R-3m           2
Lu-1-H4X7-C2m                               99.99    55.000  -24852.474  -0.369   0.357 -    1 H4Lu7              C2/m           1
Lu-2-H25X-Fm-3c                             99.99   135.748  -14866.648   0.056   0.248 -    2 H25Lu              Fm-3c          1
Lu-2-H23X4-Pm-3n                           100.00    98.686  -28697.700  -0.497   0.244 -    2 H23Lu4             Pm-3n          1
Lu-1-H35X4-P-43m                           100.01   120.432  -28860.641  -0.307   0.206 -    1 H35Lu4             P-43m          1
Lu-2-H3X2-C2m                              100.02    70.278  -28460.764  -0.937   0.182 -    2 H3Lu2              C2/m           2
Lu-1-H33X4-P-43m                           100.02    58.599  -14417.344  -0.363   0.178 -    1 H33Lu4             P-43m          2
Lu-4-H11X2-R3c                             100.03    99.737  -28686.132  -0.598   0.172 -    4 H11Lu2             R3c            3
Lu-1-H16X3-C2m                              98.82    73.782  -21507.992  -0.627   0.163 -    1 H16Lu3             C2/m           1
Lu-2-H17X2-Pmma                             99.99    61.455  -14424.453  -0.367   0.160 -    2 H17Lu2             Pmma           5
Lu-2-H26X3-P321                            100.00    92.453  -21643.501  -0.359   0.158 -    2 H26Lu3             P321           3
Lu-2-H7X2-C2c                               99.97    42.418  -14289.082  -0.954   0.158 -    2 H7Lu2              C2/c           2
Lu-1-H11X3-I-4m2                            99.99    15.927   -5360.128  -0.923   0.149 -    1 H11Lu3             I-4m2          2
Lu-2-H19X4-P-43n                           100.00    91.284  -28646.320  -0.732   0.138 -    2 H19Lu4             P-43n          1
Lu-2-H13X-P-1                               99.85    41.451   -7273.475  -0.220   0.137 -    2 H13Lu              P-1            4
Lu-1-H13X6-C2m                             100.01    60.135  -21376.246  -1.085   0.137 -    1 H13Lu6             C2/m           1
Lu-2-H11X-Pmc21                            100.00    37.555   -7246.362  -0.281   0.136 -    2 H11Lu              Pmc21          8
Lu-2-H26X-Cc                               100.03    70.314   -7449.829  -0.050   0.135 -    2 H26Lu              Cc             1
Lu-2-H17X-C2m                               99.98   100.103  -14655.607  -0.145   0.133 -    2 H17Lu              C2/m           1
Lu-2-H15X4-I-43d                           100.00    85.874  -28592.249  -0.925   0.129 -    2 H15Lu4             I-43d          1
Lu-2-H7X-P21                                99.98    57.241  -14384.555  -0.511   0.115 -    2 H7Lu               Pmc21          8
Lu-1-H9X4-P-1                               99.98    19.449   -7126.752  -1.117   0.114 -    1 H9Lu4              C2/m           1
Lu-1-H14X3-P1                               99.91    70.242  -21481.987  -0.782   0.101 -    1 H14Lu3             P-1            1
Lu-2-H8X-C2m                               100.01    15.293   -3602.999  -0.456   0.100 -    2 H8Lu               C2/m          13
Lu-2-H7X3-P21m                             100.02   116.230  -42768.416  -1.142   0.099 -    2 H7Lu3              P21/m          2
Lu-2-H22X-R32                               99.97   122.054  -14793.130  -0.125   0.092 -    2 H22Lu              R32            3
Lu_100p0-67396-2988-122-JLHnQrb             99.98    88.452  -28620.199  -0.863   0.090 -    2 H17Lu4             Cc            18
Lu-2-H5X-Cm                                 99.90    24.281   -7165.271  -0.746   0.088 -    2 H5Lu               Amm2          11
Lu_100p0-60830-3907-19-9toIMEI             100.03   132.587  -49876.445  -1.130   0.088 -    1 H15Lu7             C2/m          11
Lu_100p0-52972-5016-144-F4vTv6U            100.04    25.144   -8911.409  -1.162   0.086 -    1 H12Lu5             C2/m          12
Lu_100p0-105260-7513-103-Al5bU5m            99.97    10.959   -3575.844  -0.919   0.082 -    1 H4Lu               I4/mmm        45
Lu-2-H23X-P1                               100.00   124.865  -14820.878  -0.127   0.081 -    2 H23Lu              Pc             6
Lu-2-H6X-P63mmc-12k2d                      101.56    25.880   -7178.950  -0.637   0.078 -    2 H6Lu               P63/mmc       28
Lu_100p0-67390-9962-153-SgR8rng             99.95    23.809   -8907.653  -1.152   0.074 -    1 H11Lu5             C2/m          11
Lu_100p0-60382-4643-216-aOlxCOM             99.99   141.299  -49922.576  -1.196   0.069 -    1 H18Lu7             R-3m          11
Lu_100p0-52985-2608-238-fXfpqBL            100.07   149.516  -56984.743  -1.132   0.068 -    8 H2Lu               Pnma         130
Lu-2-H16X-P-1                              100.02    48.184   -7315.520  -0.237   0.057 -    2 H16Lu              P-1            4
Lu-1-H14X-C2m                              100.00    10.997   -1822.066  -0.278   0.055 -    1 H14Lu              C2/m           6
Lu-2-H10X-P-1                              100.01    34.873   -7233.705  -0.401   0.054 -    2 H10Lu              P-1            7
Lu_100p0-60378-1237-133-CN5Qi8E            100.07    70.498  -24969.171  -1.230   0.048 -    1 H19Lu7             P1            24
Lu_100p0-58835-4673-91-xUP99g0             100.02    30.338  -10699.993  -1.227   0.047 -    1 H8Lu3              Immm          37
Lu_100p0-60355-2151-217-vW8ciBJ             99.97    86.236  -28600.676  -0.982   0.045 -    1 H31Lu8             R3            24
Lu_100p0-66269-8353-6-LeShvIG               99.98    60.898  -21407.633  -1.243   0.045 -    1 H17Lu6             P2/m          67
Lu_100p0-52964-4873-197-t0UVuEH            100.05    40.516  -14269.223  -1.237   0.044 -    1 H11Lu4             C2/m          60
Lu-2-H37X-R-3                              100.02    94.390   -7602.542  -0.089   0.043 -    2 H37Lu              R-3            1
Lu_100p0-2640646-512-4-ngQHwWk             100.08   101.357  -35676.937  -1.245   0.040 -    1 H14Lu5             I4/m          43
Lu-2-H24X-C2c                              100.02    32.530   -3712.551  -0.161   0.039 -    2 H24Lu              C2/c           4
Lu-1-H32X-P-1                              100.00    42.002   -3767.254  -0.116   0.035 -    1 H32Lu              P-1            1
Lu_100p0-59465-4140-166-fmXPDnC             99.97    49.781  -17830.884  -1.233   0.035 -    1 H13Lu5             I4/m          22
Lu-2-H42X-P-1                              100.00    52.945   -3835.733  -0.088   0.028 -    2 H42Lu              P-1            1
Lu_100p0-196803-3437-4-cpNklMS              99.57    53.968   -7343.348  -0.235   0.028 -    1 H18Lu              C2           123
Lu_100p0-62316-8451-171-IqmtCfy            100.00    39.542  -14261.699  -1.229   0.028 -    2 H5Lu2              Ibam          76
Lu_100p0-233308-5547-111-hZ2l9Tn           100.03    20.080   -3630.686  -0.360   0.025 -    1 H12Lu              C222          71
Lu-2-HX3-C2c                                99.97    45.329  -21292.494  -0.475   0.025 -    2 HLu3               C2/c           3
Lu_100p0-66259-6493-101-kWMBNi9             99.99    31.657  -10714.373  -1.143   0.012 -    1 H10Lu3             R-3m          12
Lu-2-H9X-P63m                              100.00    16.773   -3610.253  -0.491   0.009 -    2 H9Lu               P63/m         18
Lu_100p0-62297-1151-149-wfWjmDF             99.92   142.166  -49954.678  -1.282   0.008 -    1 H20Lu7             C2/m          63
Lu-1-HX2-P4mmm                             100.00    15.531   -7100.138  -0.660   0.006 -    1 HLu2               P4/mmm        10
Lu_100p0-58808-7961-56-MFxLY20             100.06    83.693  -28567.214  -1.172   0.005 -    1 H13Lu4             R-3m          11
Lu-3-Lu-R-3m                               100.00    21.853  -10638.448   0.000   0.000 +    3 Lu                 R-3m           5
H-8-H-Pca21                                100.00    18.450    -109.594   0.000   0.000 +    8 H                  Pca21         89
Lu-1-HX-I4mmm                              100.00     8.127   -3553.998  -0.999   0.000 +    1 HLu                Fm-3m         14
Lu_100p0-105262-8739-145-efErLZK            99.95    20.392   -7138.401  -1.251  -0.000 +    1 H3Lu               Fm-3m        111
Lu_100p0-52991-21-81-d6xdhId                99.96   162.519  -57093.499  -1.291  -0.000 +    1 H23Lu8             C2            50
\end{verbatim}

==> (inline-36) <==
\begin{verbatim}
Mg-1-H11X5-P4mmm                            99.98    74.626   -8562.609  -0.350   0.520 -    1 H11Mg5             P4/mmm         1
Mg-1-H17X6-P-1                             100.02    94.809  -10330.593  -0.440   0.290 -    1 H17Mg6             P2/m           2
Mg-1-H4X7-C2m                              100.00    21.279   -2956.614  -0.256   0.249 -    1 H4Mg7              C2/m           1
Mg-1-H3X5-C2m                              100.00    15.126   -2112.413  -0.280   0.241 -    1 H3Mg5              C2/m           2
Mg-1-H19X3-Imm2                             99.98    34.131   -2653.674  -0.149   0.237 -    1 H19Mg3             Imm2           1
Mg-1-H13X4-I4m                              99.99    16.437   -1727.593  -0.425   0.236 -    1 H13Mg4             I4/m           1
Mg-2-H19X4-P-43n                           100.00    74.614   -6991.518  -0.269   0.223 -    2 H19Mg4             P-43n          1
Mg-2-H15X4-I-43d                           100.00    68.545   -6937.919  -0.388   0.206 -    2 H15Mg4             I-43d          1
Mg-1-H13X6-C2m                              99.99    44.584   -5139.456  -0.697   0.182 -    1 H13Mg6             C2/m           1
Mg-2-H5X-Cm                                100.01    19.983   -1751.553  -0.299   0.172 -    2 H5Mg               Imm2          12
Mg-2-H23X4-Pm-3n                           100.00    82.127   -7046.826  -0.248   0.171 -    2 H23Mg4             Pm-3n          5
Mg-1-H48X5-I4m                             100.03   150.411   -9069.595  -0.108   0.159 -    1 H48Mg5             I4/m           1
Mg-1-H12X5-C2m                              99.97    37.568   -4291.010  -0.666   0.155 -    1 H12Mg5             C2/m           1
Mg-2-H13X3-C2c                              99.57    55.165   -5227.948  -0.379   0.151 -    2 H13Mg3             C2/c           3
Mg-1-H8X3-Immm                             100.00    22.809   -2580.064  -0.613   0.149 -    1 H8Mg3              Immm           6
Mg-1-H5X2-C2m                              100.00    15.055   -1717.786  -0.650   0.148 -    1 H5Mg2              R-3m           9
Mg-3-H7X2-P1                               100.03    50.870   -5194.100  -0.479   0.147 -    3 H7Mg2              C2             3
Mg-1-H13X5-I4m                             100.00    37.538   -4297.885  -0.631   0.145 -    1 H13Mg5             I4/m           1
Mg-1-H10X3-C2m                             100.00    49.400   -5187.407  -0.510   0.139 -    1 H10Mg3             C2/m           1
Mg-1-H35X4-Cm                              100.00    56.121   -3605.297  -0.156   0.134 -    1 H35Mg4             Cm             2
Mg-1-H31X4-Cm                              100.00    51.296   -3578.168  -0.189   0.134 -    1 H31Mg4             Cm             1
Mg-1-H11X4-P-42m                           100.00    30.379   -3442.465  -0.612   0.134 -    1 H11Mg4             P-42m          4
Mg-2-H17X4-Pm                              100.00    74.673   -6966.459  -0.406   0.133 -    2 H17Mg4             Pm             1
Mg-1-H2X5-C2m                              100.00    14.699   -2108.894  -0.266   0.131 -    1 H2Mg5              C2/m           1
Mg-2-HX3-C2c                               100.01    70.029  -10116.725  -0.219   0.129 -    2 HMg3               C2/c           3
Mg-2-H16X3-C2m                              99.99    63.257   -5269.023  -0.318   0.128 -    2 H16Mg3             C2/m           3
Mg-1-H31X8-R3                              100.01    34.984   -3473.135  -0.455   0.124 -    1 H31Mg8             R3             1
Mg-1-H20X7-C2                              100.01   107.065  -12059.091  -0.602   0.124 -    1 H20Mg7             C2             3
Mg-1-H19X7-P-1                             100.00    26.829   -3011.381  -0.631   0.122 -    1 H19Mg7             P-1            1
Mg-1-H9X4-P-1                              100.00    57.822   -6857.906  -0.736   0.122 -    1 H9Mg4              C2/m           1
Mg-1-H14X5-I4m                             100.00    76.836   -8609.807  -0.616   0.121 -    1 H14Mg5             I4/m           3
Mg-2-H7X-Cc                                100.03    48.131   -3558.063  -0.234   0.119 -    2 H7Mg               Cc            10
Mg-1-HX2-C2m-1c2i                          100.02    23.754   -3377.262  -0.346   0.118 -    1 HMg2               P-3m1         10
Mg-2-H26X3-R32                             100.00    41.212   -2702.534  -0.176   0.117 -    2 H26Mg3             R32            4
Mg-1-H14X3-P1                              100.22    29.423   -2621.039  -0.382   0.117 -    1 H14Mg3             P1             1
Mg-2-H17X2-Cm                              100.03    27.317   -1799.454  -0.184   0.114 -    2 H17Mg2             Cm             7
Mg-1-H33X4-Cm                               99.84    52.898   -3592.108  -0.192   0.114 -    1 H33Mg4             Cm             3
Mg-4-H11X2-Cc                               99.81    86.200   -7035.047  -0.331   0.104 -    4 H11Mg2             Cc             6
Mg-2-H3X-P1                                100.01     7.714    -862.384  -0.602   0.099 -    2 H3Mg               P4/nmm        61
Mg-2-H11X-P21                              100.00    65.499   -3667.303  -0.141   0.094 -    2 H11Mg              P21            8
Mg-2-H9X-P1                                 99.85    57.061   -3613.148  -0.202   0.081 -    2 H9Mg               P-1           19
Mg-2-HX-Cmc21                              100.03    12.399   -1696.209  -0.624   0.071 -    2 HMg                P63/mmc       15
Mg-2-H7X3-P21m                             100.00    43.523   -5147.341  -0.766   0.071 -    2 H7Mg3              P21/m          3
Mg-2-H25X-P1                                99.58    65.271   -2024.886  -0.044   0.065 -    2 H25Mg              P1             2
Mg-2-H6X-Pc                                100.01    45.087   -3531.660  -0.339   0.065 -    2 H6Mg               Pmmn          17
Mg-2-H11X3-P1                               99.99    25.693   -2601.053  -0.545   0.060 -    2 H11Mg3             P1             3
Mg-2-H3X2-C2m                               99.98    52.058   -6815.001  -0.776   0.059 -    2 H3Mg2              C2/m           2
Mg-2-H10X-P-1                              100.01    30.401   -1820.459  -0.200   0.057 -    2 H10Mg              P-1            7
Mg-1-H8X-R32                               100.01    13.168    -896.585  -0.257   0.057 -    1 H8Mg               R32           13
Mg-2-H24X-C2c                              100.00    61.197   -2011.595  -0.062   0.051 -    2 H24Mg              C2/c           4
Mg-2-H23X-P1                               100.13    59.508   -1998.135  -0.075   0.043 -    2 H23Mg              P1             7
Mg-1-H14X-C2m-1d2i4j4j4j                    99.99    19.508    -937.634  -0.148   0.041 -    1 H14Mg              C2/m           6
Mg_100p0-3838-3143-46-TGLxGv0               99.98    74.013   -3723.208  -0.161   0.041 -    2 H13Mg              P-1           17
Mg_100p0-1789634-8062-87-OmfmxMn            99.86    49.940   -1929.909  -0.108   0.040 -    1 H18Mg              P1            11
Mg-2-H26X-Cc                                99.91    66.382   -2039.239  -0.067   0.038 -    2 H26Mg              Cc             2
Mg_100p0-3-H12Mg-R-3                       100.07    25.955   -1386.020  -0.183   0.035 -    3 H12Mg              R-3            6
Mg_100p0-71308-4105-14-Ymf2EDC             100.02   113.386   -3969.441  -0.090   0.033 -    2 H22Mg              C2            17
Mg_100p0-1789644-7851-7-shNGSm6             99.95    52.506   -1957.387  -0.102   0.033 -    2 H20Mg              P1            22
Mg_100p0-1789651-4339-49-d6FWZRo           100.03    46.743   -1916.459  -0.128   0.029 -    2 H17Mg              P-1           13
Mg_100p0-2-H16Mg-P-1                       100.05    43.627   -1902.853  -0.141   0.025 -    2 H16Mg              P-1            5
Mg_100p0-2420850-9782-240                   99.99    37.496   -1047.335  -0.078   0.013 -    1 H30Mg              P-1            2
Mg_100p0-3519841-1497-15                   100.07    90.660   -2190.578  -0.064   0.010 -    2 H37Mg              R-3            3
Mg-2-H42X-P-1                              100.02   101.966   -2259.102  -0.057   0.008 -    2 H42Mg              P-1            4
Mg-1-H32X-P-1                               99.99    79.846   -2122.214  -0.078   0.008 -    1 H32Mg              P-1            2
Mg_100p0-1809071-9625-26-N3sf4pe           100.01    35.414   -1033.728  -0.090   0.007 -    1 H28Mg              P1            21
hex-1-Mg-Im-3m                              99.94    11.232   -1681.263   0.000   0.000 +    1 Mg                 Im-3m          5
H-8-H-Pca21                                100.00    18.450    -109.594   0.000  -0.000 +    8 H                  Pca21         65
Mg_100p0-2459857-2419-6-niLKKLF             99.94    17.856   -1738.888  -0.566   0.000 +    2 H4Mg               Cmcm          77
Mg-4-H2X-Pnma                               99.99    27.946   -3422.883  -0.927  -0.000 +    4 H2Mg               Pnma         121
\end{verbatim}

==> (inline-37) <==
\begin{verbatim}
Mn-2-H23X4-Pm-3n                           100.00    76.690  -11941.752   0.279   0.585 -    2 H23Mn4             Pm-3n          1
Mn-1-H11X5-P4mmm                           100.00    62.913  -14693.214   0.014   0.536 -    1 H11Mn5             P4/mmm         1
Mn-1-H35X4-P-43m                           100.00    25.031   -3025.619   0.287   0.513 -    1 H35Mn4             P-43m          1
Mn-2-H19X4-P-43n                           100.00    68.124  -11891.876   0.113   0.453 -    2 H19Mn4             P-43n          1
Mn-2-H25X-Fm-3c                            100.00    63.401   -3242.015   0.347   0.432 -    2 H25Mn              Fm-3c          1
Mn-1-H4X7-C2m                              100.00    16.704   -5104.245  -0.212   0.328 -    1 H4Mn7              C2/m           1
Mn-1-H3X5-C2m                              100.00    47.774  -14585.767  -0.240   0.315 -    1 H3Mn5              C2/m           2
Mn-1-H19X3-Imm2                             99.99    31.314   -4493.128  -0.015   0.276 -    1 H19Mn3             Imm2           1
Mn-1-H31X8-R3                              100.07   126.033  -23700.192  -0.182   0.198 -    1 H31Mn8             R3             1
Mn-1-H33X4-I-42m                           100.03    49.613   -6044.151  -0.055   0.183 -    1 H33Mn4             I-42m          2
Mn-1-H48X5-I4m                             100.02   141.544  -15201.710  -0.026   0.181 -    1 H48Mn5             I4/m           1
Mn-2-H26X3-P321                             99.99   154.865  -18167.377  -0.064   0.164 -    2 H26Mn3             P321           3
Mn-1-H14X-C2m-1a2i2i2i4j4j                 100.00    18.967   -1550.113   0.008   0.154 -    1 H14Mn              C2/m           6
Mn-1-H16X3-C2m                             100.00    55.785   -8947.982  -0.165   0.153 -    1 H16Mn3             C2/m           3
Mn-1-H17X2-C2m                              99.99    25.625   -3025.828  -0.088   0.144 -    1 H17Mn2             C2/m           7
Mn-1-H12X-P-1                              100.01    16.509   -1536.669  -0.031   0.139 -    1 H12Mn              P-1            5
Mn-1-H17X6-P-1                             100.01    82.775  -17691.500  -0.318   0.136 -    1 H17Mn6             P2/m           2
Mn-2-H15X4-I-43d                            99.99    62.031  -11844.546  -0.256   0.132 -    2 H15Mn4             I-43d          1
Mn-2-H22X-C2                               100.01   110.653   -6418.470   0.030   0.126 -    2 H22Mn              C2             4
Mn-1-H13X6-C2m                             100.00    37.517   -8818.607  -0.412   0.114 -    1 H13Mn6             C2/m           1
Mn-2-H16X-P-1                              100.51    21.147   -1564.054  -0.022   0.108 -    2 H16Mn              P-1            4
Mn-1-H32X-P-1                              100.00    38.862   -1672.836   0.038   0.105 -    1 H32Mn              P-1            1
Mn-1-H2X5-C2m                              100.00    22.917   -7286.214  -0.325   0.104 -    1 H2Mn5              C2/m           1
Mn-2-HX3-C2c                               100.03    27.218   -8740.440  -0.273   0.103 -    2 HMn3               C2/c           3
Mn-2-H37X-R-3                              100.00    43.973   -1706.908   0.042   0.100 -    2 H37Mn              R-3            1
Mn-1-H14X5-I-4                             100.00    16.644   -3685.330  -0.357   0.100 -    1 H14Mn5             I-4            3
Mn-2-H26X-Cc                                99.99    65.150   -3264.280   0.017   0.098 -    2 H26Mn              Cc             1
Mn_100p0-2841276-7594-61-T8iYxZE           100.06    28.926   -3039.903  -0.115   0.095 -    1 H19Mn2             P2/m           5
Mn-1-H8X3-Pm-3m                            100.01    41.447   -8839.370  -0.375   0.094 -    1 H8Mn3              Pm-3m          5
Mn-1-H19X7-P-1                             100.00    92.234  -20629.832  -0.373   0.092 -    1 H19Mn7             P-1            1
Mn-1-H20X7-R-3                              99.99    47.325  -10321.818  -0.363   0.089 -    1 H20Mn7             R-3            2
Mn-1-H9X4-P-1                              100.00    12.391   -2940.760  -0.427   0.089 -    1 H9Mn4              C2/m           1
Mn-1-H11X4-I-42m                           100.00    53.134  -11790.490  -0.373   0.088 -    1 H11Mn4             I-42m          4
Mn-1-H24X-P1                                99.68    30.413   -1618.688  -0.002   0.086 -    1 H24Mn              P1             4
Mn-2-H17X-P-1                               99.78    46.030   -3142.178  -0.041   0.081 -    2 H17Mn              P-1            2
Mn-2-H10X-P-1                               99.99    29.110   -3046.983  -0.131   0.069 -    2 H10Mn              P-1            7
Mn-2-H8X-C2m                               100.00    25.297   -3019.736  -0.177   0.068 -    2 H8Mn               C2/m          12
Mn-3-H7X2-P1                               100.01    22.286   -4437.021  -0.337   0.066 -    3 H7Mn2              P1             3
Mn-2-H5X-I4mmm                              99.97    36.223   -5957.305  -0.268   0.062 -    2 H5Mn               I4/mmm        12
Mn-2-H42X-P-1                              100.10   101.570   -3483.485   0.010   0.061 -    2 H42Mn              P-1            1
Mn-1-H14X3-P1                              100.00    25.919   -4461.119  -0.282   0.061 -    1 H14Mn3             Cm             1
Mn-2-H5X2-P42mcm                           100.01    25.666   -5888.572  -0.425   0.061 -    2 H5Mn2              P42/mcm        9
Mn-2-H23X-P1                               100.37    59.477   -3224.406  -0.032   0.060 -    2 H23Mn              P1             7
Mn_100p0-2116509-8131-1-WckWD8r            100.07    36.903   -3088.151  -0.108   0.049 -    2 H13Mn              P1            42
Mn-2-H3X2-C2m                               99.99    21.703   -5861.043  -0.569   0.047 -    2 H3Mn2              C2/m           2
Mn-2-H11X2-P21c                            100.00    37.556   -5971.298  -0.270   0.044 -    2 H11Mn2             P21/c          5
Mn_100p0-1382536-4685-37-S1EJUwW           100.01    97.075  -23513.651  -0.494   0.037 -    1 H17Mn8             C2/m           5
Mn_100p0-3358976-8930-26-MVFOTI7           100.05    32.006   -3061.019  -0.148   0.036 -    2 H11Mn              P1            52
Mn-2-H13X3-C2c                              99.98   101.247  -17817.779  -0.322   0.036 -    2 H13Mn3             C2/m           3
Mn-2-H6X-P21m                               99.99    10.360   -1496.304  -0.266   0.033 -    2 H6Mn               P21/m         18
Mn_100p0-2841279-7763-166-1MbEUaW          100.03    23.812   -4447.599  -0.344   0.030 -    3 H4Mn               Cm            42
Mn_100p0-1649205-9632-8-VcfS6KA             99.99    27.584   -5902.583  -0.411   0.029 -    2 H3Mn               P63/mmc       57
Mn_100p0-2020920-6144-3-8rtmdWX            100.00    65.756   -9005.567  -0.258   0.025 -    1 H20Mn3             Fmmm           5
Mn_100p0-1-H9Mn2-Immm                      100.04    17.054   -2971.989  -0.326   0.024 -    1 H9Mn2              Immm           2
Mn_100p0-2400928-7237-179-L5DHuzV           99.98    37.634   -8826.388  -0.484   0.021 -    1 H7Mn3              Cmmm           8
Mn-1-H13X4-I4m                             100.00    28.540   -5909.547  -0.400   0.020 -    1 H13Mn4             I4/m           1
Mn_100p0-3107590-3571-41-43gAbWW           100.04    21.946   -4433.924  -0.400   0.014 -    1 H10Mn3             Cmmm           6
Mn_100p0-3306245-2819-53-ZJPm3wJ            99.99    27.106   -3033.913  -0.207   0.013 -    1 H9Mn               Amm2          95
Mn_100p0-570019-8431-85-4KHQmWp            100.05    16.409   -3682.295  -0.463   0.013 -    1 H13Mn5             Cmmm           6
Mn-2-Mn-P63mmc                             100.03     8.581   -2908.550   0.000   0.000 +    2 Mn                 P63/mmc        1
H-8-H-Pca21                                100.00    18.450    -109.594   0.000   0.000 +    8 H                  Pca21         64
Mn-2-H7X-P6mmm                              99.99    22.646   -3006.648  -0.275  -0.000 +    2 H7Mn               P6/mmm        34
Mn_100p0-2400928-7237-124-A8pWUxY           99.95    45.565   -8881.838  -0.393   0.000 -    1 H11Mn3             P4/mmm         8
Mn-1-HX2-P-3m1                             100.00     9.260   -2916.151  -0.501   0.000 +    1 HMn2               P-3m1         11
Mn_100p0-3028665-1903-1-gBhgQSr             99.97    11.928   -2937.596  -0.549   0.000 +    2 H2Mn               I4/mmm        66
Mn-2-HX-Cmc21                               99.99     4.952   -1461.841  -0.716  -0.000 +    2 HMn                P63/mmc       16
\end{verbatim}

==> (inline-38) <==
\begin{verbatim}
Mo-1-H11X5-P4mmm                           100.00    82.687   -9788.030   0.049   0.597 -    1 H11Mo5             P4/mmm         1
Mo-2-H23X4-Pm-3n                           100.00    90.115   -8020.113   0.202   0.462 -    2 H23Mo4             Pm-3n          1
Mo-1-H3X5-C2m                              100.00    33.721   -4839.684  -0.019   0.428 -    1 H3Mo5              C2/m           2
Mo-1-H35X4-P-43m                           100.01    56.864   -4090.298   0.240   0.420 -    1 H35Mo4             P-43m          1
Mo-2-H25X-Fm-3c                            100.00   129.604   -4525.219   0.288   0.356 -    2 H25Mo              Fm-3c          1
Mo-2-H19X4-P-43n                           100.00    82.933   -7969.817   0.042   0.347 -    2 H19Mo4             P-43n          1
Mo-1-H19X3-Imm2                             99.99    38.072   -3020.983   0.054   0.293 -    1 H19Mo3             Imm2           1
Mo-1-H4X7-C2m                              100.00    47.234   -6774.906  -0.150   0.284 -    1 H4Mo7              C2/m           1
Mo-1-H17X6-P-1                             100.00    54.379   -5901.450  -0.186   0.272 -    1 H17Mo6             P2/m           2
Mo-1-H2X5-C2m                              100.01    65.383   -9666.035  -0.074   0.267 -    1 H2Mo5              C2/m           1
Mo-2-HX3-C2c                               100.01    78.163  -11593.699  -0.070   0.228 -    2 HMo3               C2/c           3
Mo-1-H48X5-I4m                             100.00    82.048   -5146.768   0.040   0.206 -    1 H48Mo5             I4/m           1
Mo-1-H33X4-I-42m                            99.98    28.726   -2040.721  -0.009   0.181 -    1 H33Mo4             I-42m          2
Mo-1-HX2-C2m-1c2i                          100.03    26.485   -3869.599  -0.218   0.180 -    1 HMo2               C2/m          10
Mo-1-H17X2-C2m                             100.00    30.031   -2044.244  -0.019   0.166 -    1 H17Mo2             C2/m           7
Mo-1-H10X3-C2m                             100.00    55.233   -5923.023  -0.243   0.162 -    1 H10Mo3             C2/m           1
Mo-1-H16X3-C2m                             100.00    17.013   -1501.134  -0.130   0.146 -    1 H16Mo3             C2/m           3
Mo-2-H11X-P21                              100.00    36.105   -2078.396  -0.007   0.139 -    2 H11Mo              P21            8
Mo-2-H26X3-P321                            100.00   181.876  -12280.888  -0.048   0.133 -    2 H26Mo3             P321           4
Mo-1-H13X6-C2m                             100.00    49.542   -5876.035  -0.434   0.120 -    1 H13Mo6             C2/m           1
Mo-2-H10X-P-1                              100.00    33.065   -2065.072  -0.041   0.118 -    2 H10Mo              P-1            7
Mo-1-H31X8-R3                              100.00   155.769  -15855.078  -0.241   0.118 -    1 H31Mo8             R3             1
Mo-2-H15X4-I-43d                           100.01    38.981   -3960.465  -0.260   0.109 -    2 H15Mo4             I-43d          1
Mo-2-H26X-Cc                               100.27   138.265   -4565.508   0.039   0.104 -    2 H26Mo              Cc             1
Mo-1-H12X5-C2m                             100.01    41.982   -4904.754  -0.412   0.104 -    1 H12Mo5             C2/m           1
Mo-1-H12X-P-1                               99.99    18.652   -1046.215  -0.032   0.103 -    1 H12Mo              P-1            5
Mo-2-H22X-R32                              100.01    59.965   -2228.425   0.025   0.102 -    2 H22Mo              R32            4
Mo-2-H13X-C2c                              100.00    39.508   -2106.041  -0.023   0.102 -    2 H13Mo              C2/c           4
Mo-1-H8X3-Immm                             100.00    51.313   -5896.649  -0.380   0.098 -    1 H8Mo3              Immm           6
Mo-2-H16X-P-1                               99.99    91.210   -4293.904  -0.008   0.095 -    2 H16Mo              P-1            4
Mo-1-H14X3-P1                              100.03    32.597   -2989.167  -0.216   0.093 -    1 H14Mo3             Cm             1
Mo-2-H7X2-C2c                               99.97    37.397   -3953.823  -0.298   0.092 -    2 H7Mo2              C2/c           3
Mo-2-H23X-P1                                99.85    62.623   -2242.269   0.018   0.091 -    2 H23Mo              P1             7
Mo-2-H17X-P-1                              100.57    49.143   -2160.692  -0.010   0.087 -    2 H17Mo              P-1            2
Mo-1-H9X4-P-1                              100.00    64.653   -7839.725  -0.457   0.083 -    1 H9Mo4              C2/m           1
Mo-1-H24X-P1                               100.00    63.957   -2256.097   0.012   0.082 -    1 H24Mo              C2/m           4
Mo-1-H11X3-P4mmm                           100.00    29.138   -2968.837  -0.294   0.082 -    1 H11Mo3             P4/mmm         2
Mo-1-H14X-C2m-1a2i2i2i4j4j                 100.00    20.882   -1059.980  -0.036   0.080 -    1 H14Mo              C2/m           6
Mo-1-H9X-Pm                                100.00    31.913   -2051.876  -0.096   0.079 -    1 H9Mo               Pmm2          17
Mo-2-H13X3-C2c                              99.97   126.396  -11930.106  -0.256   0.073 -    2 H13Mo3             C2/c           3
Mo-2-H11X2-P21c                            100.00    46.569   -4008.536  -0.200   0.070 -    2 H11Mo2             P21/c          6
Mo-1-H14X5-I-4                             100.00    21.613   -2459.344  -0.393   0.068 -    1 H14Mo5             I-4            3
Mo-2-H37X-R-3                              100.03    46.146   -1216.877   0.020   0.066 -    2 H37Mo              R-3            1
Mo-1-H19X7-P-1                             100.00    59.959   -6882.158  -0.410   0.062 -    1 H19Mo7             P-1            1
Mo-2-H42X-P-1                              100.04    52.026   -1251.098   0.019   0.059 -    2 H42Mo              P-1            1
Mo-2-H8X-I41md                             100.05    14.395   -1019.222  -0.136   0.059 -    2 H8Mo               I41md         13
Mo-2-H5X-Cc                                100.00    11.099    -998.760  -0.234   0.059 -    2 H5Mo               C2/c          11
Mo-1-H32X-P-1                              100.00    82.192   -2365.824   0.005   0.058 -    1 H32Mo              P-1            1
Mo-1-H11X4-I-42m                           100.00    34.501   -3933.705  -0.415   0.053 -    1 H11Mo4             I-42m          4
Mo-8-H3X-I-43d                             100.05    70.714   -7881.087  -0.388   0.051 -    8 H3Mo               I-43d         30
Mo-1-H13X5-I4m                             100.00    42.252   -4912.159  -0.451   0.036 -    1 H13Mo5             I4/m           1
Mo-1-H13X4-I4m                             100.01    18.390   -1973.753  -0.378   0.034 -    1 H13Mo4             I4/m           1
Mo-1-H20X7-R-3                              99.98    61.232   -6889.353  -0.421   0.034 -    1 H20Mo7             R-3            2
Mo-2-H7X3-P21m                             100.02    98.152  -11767.402  -0.494   0.032 -    2 H7Mo3              P21/m          3
Mo_100p0-631993-1160-9-k2DVoJ6              99.94    27.481   -2025.046  -0.191   0.028 -    2 H7Mo               C2/m          20
Mo-2-H4X-P4nmm                              99.98    20.671   -1984.036  -0.323   0.028 -    2 H4Mo               P4/nmm        37
Mo-2-H5X2-P42mcm                            99.99    33.535   -3927.113  -0.481   0.020 -    2 H5Mo2              P42/mcm        9
Mo_100p0-3246067-8877-18-A0mmega           100.03    12.315   -1005.767  -0.245   0.006 -    2 H6Mo               C2/m          22
hex-1-Mo-Im-3m                              99.99    12.438   -1927.623   0.000  -0.000 +    1 Mo                 Im-3m          6
H-8-H-Pca21                                100.00    18.450    -109.594   0.000   0.000 +    8 H                  Pca21         52
Mo_100p0-3790127-5754-17-pcstrdN           100.00    31.307   -3913.551  -0.584   0.000 +    4 H2Mo               Pnma          68
Mo-2-HX-Cmcm-2b2c                          100.01    13.886   -1942.516  -0.596  -0.000 +    2 HMo                P63/mmc       16
Mo-2-H3X2-C2m                               99.99    58.979   -7798.907  -0.622   0.000 +    2 H3Mo2              C2/m           3
\end{verbatim}

==> (inline-39) <==
\begin{verbatim}
Na-1-H13X4-I4m                             100.01    29.707   -2688.320  -0.111   0.567 -    1 H13Na4             I4/m           1
Na-1-H13X5-I4m                             100.00    19.091   -1669.609  -0.251   0.529 -    1 H13Na5             I4/m           1
Na-2-H3X2-C2m                              100.26    48.532   -5284.883  -0.602   0.472 -    2 H3Na2              C2/m           2
Na-1-H11X4-I4mmm                           100.00    30.171   -2675.979  -0.307   0.446 -    1 H11Na4             I4/mmm         4
Na-1-H4X7-C2m                              100.00    77.719   -9154.759  -0.527   0.429 -    1 H4Na7              C2/m           1
Na-1-H13X6-C2m                             100.01    83.744   -7982.895  -0.516   0.355 -    1 H13Na6             C2/m           1
Na-1-H3X5-C2m                              100.01    25.675   -3271.046  -0.645   0.340 -    1 H3Na5              C2/m           2
Na-2-H19X4-P-43n                            99.99    75.002   -5463.033  -0.264   0.265 -    2 H19Na4             P-43n          1
Na-1-H2X5-C2m                               99.99    27.979   -3263.388  -0.507   0.245 -    1 H2Na5              C2/m           1
Na-1-H11X5-P4mmm                            99.99    16.832   -1664.186  -0.639   0.224 -    1 H11Na5             P4/mmm         1
Na-1-H5X2-C2m                              100.04    14.617   -1335.474  -0.589   0.210 -    1 H5Na2              C2/m           9
Na-2-H15X4-I-43d                           100.01   141.951  -10820.161  -0.417   0.201 -    2 H15Na4             I-43d          1
Na-1-H17X6-P-1                             100.35    92.012   -8040.287  -0.539   0.200 -    1 H17Na6             P-1            2
Na-1-H19X7-P-1                             100.68    49.317   -4684.553  -0.564   0.195 -    1 H19Na7             P-1            1
Na-2-HX3-C2c                                99.41    15.979   -1956.550  -0.476   0.182 -    2 HNa3               C2/c           3
Na-2-H13X3-C2c                              99.98    53.606   -4081.792  -0.388   0.175 -    2 H13Na3             C2/c           3
Na-1-H14X3-P1                              100.00    27.354   -2047.805  -0.372   0.164 -    1 H14Na3             P-1            1
Na-1-H31X8-R3                              100.02   141.181  -10835.243  -0.442   0.163 -    1 H31Na8             R3             1
Na-1-H8X3-P1                               100.01    22.225   -2006.897  -0.609   0.158 -    1 H8Na3              P-1            6
Na-1-H19X3-Imm2                             99.97    32.551   -2082.001  -0.283   0.156 -    1 H19Na3             Imm2           1
Na-1-H20X7-R-3                             100.01    53.233   -4691.994  -0.587   0.149 -    1 H20Na7             R-3            2
Na-1-H10X3-C2m                             100.01    47.670   -4041.277  -0.522   0.145 -    1 H10Na3             C2/m           1
Na-2-H23X4-Pm-3n                           100.03    39.939   -2760.295  -0.327   0.140 -    2 H23Na4             Pm-3n          1
Na-2-H25X-Fm-3c                            100.00    33.134    -820.913  -0.007   0.137 -    2 H25Na              Fm-3c          1
Na-2-H17X4-Pm                               99.88    75.021   -5438.807  -0.441   0.129 -    2 H17Na4             Pm             1
Na-2-H7X3-P21m                             100.16    84.998   -8000.876  -0.704   0.129 -    2 H7Na3              P21/m          3
Na-1-H48X5-I4m                              99.88    72.490   -3582.115  -0.204   0.128 -    1 H48Na5             I4/m           1
Na-2-H17X2-Pmma                            100.01    26.315   -1417.835  -0.234   0.128 -    2 H17Na2             Pmma           7
Na-1-H33X4-Cm                               99.99   105.721   -5657.889  -0.247   0.122 -    1 H33Na4             Cm             3
Na-1-H9X4-P-1                               99.98    55.597   -5329.445  -0.730   0.122 -    1 H9Na4              P-1            1
Na-2-H7X2-P1                               100.22    32.650   -2699.004  -0.531   0.115 -    2 H7Na2              P1             3
Na-1-H14X5-P1                               99.71    18.863   -1674.925  -0.636   0.109 -    1 H14Na5             P1             3
Na-2-H4X-P1                                 99.62    35.427   -2712.937  -0.501   0.092 -    2 H4Na               P1            37
Na-1-H31X4-Cm                              100.02    52.026   -2816.049  -0.307   0.077 -    1 H31Na4             Cm             1
Na-2-H26X3-P321                            100.01    41.640   -2130.924  -0.282   0.076 -    2 H26Na3             P321           4
Na-1-H75X8-P1                              100.06   114.173   -5721.389  -0.265   0.074 -    1 H75Na8             P1             1
Na-1-HX2-C2m-1c2i                          100.04    10.790   -1307.227  -0.808   0.069 -    1 HNa2               C2/m          10
Na-2-H25X3-C2c                             100.02    81.686   -4248.461  -0.303   0.064 -    2 H25Na3             C2/c           1
Na-2-H26X-P1                                99.53    66.880   -1657.564  -0.082   0.056 -    2 H26Na              P1             2
Na-1-H35X4-Cm                              100.02    54.902   -2843.917  -0.300   0.056 -    1 H35Na4             Cm             2
Na-2-H23X-P1                                99.95    30.274    -808.431  -0.109   0.047 -    2 H23Na              Pc             7
Na-2-H16X-P-1                              100.00    43.066   -1521.486  -0.184   0.035 -    2 H16Na              P-1            4
Na-2-H11X3-P1                              100.09    51.092   -4056.479  -0.592   0.035 -    2 H11Na3             P1             3
Na_100p0-2-H10Na-Immm                       99.94    30.580   -1439.370  -0.292   0.031 -    2 H10Na              Immm           9
Na_100p0-131985-3488-342-9t4wajg            99.98    34.891   -1466.886  -0.256   0.025 -    2 H12Na              R-3m          52
Na_100p0-2-H6Na-P-1                         99.98    43.820   -2768.730  -0.429   0.025 -    2 H6Na               P-1           21
Na_100p0-215198-1929-261-iuUd7cF            99.98    19.821   -1374.043  -0.473   0.023 -    1 H21Na4             C2/m          11
Na-2-H37X-R-3                              100.01    90.509   -1808.947  -0.077   0.022 -    2 H37Na              R-3            1
Na-2-H24X-C2c                               99.97   124.104   -3262.304  -0.128   0.021 -    2 H24Na              C2/c           4
Na-4-H2X-P21m                               99.97    53.228   -5316.983  -0.894   0.020 -    4 H2Na               P21/m         89
Na_100p0-15292-1388-61-XRZipOy             100.13   102.991   -4387.161  -0.268   0.019 -    1 H35Na3             P1            11
Na_100p0-71300-6094-128-Zs93hzM             99.97    40.048   -1494.409  -0.230   0.017 -    1 H14Na              R-3           17
Na_100p0-2-H8Na-P1                         100.07    13.117    -706.000  -0.360   0.017 -    2 H8Na               P1            14
Na_100p0-15295-4246-243-9JqrT8y            100.08    45.707   -2782.647  -0.415   0.016 -    2 H13Na2             P-1           11
Na_100p0-10590-6557-212-8bVB6sr            100.07    32.977   -1453.320  -0.289   0.012 -    2 H11Na              P1            32
Na-2-H17X-P-1                               99.91    46.495   -1535.570  -0.195   0.011 -    2 H17Na              P-1           14
Na_100p0-112359-1179-15-oRrDfAe            100.00    84.193   -3016.394  -0.221   0.011 -    2 H15Na              P1            11
Na_100p0-114836-5047-17-IMwuJtP             99.93    19.629   -1370.673  -0.502   0.010 -    1 H5Na               C2/m          57
Na-2-H42X-P-1                               99.76    51.505    -938.955  -0.078   0.009 -    2 H42Na              P-1            2
Na_100p0-4-H7Na-Cc                          99.93    47.894   -2796.549  -0.402   0.009 -    4 H7Na               Cc            22
Na_100p0-131987-5667-346-gLQLdte            99.96    81.802   -5510.372  -0.474   0.007 -    2 H11Na2             I4/mmm        39
Na_100p0-69740-5001-359-m2JJMvw             99.81    59.503   -4118.980  -0.494   0.007 -    1 H31Na6             P-1           11
Na_100p0-10646-6272-276-1nQIWEB            100.02    69.646   -4804.392  -0.499   0.004 -    1 H36Na7             C2/m          11
Na-2-H3X-Cmcm                               99.95    15.737   -1343.108  -0.711   0.002 -    2 H3Na               Cmcm          32
Na-3-Na-R-3m                               100.00    16.138   -1948.749   0.000   0.000 +    3 Na                 R-3m           1
H-8-H-Pca21                                100.00    18.450    -109.594   0.000   0.000 +    8 H                  Pca21         76
Na-1-H32X-P-1                               99.99    81.095   -1741.298  -0.114  -0.000 +    1 H32Na              P-1            2
Na_100p0-71308-4105-14-Ymf2EDC             100.01    58.045   -1604.282  -0.162   0.000 +    2 H22Na              R32           15
Na-2-H13X-C2m                              100.01    37.955   -1480.969  -0.265   0.000 +    2 H13Na              P63/mmc       60
Na-2-H9X-Cmc21                             100.22    28.480   -1425.953  -0.349  -0.000 +    2 H9Na               Cmc21        141
Na_100p0-215192-6297-294-zoQndPl            99.98   121.672   -8252.039  -0.491  -0.000 +    2 H16Na3             C2/m          62
Na-2-HX-Pm-3m                              100.09    11.056   -1315.495  -1.315  -0.000 +    2 HNa                Pm-3m         16
\end{verbatim}

==> (inline-40) <==
\begin{verbatim}
Nb-2-H23X4-Pm-3n                           100.00    92.322   -6904.870  -0.030   0.377 -    2 H23Nb4             Pm-3n          1
Nb-1-H35X4-P-43m                           100.00    57.804   -3532.729   0.077   0.358 -    1 H35Nb4             P-43m          1
Nb-2-H25X-Fm-3c                            100.00    65.379   -1983.833   0.227   0.332 -    2 H25Nb              Fm-3c          1
Nb-1-H19X3-Imm2                            100.00    39.073   -2601.518  -0.046   0.328 -    1 H19Nb3             Imm2           1
Nb-1-H3X5-C2m                              100.01    36.199   -4139.260  -0.150   0.301 -    1 H3Nb5              C2/m           2
Nb-1-H4X7-C2m                              100.00    25.417   -2896.778  -0.146   0.291 -    1 H4Nb7              C2/m           1
Nb-2-H19X4-P-43n                           100.00    42.790   -3426.988  -0.205   0.272 -    2 H19Nb4             P-43n          1
Nb-1-H48X5-I4m                             100.00    84.069   -4447.924  -0.039   0.220 -    1 H48Nb5             I4/m           1
Nb-1-H33X4-I-42m                           100.40    59.246   -3522.697  -0.117   0.179 -    1 H33Nb4             I-42m          2
Nb-1-H16X3-C2m                             100.00    35.276   -2582.890  -0.256   0.178 -    1 H16Nb3             C2/m           3
Nb-2-H26X-Cc                               100.00   134.929   -4003.263   0.066   0.168 -    2 H26Nb              Ibam           1
Nb-2-H26X3-R32                             100.00   182.694  -10602.964  -0.123   0.161 -    2 H26Nb3             R32            3
Nb-2-H11X-P21                               99.99    36.167   -1798.821  -0.074   0.155 -    2 H11Nb              P21            8
Nb-2-H17X2-Cm                              100.01    60.531   -3530.042  -0.140   0.149 -    2 H17Nb2             Cm             7
Nb-2-H25X3-C2c                              99.99   176.013  -10576.570  -0.145   0.149 -    2 H25Nb3             C2/c           1
Nb-2-H7X2-C2c                              100.04    19.743   -1697.364  -0.483   0.127 -    2 H7Nb2              C2/c           3
Nb-2-H17X-P-1                              100.09    98.596   -3761.212  -0.026   0.126 -    2 H17Nb              P-1            2
Nb-2-H13X3-C2c                             100.00   129.517  -10252.095  -0.389   0.126 -    2 H13Nb3             C2/c           3
Nb-2-H17X4-Pm                              100.15   168.617  -13660.389  -0.397   0.126 -    2 H17Nb4             Pm             1
Nb-1-H13X4-I4m                             100.03    38.983   -3387.956  -0.520   0.125 -    1 H13Nb4             I4/m           1
Nb-1-H22X-C2m                              100.00    28.793    -974.365  -0.004   0.115 -    1 H22Nb              C2/m           4
Nb-2-H7X-P21                               100.08    13.539    -872.495  -0.231   0.112 -    2 H7Nb               P21/m         10
Nb-2-H9X-Cc                                 99.93    15.790    -886.092  -0.165   0.110 -    2 H9Nb               Cmcm          17
Nb-4-H11X2-Cc                               99.91    47.549   -3449.309  -0.318   0.105 -    4 H11Nb2             Cc             6
Nb-2-H8X-I41md                              99.98    58.422   -3517.310  -0.202   0.103 -    2 H8Nb               I41md         13
Nb-1-H14X3-P1                              100.00    34.186   -2570.030  -0.385   0.100 -    1 H14Nb3             Cm             1
Nb-2-H13X-P-1                               99.99    40.218   -1826.852  -0.108   0.088 -    2 H13Nb              P-1            4
Nb-1-H10X3-C2m                             100.00    28.918   -2542.904  -0.545   0.088 -    1 H10Nb3             C2/m           1
Nb-2-H10X-P-1                              100.01    16.874    -893.021  -0.164   0.085 -    2 H10Nb              P-1            7
Nb-1-H24X-P1                               100.01    32.398    -988.335  -0.026   0.084 -    1 H24Nb              C2/m           4
Nb-1-H31X8-R3                               99.83    82.316   -6810.780  -0.485   0.078 -    1 H31Nb8             R3             1
Nb-2-H6X-Pc                                100.00    12.444    -865.828  -0.317   0.075 -    2 H6Nb               Pmn21         18
Nb-1-H12X-P-1                              100.02    37.591   -1813.428  -0.138   0.073 -    1 H12Nb              P-1            5
Nb-2-H37X-R-3                              100.01    93.021   -2154.247  -0.003   0.069 -    2 H37Nb              R-3            1
Nb-2-HX3-C2c                               100.01    41.514   -4956.381  -0.237   0.063 -    2 HNb3               C2/c           3
Nb-1-H14X-C2m                              100.00    21.039    -920.434  -0.122   0.061 -    1 H14Nb              C2/m           6
Nb-2-H23X-P1                                99.14   125.717   -3927.368  -0.057   0.058 -    2 H23Nb              P1             7
Nb-2-H16X-P-1                              100.00    46.601   -1868.224  -0.105   0.056 -    2 H16Nb              P-1            4
Nb-2-H42X-P-1                               99.99   209.146   -4446.024  -0.009   0.055 -    2 H42Nb              P-1            1
Nb-1-H2X5-C2m                               99.99    34.981   -4132.831  -0.291   0.052 -    1 H2Nb5              C2/m           1
Nb-1-H8X3-Immm                             100.01    27.148   -2529.308  -0.663   0.052 -    1 H8Nb3              Immm           6
Nb-1-H32X-P-1                              100.00    83.356   -2086.781  -0.035   0.048 -    1 H32Nb              P-1            1
Nb-2-H3X2-C2m                               99.98    31.916   -3338.827  -0.648   0.043 -    2 H3Nb2              C2/m           2
Nb_100p0-30088-5235-12-84wVVni             100.00    23.233   -1718.234  -0.416   0.042 -    2 H5Nb               Amm2          32
Nb-1-H11X3-I-4m2                           100.00    29.682   -2550.058  -0.549   0.039 -    1 H11Nb3             I-4m2          2
Nb_100p0-13796-1727-272-WQPZgaZ            100.00    51.416   -5037.537  -0.711   0.038 -    1 H13Nb6             Pmm2           6
Nb_100p0-11156-1052-957-zD0dzpg            100.01    86.014   -8398.318  -0.713   0.037 -    1 H11Nb5             C2/m          11
Nb_100p0-11158-9146-592-45hMxTI            100.05   122.118  -11766.353  -0.715   0.034 -    1 H16Nb7             C2/m           5
Nb_100p0-13800-9053-628-WGVggbE            100.00    34.643   -3360.810  -0.719   0.030 -    1 H9Nb4              I-42m          6
Nb_100p0-11175-4982-383-AjDCWR8             99.99    73.392   -6756.867  -0.668   0.029 -    1 H23Nb8             P-4m2          5
Nb-2-HX2-I41amd                             99.99    28.242   -3309.310  -0.374   0.026 -    2 HNb2               I41/amd       10
Nb_100p0-13808-9116-799-2zSo3Jq            100.05    88.454   -8412.773  -0.715   0.026 -    1 H12Nb5             I4/m           6
Nb_100p0-11168-3674-1438-zI0cR6Z            99.99   163.088  -13610.089  -0.557   0.021 -    2 H15Nb4             I-43d          6
Nb_100p0-11186-1001-458-JHxXWMx            100.00    61.633   -5890.408  -0.717   0.021 -    1 H17Nb7             P-1            5
Nb_100p0-11164-8928-1421-uWSz3LO            99.99   109.924  -10131.985  -0.680   0.020 -    1 H17Nb6             Cm             7
Nb-2-H4X-R-3m                               99.98    20.644   -1704.723  -0.536   0.013 -    2 H4Nb               R-3m          75
Nb-1-H13X5-I4m                             100.01    89.438   -8427.054  -0.708   0.013 -    1 H13Nb5             I4/m           7
Nb_100p0-13804-1998-665-40uexBv            100.05    72.901   -6750.113  -0.696   0.011 -    1 H11Nb4             I-42m         14
Nb_100p0-13808-9116-1271-iEfNDU7           100.02    63.493   -5904.591  -0.699   0.011 -    1 H19Nb7             R-3            6
Nb_100p0-13798-3054-1002-ZNty9P2            99.98    22.906   -2110.301  -0.694   0.008 -    1 H14Nb5             P-1            8
Nb-2-H5X2-P42mcm                           100.01    17.797   -1684.023  -0.723   0.008 -    2 H5Nb2              P42/mcm       25
Nb-1-H20X7-R-3                             100.02   129.035  -11823.456  -0.695   0.003 -    1 H20Nb7             R-3            8
Nb-1-Nb-Im-3m-2                             99.97     6.543    -823.622   0.000   0.000 +    1 Nb                 Im-3m          3
H-8-H-Pca21                                100.00    18.450    -109.594   0.000   0.000 +    8 H                  Pca21         92
Nb-1-HX-R-3m                               100.00     7.479    -831.073  -0.601  -0.000 +    1 HNb                R-3m          17
Nb-8-H3Nb-I-43d                            100.02    74.527   -6764.345  -0.686  -0.000 +    8 H3Nb               I-43d        102
Nb-2-H7X3-P21m                             100.00    52.179   -5045.118  -0.749   0.000 +    2 H7Nb3              P21/m          3
Nb-4-H2X-P212121                           100.00    33.616   -3353.791  -0.751   0.000 +    4 H2Nb               Pnma          61
\end{verbatim}

==> (inline-41) <==
\begin{verbatim}
Nd-1-H8X3-Pm-3m                            100.00    29.321   -2561.721   0.008   0.490 -    1 H8Nd3              Pm-3m          1
Nd-1-H4X7-C2m                              100.02   104.146  -11756.212  -0.203   0.322 -    1 H4Nd7              C2/m           1
Nd-2-H11X2-P21c                            100.00   101.139   -6990.862  -0.163   0.228 -    2 H11Nd2             P21/c          2
Nd-2-H3X2-P21m                              99.97    16.765   -1692.714  -0.341   0.208 -    2 H3Nd2              P21/m          2
Nd-2-H25X-Fm-3c                            100.00    69.228   -2011.489   0.089   0.207 -    2 H25Nd              Fm-3c          1
Nd-1-H14X-C2m                              100.00    11.344    -466.045  -0.072   0.134 -    1 H14Nd              C2/m           6
Nd-2-H15X4-I-43d                           100.00    46.609   -3448.418  -0.321   0.129 -    2 H15Nd4             I-43d          1
Nd_100p0-658517-2007-251-B2Qf0Y8            99.91   100.454   -8541.098  -0.358   0.127 -    1 H13Nd5             R3m            7
Nd-2-H11X4-P42nmc                          100.00   164.216  -13682.505  -0.354   0.125 -    2 H11Nd4             P42/nmc        3
Nd-1-H14X3-P1                              100.00    35.728   -2605.376  -0.296   0.121 -    1 H14Nd3             P1             1
Nd_100p0-2863130-698-192-aMcfHgp            99.97    35.029   -2988.824  -0.381   0.105 -    1 H18Nd7             R3             4
Nd-2-HX3-P63m                               99.99    42.755   -5028.776  -0.286   0.095 -    2 HNd3               P63/m          3
Nd-1-H22X-Immm                             100.00    31.495    -986.807  -0.040   0.094 -    1 H22Nd              Immm           4
Nd-1-H12X-P-1                               99.99    19.351    -918.819  -0.149   0.089 -    1 H12Nd              P-1            5
Nd-2-H11X-P4nmm                            100.00    36.033   -1824.061  -0.171   0.086 -    2 H11Nd              P4/nmm         8
Nd-2-H26X-Cc                               100.28   143.211   -4056.747  -0.033   0.082 -    2 H26Nd              Cc             1
Nd-2-H13X-P-1                              100.04    41.473   -1851.357  -0.140   0.081 -    2 H13Nd              P21/m          3
Nd_100p0-1949242-4517-102-JedgPFd           99.99    73.584   -6005.886  -0.387   0.080 -    1 H22Nd7             R-3m           7
Nd-2-H16X-P-1                              100.00    47.954   -1892.262  -0.104   0.078 -    2 H16Nd              P-1            4
Nd_100p0-4176628-9830-246-sQHZZWu          100.03    90.223   -8514.288  -0.440   0.064 -    1 H11Nd5             P4/mmm         1
Nd-2-H37X-R-3                               99.97    95.645   -2178.894  -0.019   0.063 -    2 H37Nd              R-3            1
Nd-1-H31X8-R3                              100.00    93.111   -6905.073  -0.384   0.063 -    1 H31Nd8             R3             1
Nd_100p0-3727209-9719-212-i0qdtIK           99.75    37.408   -3407.146  -0.443   0.058 -    1 H9Nd4              P-1            8
Nd-2-H10X-Cmce                             100.00    33.376   -1810.787  -0.226   0.055 -    2 H10Nd              Fm-3m          7
Nd-2-H17X-P-1                              100.00    50.422   -1906.317  -0.118   0.054 -    2 H17Nd              P-1            2
Nd-2-H42X-P-1                              100.03   215.159   -4495.176  -0.021   0.051 -    2 H42Nd              P-1            1
Nd_100p0-2145691-6660-302-4UUYvAN           99.99    37.745   -3414.185  -0.438   0.051 -    1 H5Nd2              I4/mmm        14
Nd-1-H23X-P-1                               99.99    15.919    -497.082  -0.081   0.048 -    1 H23Nd              C2/m           5
Nd-1-H32X-P-1                              100.00    42.688   -1055.623  -0.047   0.046 -    1 H32Nd              P-1            1
Nd_100p0-1949255-4118-106-WnVgZ93           99.90    57.210   -5114.376  -0.455   0.042 -    2 H7Nd3              I4cm           8
Nd-2-H23X4-Pm-3n                            99.99   208.306  -14019.218  -0.344   0.041 -    2 H23Nd4             Pm-3n          1
Nd-2-H19X4-P-43n                           100.00    99.045   -6954.132  -0.374   0.040 -    2 H19Nd4             P-43n          1
Nd-8-H5X-Pm-3n                             100.00    50.412   -3484.051  -0.370   0.036 -    8 H5Nd               Pm-3n         11
Nd-4-H2X-P212121                           100.00    72.286   -6800.599  -0.480   0.035 -    4 H2Nd               Pnma          83
Nd-2-H3X-Cmcm                               99.97    41.036   -3428.343  -0.441   0.030 -    2 H3Nd               Cmcm          29
Nd_100p0-3727215-9536-67-46HYc72           100.06    34.718   -2599.219  -0.401   0.029 -    1 H13Nd3             Cm             7
Nd-1-H10X3-C2m                             100.00    63.460   -5156.589  -0.436   0.025 -    1 H10Nd3             C2/m           1
Nd_100p0-589584-2850-110-ZfjMjSL           100.01    28.812   -1769.877  -0.334   0.024 -    2 H7Nd               Cmcm          15
Nd-2-H24X-C2c                              100.00    66.488   -2002.636  -0.102   0.022 -    2 H24Nd              C2/c           4
Nd-2-H7X2-C2c                               99.99    43.152   -3442.442  -0.436   0.020 -    2 H7Nd2              C2/c           1
Nd_100p0-2145711-3301-45-LqC3Ln4           100.01    39.320   -2630.592  -0.366   0.016 -    1 H35Nd6             Cm             6
Nd_100p0-1475352-9477-71-8gt4ODZ           100.02    37.117   -2620.195  -0.383   0.013 -    1 H16Nd3             C2/m           6
Nd_100p0-1949261-4374-87-fJD7DmS            99.97   119.184   -7121.635  -0.335   0.011 -    2 H31Nd4             P21            6
Nd_100p0-1475356-9069-174-kuk4LBM          100.04   218.906  -12569.539  -0.304   0.009 -    1 H62Nd7             Cm             1
Nd_100p0-3923887-1897-56-OvjsiiC            99.99    15.746    -898.810  -0.302   0.008 -    1 H9Nd               F-43m         32
Nd_100p0-2170448-1944-92-BsFUTL9            99.97    26.435   -1756.098  -0.370   0.008 -    1 H6Nd               Im-3m         30
Nd_100p0-703233-2629-108-RxeWUpP            99.93   108.645   -6278.038  -0.312   0.006 -    1 H61Nd7             R3             3
Nd_100p0-658489-5120-23-7ZPHAlV            100.00    76.384   -4473.576  -0.324   0.004 -    1 H42Nd5             I4/m           2
Nd_100p0-3727209-9719-63-cKnm2Ck           102.35    62.158   -3588.486  -0.314   0.003 -    1 H35Nd4             P-43m         13
Nd_100p0-2863112-7065-195-Hys7NXS          100.02    92.832   -5379.299  -0.317   0.003 -    1 H26Nd3             Imm2          55
Nd_100p0-658505-9833-72-c5R1r8w             99.99    53.897   -3135.642  -0.320   0.003 -    1 H60Nd7             C2/m           2
Nd-2-H25X3-C2c                              99.99   182.555  -10731.245  -0.329   0.002 -    2 H25Nd3             C2/c           7
Nd_100p0-589588-4076-42-VKyHPln             99.93    60.633   -3574.784  -0.331   0.002 -    1 H33Nd4             P-43m         14
Nd_100p0-2145721-3689-15-m00Eoxq            99.98   181.163  -10717.491  -0.334   0.002 -    1 H49Nd6             Cm            14
Nd-1-Nd-Fm-3m                              100.04     6.688    -835.656   0.000   0.000 +    1 Nd                 Fm-3m          3
H-8-H-Pca21                                100.00    18.450    -109.594   0.000   0.000 +    8 H                  Pca21         52
Nd_100p0-658495-4792-17-keMIps4             99.93    61.430   -3581.691  -0.325  -0.000 +    1 H17Nd2             P-4m2         76
Nd-1-H8X-Fm-3m                             100.00     7.500    -445.995  -0.342  -0.000 +    1 H8Nd               Fm-3m         27
Nd-2-H4X-Cmcm                              100.03    22.371   -1728.330  -0.444   0.000 +    2 H4Nd               Cmcm         115
Nd-1-HX2-I4mmm                             100.00    14.258   -1678.922  -0.508   0.000 +    1 HNd2               I4/mmm        11
Nd-1-HX-Pm-3m                               99.99     7.598    -843.107  -0.602  -0.000 +    1 HNd                Pm-3m         15
\end{verbatim}

==> (inline-42) <==
\begin{verbatim}
Ne-1-H11X5-P4mmm                           100.00    15.459   -1220.954   0.992   0.992 -    1 H11Ne5             P4/mmm         1
Ne-2-HX3-C2c                                99.99    48.389   -5719.031   0.894   0.894 -    2 HNe3               Cccm           3
Ne-2-H19X4-P-43n                            99.97   149.870   -8080.649   0.833   0.833 -    2 H19Ne4             P-43n          1
Ne-1-H11X4-P-42m                           100.00    50.100   -3938.263   0.775   0.775 -    1 H11Ne4             P-42m          4
Ne-2-H15X4-I-43d                           100.00    66.798   -3991.991   0.668   0.668 -    2 H15Ne4             I-43d          1
Ne-2-H23X4-Pm-3n                            99.98    77.496   -4098.992   0.566   0.566 -    2 H23Ne4             Pm-3n          1
Ne-1-H13X5-I4m                              99.98    33.374   -2458.818   0.525   0.525 -    1 H13Ne5             I4/m           1
Ne-1-H3X5-C2m                              100.00    20.588   -2393.440   0.401   0.401 -    1 H3Ne5              C2/m           2
Ne-1-H13X4-I4m                             100.01    28.664   -1985.315   0.391   0.391 -    1 H13Ne4             I4/m           1
Ne-1-H10X3-C2m                             100.00    21.834   -1490.760   0.374   0.374 -    1 H10Ne3             C2/m           1
Ne-2-H17X4-Pm                               99.93    67.242   -4026.009   0.289   0.289 -    2 H17Ne4             Pm             1
Ne-1-H4X7-C2m                              100.02    29.776   -3350.166   0.277   0.277 -    1 H4Ne7              C2/m           1
Ne-2-H16X3-C2m                             100.01    57.655   -3063.737   0.255   0.255 -    2 H16Ne3             C2/m           3
Ne-1-H13X6-C2m                              99.99    34.871   -2936.082   0.248   0.248 -    1 H13Ne6             C2/m           1
Ne-2-HX-Cmc21                               99.97     9.052    -963.014   0.242   0.242 -    2 HNe                Cmc21         14
Ne-2-H26X3-P321                            100.00    81.375   -3198.718   0.236   0.236 -    2 H26Ne3             P321           4
Ne-2-H3X2-C2m                               99.99     9.987    -969.770   0.231   0.231 -    2 H3Ne2              C2/m           2
Ne-1-H17X6-P-1                             100.00    81.275   -5926.375   0.230   0.230 -    1 H17Ne6             P-1            2
Ne-1-H5X2-C2m                              100.00    25.110   -1966.486   0.229   0.229 -    1 H5Ne2              C2/m           9
Ne-1-H35X4-Cm                              100.00    53.954   -2134.889   0.228   0.228 -    1 H35Ne4             Cm             2
Ne-1-H31X8-R3                              100.00    32.079   -2003.736   0.208   0.208 -    1 H31Ne8             R3             1
Ne-1-H14X5-P1                               99.89    32.840   -2468.461   0.203   0.203 -    1 H14Ne5             P1             3
Ne-1-H9X4-P-1                              100.00    48.225   -3919.853   0.202   0.202 -    1 H9Ne4              P-1            1
Ne-1-H33X4-Cm                               99.82   101.965   -4244.209   0.191   0.191 -    1 H33Ne4             Cm             3
Ne-1-H31X4-Cm                               99.99    49.644   -2108.765   0.181   0.181 -    1 H31Ne4             Cm             1
Ne-2-H13X3-C2c                             100.00    49.698   -3024.604   0.180   0.180 -    2 H13Ne3             C2/c           2
Ne-1-H19X7-P-1                              99.91    46.317   -3452.199   0.172   0.172 -    1 H19Ne7             P-1            1
Ne-2-H25X3-C2c                              99.87    38.831   -1593.592   0.167   0.167 -    2 H25Ne3             C2/c           1
Ne-2-H5X-C2                                 99.98     9.404    -508.648   0.166   0.166 -    2 H5Ne               C2            11
Ne-1-H48X5-I4m                             100.02    36.346   -1349.444   0.166   0.166 -    1 H48Ne5             I4/m           1
Ne-2-H7X-C2c                                99.98    23.405   -1044.392   0.163   0.163 -    2 H7Ne               C2/c          10
Ne-1-H2X5-C2m                              100.00    38.581   -4775.247   0.163   0.163 -    1 H2Ne5              C2/m           1
Ne-1-H19X3-Imm2                             99.98    32.265   -1553.049   0.163   0.163 -    1 H19Ne3             Immm           1
Ne-1-H17X2-C2m                             100.00    26.275   -1064.796   0.152   0.152 -    1 H17Ne2             C2/m           7
Ne-1-H20X7-R3                               99.99    48.466   -3459.254   0.150   0.150 -    1 H20Ne7             R3             3
Ne-2-H7X3-P21m                              99.94    74.498   -5887.628   0.147   0.147 -    2 H7Ne3              P21/m          3
Ne-2-H11X-Pmmn                             100.01    16.149    -549.414   0.138   0.138 -    2 H11Ne              Pmmn           8
Ne-1-H8X3-P1                               100.00    19.744   -1478.732   0.138   0.138 -    1 H8Ne3              P1             6
Ne-1-H12X5-C2m                             100.01    31.302   -2455.569   0.132   0.132 -    1 H12Ne5             C2/m           1
Ne-1-H75X8-P1                               99.56   115.173   -4307.664   0.126   0.126 -    1 H75Ne8             P1             1
Ne-2-H7X2-P1                                99.91    30.656   -1994.396   0.122   0.122 -    2 H7Ne2              P1             3
Ne-4-H11X2-P1                              100.02    80.750   -4097.609   0.114   0.114 -    4 H11Ne2             P1             7
Ne-2-H11X3-P1                              100.27    23.520   -1499.248   0.114   0.114 -    2 H11Ne3             P1             3
Ne-1-H14X3-P1                              100.06    26.792   -1519.645   0.111   0.111 -    1 H14Ne3             P1             1
Ne-2-H6X-Pc                                 99.96    42.687   -2062.507   0.106   0.106 -    2 H6Ne               Pmn21         17
Ne-2-HX2-C2m                                99.98    16.096   -1913.008   0.096   0.096 -    2 HNe2               C2/m          10
Ne-1-H14X-C2m-1a2i2i2i4j4j                 100.00    19.696    -570.099   0.093   0.093 -    1 H14Ne              C2/m           6
Ne-2-H23X-P1                               100.01   119.101   -2525.392   0.091   0.091 -    2 H23Ne              Pc             7
Ne-2-H13X-P-1                              100.00    75.014   -2253.296   0.089   0.089 -    2 H13Ne              P-1            4
Ne-1-H12X-P-1                              100.00    17.335    -556.538   0.086   0.086 -    1 H12Ne              P-1            5
Ne-1-H8X-P-1                               100.00    26.087   -1058.645   0.083   0.083 -    1 H8Ne               C2/m          13
Ne-2-H9X-P1                                 99.98    56.117   -2144.549   0.082   0.082 -    2 H9Ne               P1            17
Ne_100p0-2-H10Sr-P21m                       99.98    30.502   -1085.937   0.078   0.078 -    2 H10Ne              P21/m          9
Ne_100p0-21201-646-246                      99.96    13.953    -990.592   0.076   0.076 -    2 H3Ne               C2/m          52
Ne-2-H26X-Cc                                99.81   134.758   -2608.035   0.073   0.073 -    2 H26Ne              Cc             2
Ne-2-H25X-P1                                99.93    32.527    -645.323   0.063   0.063 -    2 H25Ne              P-1            2
Ne-2-H16X-P-1                              100.00    87.345   -2335.863   0.062   0.062 -    2 H16Ne              P-1            4
Ne-2-H17X-P-1                              100.00    46.395   -1181.591   0.061   0.061 -    2 H17Ne              P-1            2
Ne-3-H2X-C2                                100.12    34.619   -2931.053   0.059   0.059 -    3 H2Ne               Cmmm         151
Ne-2-H22X-R32                               99.99    57.709   -1249.835   0.059   0.059 -    2 H22Ne              R32            4
Ne-2-H4X-P-1                                99.98    16.189   -1004.330   0.053   0.053 -    2 H4Ne               I41/a         46
Ne-2-H24X-C2c                               99.60    62.410   -1277.423   0.046   0.046 -    2 H24Ne              C2/c           4
Ne-2-H37X-R-3                              100.02    45.775    -727.491   0.044   0.044 -    2 H37Ne              R-3            1
Ne-1-H32X-P-1                              100.00    40.819    -693.482   0.037   0.037 -    1 H32Ne              P-1            1
Ne-2-H42X-P-1                               99.89   206.367   -3047.881   0.029   0.029 -    2 H42Ne              P-1            1
Ne-1-Ne-Fm-3m                               99.95     6.718    -949.798   0.000   0.000 +    1 Ne                 Fm-3m          2
H-8-H-Pca21                                100.00    18.450    -109.594   0.000   0.000 +    8 H                  Pca21         77
\end{verbatim}

==> (inline-43) <==
\begin{verbatim}
Ni-2-H23X4-Pm-3n                           100.00    82.096   -5786.118   0.351   0.546 -    2 H23Ni4             Pm-3n          1
Ni-2-H19X4-P-43n                           100.00   147.766  -11467.687   0.302   0.531 -    2 H19Ni4             P-43n          1
Ni-1-H35X4-P-43m                           100.00    54.584   -2975.010   0.255   0.390 -    1 H35Ni4             P-43m          1
Ni-1-H11X5-P4mmm                           100.00    64.407   -7001.964  -0.041   0.372 -    1 H11Ni5             P4/mmm         1
Ni-2-H25X-Fm-3c                             99.99   128.154   -3411.141   0.271   0.321 -    2 H25Ni              Fm-3c          1
Ni-1-H10X3-C2m                             100.01    11.526   -1061.938  -0.030   0.275 -    1 H10Ni3             C2/m           1
Ni-1-H19X3-Imm2                            100.11    16.413   -1092.156   0.093   0.272 -    1 H19Ni3             Imm2           1
Ni-1-H4X7-C2m                              100.00    33.044   -4823.649  -0.148   0.270 -    1 H4Ni7              C2/m           1
Ni-2-H15X4-I-43d                           100.00    64.383   -5686.320  -0.017   0.260 -    2 H15Ni4             I-43d          1
Ni-1-H11X3-P4mmm                           100.00    22.977   -2130.698  -0.024   0.259 -    1 H11Ni3             P4/mmm         2
Ni-1-H11X4-I-42m                            99.99    13.810   -1408.175  -0.101   0.251 -    1 H11Ni4             I-42m          4
Ni-1-H13X4-I4m                             100.00    28.822   -2829.933  -0.075   0.235 -    1 H13Ni4             I4/m           1
Ni-1-H48X5-I4m                              99.99   143.883   -7502.591   0.106   0.230 -    1 H48Ni5             I4/m           1
Ni-1-H33X4-I-42m                           100.00    52.087   -2964.746   0.083   0.226 -    1 H33Ni4             I-42m          2
Ni-1-H16X3-C2m                              99.98    57.952   -4329.264   0.016   0.224 -    1 H16Ni3             C2/m           3
Ni-2-H26X3-P321                             99.98    81.236   -4464.065   0.086   0.222 -    2 H26Ni3             P321           2
Ni-1-H13X5-I4m                             100.00    66.944   -7031.721  -0.167   0.199 -    1 H13Ni5             I4/mmm         1
Ni-1-H14X3-P1                              100.00    27.455   -2151.410  -0.039   0.194 -    1 H14Ni3             P1             1
Ni-2-H17X2-Cm                               99.38    53.651   -2972.294   0.044   0.183 -    2 H17Ni2             Cm             7
Ni-1-H8X-R32                               100.00    12.589    -739.696   0.036   0.183 -    1 H8Ni               R32           12
Ni-1-H14X-C2m                              100.01    38.252   -1560.568   0.090   0.178 -    1 H14Ni              C2/m           6
Ni-2-H13X3-C2c                             100.04   104.625   -8579.189  -0.071   0.177 -    2 H13Ni3             C2/m           3
Ni-1-H19X7-P-1                              99.92    48.153   -4927.914  -0.180   0.176 -    1 H19Ni7             P-1            1
Ni-2-H17X4-Pm                               99.96    69.677   -5714.996  -0.077   0.175 -    2 H17Ni4             Pm             1
Ni-1-H31X8-R3                              100.00    65.524   -5694.822  -0.102   0.169 -    1 H31Ni8             R3             1
Ni-1-H12X-P-1                              100.00    33.952   -1533.812   0.054   0.156 -    1 H12Ni              P-1            5
Ni-1-H20X7-R3                              100.00    24.489   -2467.488  -0.189   0.153 -    1 H20Ni7             R3             2
Ni-2-H13X-C2c                              100.03    36.887   -1547.435   0.056   0.150 -    2 H13Ni              C2/c           4
Ni-2-H10X-P-1                              100.04    30.121   -1506.863   0.023   0.143 -    2 H10Ni              P-1            7
Ni-2-H7X2-C2c                               99.99    15.393   -1418.753  -0.151   0.142 -    2 H7Ni2              C2/c           3
Ni-2-H6X-P21m                               99.98    21.247   -1452.666  -0.049   0.139 -    2 H6Ni               P21/m         18
Ni-2-H7X-P21                               100.16    11.597    -733.118  -0.027   0.138 -    2 H7Ni               P21           10
Ni-2-H9X-P1                                100.07    27.379   -1493.400   0.002   0.134 -    2 H9Ni               P1            17
Ni-2-H11X-Pmc21                            100.00    64.842   -3041.079   0.023   0.133 -    2 H11Ni              Pmma           8
Ni-2-H22X-R32                               99.99    56.372   -1669.796   0.074   0.132 -    2 H22Ni              R32            4
Ni-4-H11X2-Cc                              100.29   160.072  -11567.459  -0.071   0.132 -    4 H11Ni2             Cc             6
Ni-2-H5X-Immm                              100.02    18.783   -1439.173  -0.092   0.128 -    2 H5Ni               Immm          13
Ni-2-H16X-P-1                               99.98    86.479   -3177.160   0.043   0.121 -    2 H16Ni              P-1            4
Ni-1-H13X6-C2m                              99.99    38.321   -4202.249  -0.298   0.119 -    1 H13Ni6             C2/m           1
Ni-2-H17X-P-1                              100.00    45.461   -1602.261   0.042   0.115 -    2 H17Ni              P-1            2
Ni-2-H23X-Cc                                99.98   117.738   -3367.798   0.055   0.109 -    2 H23Ni              Cc             6
Ni-2-H37X-R-3                              100.01   181.051   -3748.641   0.070   0.105 -    2 H37Ni              R-3            1
Ni-2-H26X-Cc                               100.26   131.223   -3449.556   0.057   0.105 -    2 H26Ni              Cc             2
Ni-2-H4X-P-1                               100.00    17.161   -1425.732  -0.162   0.102 -    2 H4Ni               Fddd          37
Ni-2-H7X3-P21m                             100.02    76.956   -8418.439  -0.295   0.101 -    2 H7Ni3              P21/m          3
Ni-1-H14X5-P1                               99.97    34.573   -3523.614  -0.253   0.094 -    1 H14Ni5             P2/m           3
Ni-1-H17X6-P-1                             100.01    20.819   -2114.879  -0.256   0.089 -    1 H17Ni6             P2/m           7
Ni-2-H24X-C2c                              100.01    61.219   -1698.080   0.033   0.086 -    2 H24Ni              C2/c           4
Ni-2-H5X2-P21m                             100.00    26.229   -2810.799  -0.293   0.084 -    2 H5Ni2              Cmcm           9
Ni-4-H3X-Pnma                               99.99    28.189   -2824.430  -0.248   0.082 -    4 H3Ni               Pm-3m         30
Ni-1-H9X4-P-1                              100.01    25.689   -2803.999  -0.324   0.082 -    1 H9Ni4              P-1            1
Ni-1-H32X-P-1                              100.00    20.022    -451.790   0.041   0.081 -    1 H32Ni              P-1            1
Ni-2-H42X-P-1                               99.56    51.490    -971.799   0.044   0.075 -    2 H42Ni              P-1            1
Ni-1-H8X3-I4mmm                            100.00    41.681   -4223.358  -0.308   0.052 -    1 H8Ni3              I4/mmm         6
Ni-1-H3X5-C2m                              100.00    23.161   -3447.466  -0.401   0.029 -    1 H3Ni5              C2/m           2
Ni-2-HX3-C2c                                99.99    26.642   -4125.119  -0.261   0.026 -    2 HNi3               C2/c           3
Ni-1-H2X5-C2m                              100.00    11.230   -1720.044  -0.308   0.020 -    1 H2Ni5              C2/m           1
Ni-1-HX2-R-3m                              100.01    18.254   -2755.069  -0.373   0.009 -    1 HNi2               R-3m          13
Ni-1-Ni-Fm-3m                              100.01     4.178    -685.062   0.000   0.000 +    1 Ni                 Fm-3m          1
H-8-H-Pca21                                100.00    18.450    -109.594   0.000   0.000 +    8 H                  Pca21         52
Ni_100p0-586121-5306-15-JAopeja            100.01    12.004   -1398.842  -0.440   0.000 +    2 H2Ni               I4/mmm        76
Ni-2-H3Ni2-C2m                             100.07    21.957   -2783.847  -0.500   0.000 +    2 H3Ni2              C2/m           3
Ni-1-HX-I4mmm                              100.01     9.880   -1384.972  -0.574  -0.000 +    1 HNi                Fm-3m         17
\end{verbatim}

==> (inline-44) <==
\begin{verbatim}
Os-2-H23X4-Pm-3n                           100.00    93.129  -44460.851   0.614   0.658 -    2 H23Os4             Pm-3n          1
Os-1-H11X5-P4mmm                           100.00    84.582  -55345.269   0.521   0.569 -    1 H11Os5             P4/mmm         1
Os-1-H4X7-C2m                              100.00    46.896  -38666.810   0.478   0.520 -    1 H4Os7              C2/m           1
Os-2-H25X-Fm-3c                            100.00    32.568   -5686.843   0.361   0.373 -    2 H25Os              Fm-3c          1
Os-1-H7X3-R3m                               99.96    25.453  -16607.478   0.269   0.317 -    1 H7Os3              R3m            1
Os-2-H15X4-I-43d                           100.00   160.459  -88726.669   0.236   0.282 -    2 H15Os4             I-43d          1
Os-1-H10X3-C2m                             100.00    28.418  -16627.895   0.227   0.274 -    1 H10Os3             C2/m           1
Os-1-H11X3-P4mmm                           100.01    57.705  -33269.573   0.205   0.251 -    1 H11Os3             P4/mmm         2
Os-1-H13X6-C2m                             100.04    24.628  -16604.488   0.191   0.239 -    1 H13Os6             C2/m           1
Os-1-H3X5-C2m                              100.00    33.000  -27621.243   0.191   0.234 -    1 H3Os5              C2/m           1
Os-1-H13X5-I4m                             100.00    42.823  -27688.901   0.178   0.225 -    1 H13Os5             I4/m           1
Os-2-H11X4-P42nmc                          100.00   138.127  -88621.568   0.149   0.196 -    2 H11Os4             P42/nmc        4
Os-1-H20X7-R3                               99.99   125.799  -77554.174   0.144   0.191 -    1 H20Os7             R3             2
Os-1-H16X3-C2m                              99.99    35.855  -16669.193   0.134   0.179 -    1 H16Os3             C2/m           3
Os-2-H26X3-R32                              99.99    93.333  -33473.715   0.145   0.178 -    2 H26Os3             R32            2
Os-1-H14X-C2m-1a2i4j4j4j                    99.99    10.212   -2807.532   0.150   0.171 -    1 H14Os              Cmmm           6
Os-2-H13X-P-1                               99.95    40.862  -11216.666   0.143   0.166 -    2 H13Os              P-1            4
Os-1-H9X4-P-1                              100.00    66.129  -44284.261   0.105   0.153 -    1 H9Os4              P-1            1
Os-1-H17X2-C2m                             100.00    62.170  -22311.789   0.119   0.152 -    1 H17Os2             C2/m           6
Os-2-H10X-P-1                              100.03    34.550  -11176.266   0.119   0.148 -    2 H10Os              P-1            7
Os-1-H33X4-I-42m                           100.00    59.424  -22305.109   0.113   0.147 -    1 H33Os4             I-42m          2
Os-2-H22X-R32                              100.00    60.298  -11339.320   0.115   0.129 -    2 H22Os              R32            4
Os-1-H14X3-P1                               99.97    16.772   -8328.037   0.082   0.127 -    1 H14Os3             P1             1
Os-2-H16X-P-1                               99.99    95.086  -22516.086   0.102   0.120 -    2 H16Os              P-1            4
Os-2-H11X2-P21c                            100.01    93.613  -44461.916   0.069   0.114 -    2 H11Os2             P21/c          4
Os-2-H9X-P1                                 99.67    16.128   -5581.556   0.076   0.108 -    2 H9Os               P1            17
Os-2-H7X-P-3m1                             100.15    26.817  -11135.926   0.069   0.108 -    2 H7Os               P6/mmm         8
Os-2-H37X-R-3                               99.95    92.403  -11543.902   0.094   0.102 -    2 H37Os              R-3            1
Os-1-H24X-P1                               100.00    32.820   -5683.599   0.087   0.099 -    1 H24Os              P1             4
Os_100p0-2875968-1468-57-8GX8Vje           100.02    11.881   -5554.399   0.047   0.092 -    1 H5Os               C2/m          20
Os-1-H14X5-P1                               99.97    45.155  -27696.929   0.045   0.092 -    1 H14Os5             P2/m           2
Os-2-H23X-P1                                99.72    32.094   -5676.918   0.076   0.089 -    2 H23Os              P1             6
Os-2-H3X2-C2m                              100.00    29.656  -22122.072   0.038   0.088 -    2 H3Os2              R-3m           2
Os_100p0-2870086-6093-11-miwJtEi            99.86    40.093  -11204.219   0.058   0.082 -    2 H12Os              Cm            33
Os-1-H17X6-P-1                              99.97    54.355  -33237.801   0.034   0.081 -    1 H17Os6             P2/m           2
Os-2-H17X-P-1                              100.22    50.463  -11272.360   0.062   0.079 -    2 H17Os              P-1            2
Os-2-H11X-P21                              100.05    37.351  -11190.652   0.052   0.078 -    2 H11Os              P21            8
Os-2-H42X-P-1                              100.27   210.963  -23225.896   0.070   0.077 -    2 H42Os              P-1            1
Os-1-H32X-P-1                               99.98    20.951   -2869.181   0.068   0.077 -    1 H32Os              P-1            1
Os_100p0-24409-7022-4-MMFSpVZ               99.54    74.360  -11408.925   0.055   0.066 -    2 H27Os              P1             3
Os_100p0-4048945-9122-24-DZCvNb4            99.95    99.670  -11565.822   0.055   0.063 -    1 H77Os2             P1             1
Os_100p0-28400-5298-37-NIwxic1              99.97   203.551  -23159.060   0.054   0.061 -    1 H79Os2             P1             6
Os-2-HX3-C2c                               100.02    18.875  -16567.666   0.029   0.059 -    2 HOs3               C2/c           3
Os_100p0-2120279-2243-17-yr49ikb            99.79   181.743  -23022.892   0.050   0.058 -    1 H69Os2             P1             6
Os_100p0-31830-3621-31-jag9Cf1             100.00    80.604  -16936.397   0.042   0.058 -    1 H55Os3             P1             3
Os_100p0-2875975-832-34-5aikQ1X            100.04    75.571  -44340.232   0.011   0.058 -    1 H13Os4             C2            11
Os-2-H5X2-P21m                              99.98    34.225  -22149.598   0.009   0.057 -    2 H5Os2              Cmcm           9
Os_100p0-427052-5877-28-JUxCkXm            100.46   206.638  -23173.146   0.048   0.056 -    2 H40Os              P1             4
Os_100p0-26268-8430-13-uYR4V8v             100.37   184.118  -23050.371   0.047   0.056 -    1 H71Os2             P1             1
Os_100p0-427066-3962-68-hL8k1qR             99.24    19.786   -8345.436   0.013   0.056 -    1 H19Os3             P-1            5
Os-1-H13X3-I4mmm                            99.98    32.031  -16649.839   0.010   0.056 -    1 H13Os3             I4/mmm         3
Os_100p0-1278775-5241-6-BMP7109             99.73    15.275   -5575.001   0.019   0.054 -    1 H8Os               P2/m          43
Os_100p0-29723-1888-24-rertUDe              99.70   100.931  -11573.127   0.043   0.051 -    2 H39Os              P1             2
Os-3-H4X-P1                                 99.57    15.460   -8321.531   0.001   0.047 -    3 H4Os               P1            45
Os_100p0-2120301-973-8-Dqmtd3a              99.19   175.594  -22983.048   0.033   0.043 -    2 H33Os              P1             4
Os_100p0-30955-2782-10-SER2t26              99.92    11.068   -5551.128  -0.005   0.041 -    1 H9Os2              P2            10
Os-3-H7X2-P1                               100.04    58.194  -33265.663  -0.005   0.041 -    3 H7Os2              P1             3
Os_100p0-24931-8577-20-9HMX4fc             100.92    71.061  -11395.993   0.029   0.040 -    2 H26Os              P1             6
Os-1-H2X5-C2m                              100.02    31.709  -27615.146   0.003   0.037 -    1 H2Os5              C2/m           1
Os-1-H31X8-R3                               99.98    81.606  -44374.864  -0.010   0.036 -    1 H31Os8             R3             1
Os_100p0-1712727-7732-25-zQ4tnOx            99.99    26.967  -16615.737  -0.012   0.035 -    1 H8Os3              Pm-3m          9
Os_100p0-1888124-1798-1-W7nYi0r             99.81    80.063  -11450.914   0.021   0.031 -    2 H30Os              P1             5
Os_100p0-27224-8190-38-QpYnRVN             100.01    63.817  -44272.228  -0.025   0.023 -    4 H2Os               Pmm2          58
Os-4-H3X-P4bm                              100.00    35.877  -22163.570  -0.026   0.021 -    4 H3Os               P4bm          70
Os-2-Os-P63mmc                             100.05    12.069  -11040.583   0.000   0.000 +    2 Os                 P63/mmc        4
H-8-H-Pca21                                100.00    18.450    -109.594   0.000   0.000 +    8 H                  Pca21         42
Os-1-HX2-P-3m1                             100.00    25.651  -22094.985  -0.040   0.000 +    1 HOs2               P-3m1         12
Os-4-H6Os-Imma                              99.92    51.915  -22246.183  -0.045  -0.000 +    4 H6Os               Imma          51
Os-1-HX-Fm-3m                              100.00    13.595  -11054.386  -0.052  -0.000 +    1 HOs                Fm-3m         16
\end{verbatim}

==> (inline-45) <==
\begin{verbatim}
P-2-H23X4-Pm-3n                            100.00    82.939   -1152.825   0.417   0.417 -    2 H23P4              Pm-3n          1
P-1-H4X7-C2m                               100.00    37.413    -768.344   0.351   0.351 -    1 H4P7               C2/m           1
P-2-H19X4-P-43n                            100.00    39.028    -550.874   0.328   0.328 -    2 H19P4              P-43n          1
P-1-H13X4-I4m                              100.00    16.304    -255.421   0.318   0.318 -    1 H13P4              I4/m           1
P-1-H13X5-I4m                              100.00    36.873    -617.102   0.286   0.286 -    1 H13P5              I4/m           1
P-1-H11X5-P4mmm                             99.99    16.864    -301.855   0.283   0.283 -    1 H11P5              P4/mmm         1
P-2-H15X4-I-43d                            100.00   140.827   -2098.516   0.275   0.275 -    2 H15P4              I-43d          1
P-1-H13X6-C2m                              100.00    42.677    -723.406   0.252   0.252 -    1 H13P6              C2/m           1
P-2-HX3-P63m                               100.00    29.638    -649.492   0.240   0.240 -    2 HP3                P63/m          5
P-2-H11X4-P42nmc                           100.00   118.483   -1992.199   0.240   0.240 -    2 H11P4              P42/nmc        4
P-1-H12X5-C2m                              100.00    71.999   -1222.301   0.197   0.197 -    1 H12P5              C2/m           1
P-1-H3X5-C2m                               100.00    55.361   -1100.784   0.196   0.196 -    1 H3P5               C2/m           2
P-1-H9X4-P-1                                99.99    28.910    -484.880   0.195   0.195 -    1 H9P4               P-1            1
P-1-H48X5-I4m                               99.99    76.308    -854.389   0.189   0.189 -    1 H48P5              I4/m           1
P-1-H19X7-P-1                              100.00   107.089   -1741.116   0.189   0.189 -    1 H19P7              P-1            1
P-2-H13X3-C2c                              100.00    56.616    -811.853   0.187   0.187 -    2 H13P3              C2/c           3
P-2-H3X2-P21m                               99.98    25.304    -464.668   0.186   0.186 -    2 H3P2               P21/m          2
P-1-H16X3-C2m                              100.00    31.896    -426.202   0.186   0.186 -    1 H16P3              C2/m           3
P-1-H17X6-P-1                               99.99    23.923    -375.537   0.185   0.185 -    1 H17P6              P-1            2
P-2-H7X3-P21m                              100.00    43.144    -730.844   0.180   0.180 -    2 H7P3               P21/m          3
P-2-H17X2-Cm                               100.01   112.871   -1308.068   0.177   0.177 -    2 H17P2              Cm             7
P-1-H10X3-C2m                              100.00    25.598    -385.769   0.170   0.170 -    1 H10P3              C2/m           1
P-1-H20X7-C2                                99.77   112.376   -1755.203   0.168   0.168 -    1 H20P7              C2             3
P-2-H26X3-R32                              100.00    84.568    -988.230   0.162   0.162 -    2 H26P3              R32            3
P-2-H5X2-P21m                              100.00    59.535    -983.747   0.161   0.161 -    2 H5P2               P21/m          9
P-2-H17X4-Pm                                99.99    76.281   -1078.522   0.160   0.160 -    2 H17P4              Pm             1
P-2-HX-Cmc21                               100.00    11.626    -225.633   0.158   0.158 -    2 HP                 Cmcm          14
P-1-H31X8-R3                                99.97    72.615   -1058.313   0.155   0.155 -    1 H31P8              R3             1
P-1-H33X4-Cm                                99.81    28.078    -323.854   0.153   0.153 -    1 H33P4              Cm             3
P-1-H2X5-C2m                               100.01    51.928   -1087.635   0.145   0.145 -    1 H2P5               R-3m           1
P-1-H31X4-Cm                                99.68    54.109    -634.334   0.143   0.143 -    1 H31P4              Cm             1
P-2-H7X2-P1                                100.00    17.505    -259.573   0.139   0.139 -    2 H7P2               P1             3
P-1-HX2-C2m                                100.00    21.312    -437.785   0.139   0.139 -    1 HP2                C2/m          10
P-2-H25X3-C2c                              100.23    82.926    -975.454   0.135   0.135 -    2 H25P3              C2/c           1
P-2-H11X3-P1                                99.60    53.569    -785.547   0.135   0.135 -    2 H11P3              P1             3
P-1-H8X3-C2m                               100.01    23.147    -372.480   0.126   0.126 -    1 H8P3               C2/m           6
P-2-H12X-P21m                              100.01    36.427    -375.067   0.121   0.121 -    2 H12P               P21/m          5
P-1-H35X4-Cm                                99.99    58.195    -661.900   0.120   0.120 -    1 H35P4              Cm             2
P-1-H14X-C2m                               100.00    39.414    -402.240   0.120   0.120 -    1 H14P               C2/m           6
P-2-H22X-R32                               100.00    58.624    -510.903   0.119   0.119 -    2 H22P               R32            4
P-1-H14X5-P1                               100.00    77.970   -1250.785   0.119   0.119 -    1 H14P5              P1             3
P-1-H32X-P-1                               100.00    40.044    -323.400   0.116   0.116 -    1 H32P               P-1            1
P-1-H5X-Cm                                 100.00    10.379    -140.034   0.113   0.113 -    1 H5P                C2/m          25
P-1-H14X3-P1                               100.00    14.751    -206.674   0.109   0.109 -    1 H14P3              P-1            1
P-2-H37X-R-3                               100.02    90.575    -715.005   0.108   0.108 -    2 H37P               R-3            1
P-2-H4X-P4nmm                              100.00    37.104    -533.028   0.107   0.107 -    2 H4P                P4/mmm        37
P-2-H17X-P-1                                99.96    47.541    -443.238   0.106   0.106 -    2 H17P               C2/m           2
P_100p0-256089-8601-215-WNHrhxo            100.13    58.031    -964.185   0.101   0.101 -    1 H17P8              P1             7
P-4-H11X2-C2c                              100.00    88.284   -1147.753   0.101   0.101 -    4 H11P2              C2/c           6
P-2-H10X-C2c                               100.01    31.204    -348.151   0.099   0.099 -    2 H10P               C2/c           7
P-2-H11X-P21                               100.00    35.136    -361.794   0.096   0.096 -    2 H11P               P21            8
P-1-H75X8-P1                               100.00    60.906    -679.362   0.096   0.096 -    1 H75P8              P1             1
P-2-H7X-P21m                               100.00    12.716    -153.727   0.087   0.087 -    2 H7P                C2/m          10
P-2-H6X-P21                                100.00    45.308    -587.679   0.087   0.087 -    2 H6P                P21/c         17
P_100p0-25535-4747-80-IzCccHb              100.17    42.360    -639.363   0.082   0.082 -    1 H16P5              P1            11
P-4-H3X-P212121                            100.00    32.638    -506.045   0.082   0.082 -    4 H3P                P212121       41
P-2-H13X-P-1                               100.01    38.714    -389.214   0.081   0.081 -    2 H13P               P21/m          4
P_100p0-245880-4582-309-JwZIFsz             99.90    14.034    -160.569   0.079   0.079 -    2 H8P                P1            24
P-2-H16X-P-1                               100.00    91.152    -860.193   0.079   0.079 -    2 H16P               P-1            4
P-2-H25X-P1                                 99.95    67.666    -552.970   0.068   0.068 -    2 H25P               P1             2
P-1-H24X-P1                                100.16    15.776    -134.836   0.068   0.068 -    1 H24P               P1             4
P-2-H26X-Cc                                 99.71   136.221   -1133.339   0.065   0.065 -    2 H26P               Cc             2
P_100p0-139290-2327-244-Z2MQOgo            100.03    27.694    -478.918   0.063   0.063 -    2 H2P                I4/mmm       111
P-2-H23X-P1                                 99.79    62.052    -525.959   0.057   0.057 -    2 H23P               P1             7
P-2-H42X-P-1                                99.99   207.517   -1570.471   0.055   0.055 -    2 H42P               P-1            1
P-2-H9X-P1                                  99.92    30.007    -335.174   0.037   0.037 -    2 H9P                P1            17
P_100p0-161201-6643-30-4Gwk3n2              99.99    66.869    -711.373   0.035   0.035 -    2 H21P2              P21           11
P-4-P-Pm-3m                                100.00    39.795    -849.003   0.000   0.000 +    4 P                  Pm-3m          5
H-8-H-Pca21                                100.00    18.450    -109.594   0.000   0.000 +    8 H                  Pca21         76
\end{verbatim}

==> (inline-46) <==
\begin{verbatim}
Pb-1-H11X5-P4mmm                           100.00    54.853  -13511.676   0.418   0.421 -    1 H11Pb5             P4/mmm         1
Pb-2-H19X4-P-43n                           100.00   215.742  -43510.117   0.379   0.382 -    2 H19Pb4             P-43n          1
Pb-1-H35X4-P-43m                           100.00   139.735  -21968.542   0.370   0.372 -    1 H35Pb4             P-43m          1
Pb-1-H17X6-P-1                              99.40    69.573  -16240.270   0.329   0.332 -    1 H17Pb6             P-1            2
Pb-1-H4X7-C2m                              100.00    33.241   -9420.617   0.311   0.312 -    1 H4Pb7              C2/m           1
Pb-1-H14X5-I4m                             100.00    57.915  -13532.717   0.301   0.303 -    1 H14Pb5             I4/m           2
Pb-1-H13X5-I4m                              99.99    28.740   -6763.101   0.280   0.283 -    1 H13Pb5             I4/m           1
Pb-1-H11X3-I-4m2                           100.02    37.269   -8137.216   0.277   0.279 -    1 H11Pb3             I-4m2          2
Pb-1-H19X7-P-1                             100.19    80.340  -18942.155   0.272   0.275 -    1 H19Pb7             P-1            1
Pb-1-H13X6-C2m                             100.02    66.303  -16214.183   0.260   0.263 -    1 H13Pb6             C2/m           1
Pb-1-H3X5-C2m                              100.00    47.226  -13459.279   0.237   0.238 -    1 H3Pb5              C2/m           2
Pb-1-H20X7-R-3                             100.00    81.646  -18949.374   0.235   0.237 -    1 H20Pb7             R-3            2
Pb-1-H13X4-I4m                             100.00    96.745  -21677.727   0.226   0.229 -    1 H13Pb4             I4/m           1
Pb-2-H3X2-P21m                              99.89    41.212  -10791.736   0.221   0.223 -    2 H3Pb2              P21/m          2
Pb-2-H7X3-P21m                              99.93    66.609  -16221.341   0.217   0.219 -    2 H7Pb3              R-3m           3
Pb-2-H23X4-Pm-3n                            99.97   229.397  -43626.865   0.190   0.193 -    2 H23Pb4             Pm-3n          1
Pb-2-H11X4-P42nmc                           99.97    92.088  -21651.430   0.183   0.186 -    2 H11Pb4             P42/nmc        4
Pb-2-HX-Cmc21                              100.02    39.077  -10778.480   0.165   0.167 -    2 HPb                Cmcm          15
Pb-2-H15X4-I-43d                           100.01    50.656  -10852.962   0.160   0.163 -    2 H15Pb4             I-43d          1
Pb-1-H31X8-R3                              100.00   102.131  -21712.860   0.152   0.155 -    1 H31Pb8             R3             1
Pb-2-H16X3-C2m                             100.56    84.381  -16343.941   0.151   0.153 -    2 H16Pb3             C2/m           3
Pb-1-H9X4-P-1                              100.00    88.313  -21624.846   0.149   0.151 -    1 H9Pb4              C2/m           1
Pb-2-H13X-P-1                              100.58    45.781   -5551.966   0.143   0.144 -    2 H13Pb              P-1            4
Pb-2-H7X2-P1                               101.19    48.864  -10846.374   0.140   0.143 -    2 H7Pb2              P1             3
Pb-2-HX2-I41amd                            100.02    74.393  -21530.059   0.137   0.138 -    2 HPb2               I41/amd       10
Pb-1-H2X5-C2m                              100.00    46.007  -13452.922   0.130   0.131 -    1 H2Pb5              C2/m           1
Pb-1-H33X4-I-42m                           100.01    69.336  -10975.406   0.128   0.131 -    1 H33Pb4             I-42m          2
Pb-2-H26X3-P321                            100.00   213.094  -32960.511   0.122   0.124 -    2 H26Pb3             P321           3
Pb-1-H5X2-P-3m1                            100.02    22.502   -5409.710   0.117   0.119 -    1 H5Pb2              P-3m1          9
Pb-1-H10X3-C2m                             100.12    18.210   -4065.782   0.114   0.116 -    1 H10Pb3             R-3m           1
Pb-4-H11X2-R3c                              99.98    58.040  -10901.016   0.109   0.112 -    4 H11Pb2             R3c            6
Pb-1-H14X-C2m-1b1c1d2i2i2i2i4j              99.99    46.242   -5566.089   0.105   0.106 -    1 H14Pb              C2/m           6
Pb-1-H17X2-P-4m2                           100.01    35.436   -5491.378   0.099   0.101 -    1 H17Pb2             P-4m2          7
Pb-2-HX3-P63m                              100.01    54.922  -16140.919   0.098   0.099 -    2 HPb3               P63/m          3
Pb-2-H13X3-C2c                             100.00   163.139  -32608.360   0.095   0.098 -    2 H13Pb3             R-3c           3
Pb-2-H16X-P-1                               99.97    51.557   -5593.486   0.093   0.094 -    2 H16Pb              P-1            4
Pb-1-H14X3-P1                               99.98    83.572  -16317.878   0.090   0.093 -    1 H14Pb3             P1             1
Pb-2-H11X-Pmmn                             100.00    80.588  -11051.150   0.082   0.084 -    2 H11Pb              Pmmn           8
Pb-1-H12X-Immm                             100.00    42.161   -5539.194   0.082   0.084 -    1 H12Pb              Immm           5
Pb-2-H8X-C2m                                99.97    17.196   -2742.384   0.077   0.080 -    2 H8Pb               C2/m          13
Pb-2-H10X-P-1                              100.00    38.852   -5512.048   0.074   0.076 -    2 H10Pb              P-1            7
Pb-2-H7X-P21                               100.04    64.584  -10942.393   0.071   0.074 -    2 H7Pb               P21/m         10
Pb-2-H37X-R-3                              100.00   100.164   -5880.323   0.064   0.064 -    2 H37Pb              R-3            1
Pb-2-H9X-Cccm                              100.01    36.586   -5498.598   0.057   0.059 -    2 H9Pb               Cccm          22
Pb-2-H25X-Fm-3c                             99.99    71.938   -5716.882   0.057   0.057 -    2 H25Pb              Fm-3c          1
Pb-1-H24X-P1                               100.01    34.441   -2851.621   0.056   0.057 -    1 H24Pb              P-1            4
Pb-1-H32X-P-1                              100.00    44.686   -2906.289   0.051   0.051 -    1 H32Pb              P-1            1
Pb-2-H17X-P-1                               99.98    27.228   -2803.979   0.044   0.046 -    2 H17Pb              P-1            2
Pb_100p0-2888695-1645-73-32YObdU            99.98    27.590   -5444.113   0.042   0.045 -    2 H5Pb               Cmcm          25
Pb-2-H42X-P-1                              100.00   111.763   -5949.348   0.044   0.044 -    2 H42Pb              P-1            1
Pb_100p0-1042827-2305-144-6XWcmkr           99.96    34.616   -8118.374   0.042   0.044 -    1 H8Pb3              P-4m2         13
Pb-1-H22X-Immm                             100.00    16.485   -1419.103   0.037   0.038 -    1 H22Pb              Immm           4
Pb-2-H4X-P1                                100.04    12.909   -2715.262   0.029   0.032 -    2 H4Pb               P6/mmm        48
Pb-2-H26X-Cc                               100.04   150.684  -11462.551   0.029   0.030 -    2 H26Pb              C2/c           2
Pb-1-H23X-P-1                              100.00    67.097   -5690.263   0.029   0.030 -    1 H23Pb              C2/m           7
Pb-3-H2X-C2                                100.03    32.738   -8104.831   0.016   0.019 -    3 H2Pb               C2           104
Pb-2-Pb-Cmcm                               100.05    17.586   -5375.871   0.000   0.000 +    2 Pb                 Cmcm           2
H-8-H-Pca21                                100.00    18.450    -109.594   0.000   0.000 +    8 H                  Pca21         68
Pb_100p0-778760-5042-54-hR2evpZ            100.07    61.132  -10916.174  -0.003   0.000 +    2 H6Pb               P63/mmc       39
Pb-2-H3Pb-P1                               100.02    47.924  -10833.957  -0.003   0.000 +    2 H3Pb               P1            71
\end{verbatim}

==> (inline-47) <==
\begin{verbatim}
Pd-2-H19X4-P-43n                           100.00    88.628  -14191.070   0.428   0.619 -    2 H19Pd4             P-43n          1
Pd-2-H23X4-Pm-3n                           100.01    97.714  -14244.735   0.407   0.570 -    2 H23Pd4             Pm-3n          1
Pd-1-H35X4-P-43m                           100.00   113.190  -14403.836   0.417   0.530 -    1 H35Pd4             P-43m          1
Pd-1-H11X4-P-42m                           100.00    71.105  -14089.301   0.135   0.428 -    1 H11Pd4             P-42m          4
Pd-1-H11X5-P4mmm                           100.00    20.602   -4393.786   0.084   0.427 -    1 H11Pd5             P4/mmm         1
Pd-1-H10X3-C2m                             100.00    55.909  -10590.522   0.150   0.403 -    1 H10Pd3             C2/m           1
Pd-2-H15X4-I-43d                           100.00    77.860  -14142.935   0.168   0.399 -    2 H15Pd4             I-43d          1
Pd-1-H13X4-I4m                             100.00    66.664  -14116.370   0.139   0.397 -    1 H13Pd4             I4/m           1
Pd-1-H19X7-P-1                             100.30    28.723   -6163.491   0.094   0.389 -    1 H19Pd7             P-1            1
Pd-1-H13X5-I4m                             100.00    42.945   -8801.290   0.073   0.378 -    1 H13Pd5             I4/m           1
Pd-1-H11X3-P4mmm                           100.00    27.060   -5302.129   0.137   0.372 -    1 H11Pd3             P4/mmm         2
Pd-1-H33X4-I-42m                            99.97    29.010   -3595.869   0.250   0.368 -    1 H33Pd4             I-42m          2
Pd-1-H3X5-C2m                              100.02    61.778  -17467.372  -0.060   0.355 -    1 H3Pd5              C2/m           2
Pd-1-H13X3-I4mmm                           100.03    61.409  -10631.530   0.127   0.333 -    1 H13Pd3             I4/mmm         3
Pd-1-H14X3-P1                              100.00    15.614   -2661.295   0.123   0.317 -    1 H14Pd3             P1             1
Pd-1-H16X3-C2m                             100.01    67.343  -10672.354   0.122   0.295 -    1 H16Pd3             C2/m           3
Pd-1-H31X8-R3                              100.00    80.399  -14151.808   0.060   0.285 -    1 H31Pd8             R3             1
Pd-1-H4X7-C2m                              100.73    44.978  -12226.103  -0.118   0.285 -    1 H4Pd7              C2/m           1
Pd-3-H7X2-P1                               100.41    56.857  -10598.831   0.036   0.280 -    3 H7Pd2              P1             3
Pd-1-H5X-C2m                               100.00    11.224   -1776.544   0.095   0.278 -    1 H5Pd               C2/m          12
Pd-1-H14X5-P1                               99.97    44.660   -8809.077  -0.030   0.259 -    1 H14Pd5             P1             3
Pd-1-H48X5-I4m                             100.02   159.738  -18075.168   0.155   0.258 -    1 H48Pd5             I4/m           1
Pd-1-H20X7-R-3                             100.00    62.175  -12335.453  -0.030   0.255 -    1 H20Pd7             R-3            2
Pd-1-H17X2-P-4m2                           100.00    29.433   -3600.285   0.139   0.254 -    1 H17Pd2             P-4m2          6
Pd-1-H17X6-P-1                             100.00    26.875   -5286.150  -0.033   0.254 -    1 H17Pd6             P2/m           2
Pd-2-H26X3-P321                            100.37    92.006  -10808.044   0.125   0.238 -    2 H26Pd3             P321           3
Pd-2-H7X3-P21m                             100.00    99.087  -21104.614  -0.093   0.236 -    2 H7Pd3              P21/m          3
Pd-2-H3X-P1                                100.26    17.964   -3526.422  -0.041   0.233 -    2 H3Pd               Cmc21         30
Pd-4-H11X2-C2c                             100.07   186.519  -28481.203   0.055   0.224 -    4 H11Pd2             C2/c           5
Pd-2-H25X-Fm-3c                            100.00   133.179   -7645.990   0.179   0.221 -    2 H25Pd              Fm-3c          1
Pd-2-H10X-P-1                              100.01    32.878   -3620.887   0.115   0.215 -    2 H10Pd              P-1            7
Pd-2-H5X2-P21m                             100.02    67.632  -14079.020  -0.099   0.215 -    2 H5Pd2              P21/m          9
Pd-2-H7X-P21                                99.97    26.804   -3580.443   0.076   0.214 -    2 H7Pd               P21/m          8
Pd-2-H12X-P21m                             100.16    36.880   -3647.905   0.127   0.211 -    2 H12Pd              P21/m          5
Pd-1-H13X6-C2m                             100.00    49.585  -10545.827  -0.137   0.210 -    1 H13Pd6             C2/m           1
Pd-1-H14X-C2m                              100.00    41.543   -3675.057   0.126   0.199 -    1 H14Pd              C2/m           6
Pd-3-H4X-Amm2                              100.00    59.903  -10620.210  -0.023   0.197 -    3 H4Pd               Amm2          37
Pd-1-H8X3-Pm-3m                            100.01    25.897   -5283.127  -0.107   0.192 -    1 H8Pd3              Pm-3m          5
Pd-2-H13X-P-1                              100.00    40.928   -3661.683   0.112   0.190 -    2 H13Pd              P-1            4
Pd-1-H9X4-P-1                               99.84    32.540   -7032.940  -0.150   0.188 -    1 H9Pd4              P-1            1
Pd-1-H8X-R32                               100.01    14.404   -1797.090   0.064   0.186 -    1 H8Pd               R32           12
Pd-2-H16X-P-1                              100.00    46.287   -3702.411   0.114   0.179 -    2 H16Pd              P-1            4
Pd-2-H11X-Pmc21                            100.00    18.068   -1817.420   0.084   0.176 -    2 H11Pd              Pmc21          8
Pd-2-H6X-P21m                               99.99    50.125   -7134.491   0.016   0.173 -    2 H6Pd               P21/m         17
Pd-2-H22X-R32                               99.99    30.149   -1892.092   0.103   0.150 -    2 H22Pd              R32            4
Pd-2-H9X-P1                                100.49    31.806   -3608.110   0.034   0.144 -    2 H9Pd               P1            17
Pd-2-H3X2-C2m                              100.00    14.008   -3506.493  -0.314   0.126 -    2 H3Pd2              C2/m           2
Pd-2-H23X-Cc                                99.98    63.252   -3798.417   0.076   0.122 -    2 H23Pd              Cc             7
Pd-2-H17X-P-1                              100.01    99.392   -7433.973   0.059   0.120 -    2 H17Pd              P-1            2
Pd-2-H24X-C2c                               99.99    64.555   -3812.231   0.068   0.112 -    2 H24Pd              C2/c           4
Pd-2-H26X-Cc                                99.87    34.495   -1919.733   0.069   0.110 -    2 H26Pd              Cc             1
Pd-2-H37X-R-3                              100.10    94.246   -3989.055   0.078   0.107 -    2 H37Pd              R-3            1
Pd-2-H2X-P63mc                             100.02     7.960   -1756.670  -0.261   0.105 -    2 H2Pd               P63mc         72
Pd-1-H32X-P-1                               99.99    84.692   -3921.729   0.055   0.088 -    1 H32Pd              P-1            1
Pd_100p0-3413437-52-125-hqwmqGo             99.98    56.508  -12310.594  -0.256   0.079 -    1 H16Pd7             P1            17
Pd-2-H42X-P-1                               99.76   106.444   -4058.259   0.053   0.078 -    2 H42Pd              P-1            1
Pd_100p0-2507280-8835-69-lX5UmD6            99.95    55.653  -12303.793  -0.272   0.078 -    1 H15Pd7             P1             7
Pd-2-HX2-I41amd                             99.96    24.850   -6985.109  -0.364   0.007 -    2 HPd2               I41/amd       13
Pd-1-Pd-Fm-3m                              100.02     5.793   -1742.580   0.000   0.000 +    1 Pd                 Fm-3m          1
H-8-H-Pca21                                100.00    18.450    -109.594   0.000   0.000 +    8 H                  Pca21         42
Pd-2-HX3-C2c                               100.01    36.389  -10470.300  -0.281  -0.000 +    2 HPd3               C2/c           4
Pd-1-H2X5-C2m                              100.00    61.295  -17455.426  -0.319   0.000 -    1 H2Pd5              C2/m           2
Pd-1-HX-Fm-3m                              100.00    13.209   -3499.957  -0.549  -0.000 +    1 HPd                Fm-3m         16
\end{verbatim}

==> (inline-48) <==
\begin{verbatim}
Pm-1-H8X3-Pm-3m                            100.00    28.743   -2978.089   0.101   0.511 -    1 H8Pm3              Pm-3m          1
Pm-2-H13X3-C2c                             100.00    33.080   -3012.744   0.019   0.386 -    2 H13Pm3             R-3c           2
Pm-2-H25X-Fm-3c                            100.00    69.025   -2289.036   0.103   0.208 -    2 H25Pm              Fm-3c          1
Pm-2-H3X2-P21m                             100.00    32.617   -3940.845  -0.257   0.206 -    2 H3Pm2              P21/m          1
Pm_100p0-3064764-6537-87-dd86sCh            99.99    93.589   -9914.942  -0.258   0.161 -    1 H12Pm5             P-1            2
Pm-1-H14X-C2m-1a2i4j4j4j                   100.02    21.495   -1070.892  -0.051   0.131 -    1 H14Pm              Cmmm           4
Pm-2-H11X4-P42nmc                          100.00    79.962   -7951.898  -0.285   0.122 -    2 H11Pm4             P42/nmc        2
Pm_100p0-1893332-4172-65-raLIGcf           100.06    91.492   -8007.475  -0.266   0.116 -    2 H15Pm4             I-43d          2
Pm-1-H14X3-P1                              100.01    34.999   -3021.878  -0.251   0.108 -    1 H14Pm3             P1             1
Pm-2-H22X-R32                              100.00    61.448   -2251.345  -0.032   0.087 -    2 H22Pm              R32            3
Pm-2-H11X-P4nmm                            100.00    17.775   -1050.815  -0.142   0.085 -    2 H11Pm              P4/nmm         7
Pm-1-H12X-P-1                              100.01    38.309   -2115.286  -0.128   0.082 -    1 H12Pm              P-1            5
Pm-2-H16X-P-1                              100.00    47.555   -2169.854  -0.084   0.076 -    2 H16Pm              P-1            3
Pm-2-H13X-P-1                              100.08    41.133   -2128.992  -0.119   0.075 -    2 H13Pm              P21/m          4
Pm-2-HX3-P63m                               99.97    82.624  -11724.318  -0.191   0.073 -    2 HPm3               P63/m          3
Pm-1-H23X-C2m-1a1c2h4j4j4j4j4j             100.00    63.140   -2265.412  -0.046   0.068 -    1 H23Pm              C2/m           2
Pm-1-H5X2-I4mmm                            100.00    18.564   -1984.698  -0.348   0.067 -    1 H5Pm2              I4/mmm         7
Pm-2-H37X-R-3                              100.00    95.367   -2456.631  -0.014   0.058 -    2 H37Pm              R-3            1
Pm-2-H10X-Cmce                             100.00    32.961   -2088.313  -0.190   0.058 -    2 H10Pm              Fm-3m          7
Pm_100p0-1525827-8848-20-uRIwkdJ            99.98    36.003   -3488.959  -0.339   0.058 -    1 H22Pm7             C2             1
Pm-1-H31X8-R3                              100.01    45.673   -4007.829  -0.328   0.052 -    1 H31Pm8             R3             1
Pm-1-H9X4-P-1                              100.11    74.153   -7925.101  -0.376   0.049 -    1 H9Pm4              P-1            1
Pm-2-H42X-P-1                              100.01   214.575   -5050.683  -0.017   0.046 -    2 H42Pm              P-1            1
Pm_100p0-44005-7564-85-7wue6sE              99.98    47.197   -4025.250  -0.318   0.046 -    2 H9Pm2              P-1            1
Pm_100p0-3937546-2084-97-I32lyhK            99.97    64.089   -4163.522  -0.227   0.032 -    2 H19Pm2             Ibam           6
Pm-2-H3X-Cmcm                              100.01    20.216   -1991.822  -0.373   0.028 -    2 H3Pm               Cmcm          25
Pm-2-H19X4-P-43n                           100.00    48.567   -4032.445  -0.334   0.024 -    2 H19Pm4             P-43n          1
Pm-2-H23X4-Pm-3n                           100.00    51.086   -4060.261  -0.315   0.023 -    2 H23Pm4             Pm-3n          1
Pm-1-H10X3-C2m                             100.00    31.314   -2994.748  -0.370   0.023 -    1 H10Pm3             C2/m           1
Pm_100p0-699431-3169-70-5zzrFt1            100.02   126.306   -8313.788  -0.244   0.022 -    1 H37Pm4             Pm             1
Pm-2-H24X-C2c                              100.01    33.030   -1140.142  -0.091   0.018 -    2 H24Pm              C2/c           1
Pm_100p0-1893321-4604-19-lDJfcJT           100.03    24.526   -2019.736  -0.335   0.017 -    2 H5Pm               P4/nmm        14
Pm-2-H7X-C2c                               100.00    14.310   -1023.767  -0.301   0.016 -    2 H7Pm               C2/c           9
Pm-2-H7X3-I4cm                              99.98    55.689   -5947.676  -0.409   0.013 -    2 H7Pm3              I4cm           6
Pm-1-H35X4-Cm                              100.00    61.225   -4143.426  -0.268   0.012 -    1 H35Pm4             Cm             3
Pm_100p0-3432900-8665-150-C6A4i0e          100.02    50.532   -4053.479  -0.333   0.010 -    2 H11Pm2             Ibam           9
Pm_100p0-3432872-6211-15-F9Tj4tM            99.98    15.545   -1037.583  -0.264   0.009 -    1 H9Pm               F-43m         30
Pm_100p0-1525860-7879-75-JbW8to9            99.96   128.448  -10154.592  -0.328   0.009 -    1 H29Pm5             I-4m2          4
Pm_100p0-898835-5953-111-sWf0DQx           100.04    45.797   -3105.925  -0.275   0.007 -    1 H26Pm3             C2/m           3
Pm-1-H17X2-P-4m2                           100.00    60.513   -4136.731  -0.283   0.004 -    1 H17Pm2             P-4m2         11
Pm_100p0-570077-7182-28-SpgVeiX             99.92   105.498   -7235.857  -0.285   0.004 -    1 H59Pm7             R3             1
Pm-2-H25X3-C2c                              99.99    89.984   -6198.282  -0.290   0.003 -    2 H25Pm3             C2/c           8
Pm-1-H33X4-P-43m                            99.96   119.526   -8259.794  -0.292   0.003 -    1 H33Pm4             P-43m          5
Pm-4-H2X-Pnma                              100.00    70.159   -7911.725  -0.434   0.001 -    4 H2Pm               Pnma          54
hex-1-Pm-Im-3m                              99.97    12.672   -1949.231   0.000  -0.000 +    1 Pm                 Im-3m          1
H-8-H-Pca21                                100.00    18.450    -109.594   0.000   0.000 +    8 H                  Pca21         52
Pm-1-H8X-Fm-3m                             100.01     7.388    -515.388  -0.303   0.000 +    1 H8Pm               Fm-3m         56
Pm-1-H6Pm-Im-3m                            100.02    12.982   -1016.883  -0.334  -0.000 +    1 H6Pm               Im-3m         26
Pm-2-HX2-C2m                               100.02    55.840   -7826.438  -0.352  -0.000 +    2 HPm2               C2/m           7
Pm_100p0-1601003-1106-2-LVTkKdC             99.95    11.120   -1002.956  -0.377  -0.000 +    1 H4Pm               I4/mmm        74
Pm-2-H7X2-C2c                               99.99    42.089   -3997.863  -0.390   0.000 +    2 H7Pm2              C2/c           2
Pm-2-HX-P63mmc                             100.01    29.433   -3927.876  -0.504  -0.000 +    2 HPm                P63/mmc        9
\end{verbatim}

==> (inline-49) <==
\begin{verbatim}
Pr-1-H4X7-C2m                              100.00    54.350   -5042.595   0.068   0.367 -    1 H4Pr7              C2/m           1
Pr-1-H8X3-C2m                              100.00    30.227   -2204.598  -0.049   0.364 -    1 H8Pr3              C2/m           2
Pr-1-H13X3-I4mmm                            99.95    72.045   -4478.489  -0.084   0.316 -    1 H13Pr3             I4/mmm         3
Pr-1-H17X6-P2m                             100.10    63.031   -4416.752  -0.109   0.305 -    1 H17Pr6             P2/m           1
Pr-2-HX3-C2c                               100.02    22.147   -2156.195   0.092   0.298 -    2 HPr3               C2/c           3
Pr-2-H3X2-P21m                             100.00    34.314   -2907.899  -0.152   0.260 -    2 H3Pr2              P21/m          2
Pr-1-H13X6-C2m                             100.00   116.301   -8779.655  -0.181   0.232 -    1 H13Pr6             C2/m           1
Pr-2-H25X-Fm-3c                             99.98    69.500   -1773.138   0.091   0.205 -    2 H25Pr              Fm-3c          1
Pr-1-H14X3-P1                               99.91    36.483   -2247.432  -0.236   0.152 -    1 H14Pr3             P1             1
Pr-2-H11X4-P42nmc                          100.00    85.163   -5886.696  -0.262   0.152 -    2 H11Pr4             P42/nmc        4
Pr-1-H14X-C2m-1d2i4j4j4j                   100.00    43.769   -1625.630  -0.055   0.142 -    1 H14Pr              C2/m           6
Pr-2-H7X3-I4cm                              99.98    59.372   -4397.976  -0.302   0.111 -    2 H7Pr3              I4cm           1
Pr-1-H9X4-P-1                               99.99    19.404   -1464.842  -0.307   0.106 -    1 H9Pr4              P-1            1
Pr-1-H22X-Immm                             100.00    31.740    -867.556  -0.031   0.098 -    1 H22Pr              Immm           4
Pr_100p0-2635595-4050-28-t2THgaG           100.06    95.660   -5943.585  -0.317   0.097 -    2 H15Pr4             R3c            2
Pr-2-H13X-P-1                               99.99    42.151   -1612.745  -0.117   0.094 -    2 H13Pr              P21/m          4
Pr-2-H12X-P21m                             100.00    39.642   -1599.201  -0.138   0.090 -    2 H12Pr              P21/m          5
Pr-2-H11X-P4nmm                            100.00    18.302    -792.819  -0.161   0.086 -    2 H11Pr              P4/nmm         8
Pr-2-H26X-Cc                               100.06   142.257   -3579.737  -0.025   0.085 -    2 H26Pr              C2/c           1
Pr-2-H16X-P-1                              100.01    24.257    -826.883  -0.092   0.082 -    2 H16Pr              P-1            4
Pr-1-HX2-I4mmm                             100.00    14.895   -1440.168  -0.199   0.076 -    1 HPr2               I4/mmm        10
Pr-1-H31X8-R3                              100.00   192.054  -11902.036  -0.338   0.075 -    1 H31Pr8             R3             1
Pr-2-H37X-R-3                               99.96    96.173   -1940.221  -0.009   0.069 -    2 H37Pr              R-3            1
Pr-2-H23X4-Pm-3n                           100.00   213.292  -12110.034  -0.291   0.067 -    2 H23Pr4             Pm-3n          1
Pr_100p0-1574218-8697-5-AShH9EM            100.00    73.192   -5845.857  -0.349   0.064 -    4 H2Pr               Cmme          72
Pr-2-H19X4-P-43n                           100.00   101.393   -5999.878  -0.327   0.059 -    2 H19Pr4             P-43n          1
Pr-2-H17X-P-1                              100.00   101.978   -3335.682  -0.107   0.057 -    2 H17Pr              P-1            2
Pr-2-H42X-P-1                               99.99    54.015   -1004.472  -0.013   0.056 -    2 H42Pr              P-1            1
Pr-2-H7X2-C2c                              100.00    44.613   -2965.160  -0.358   0.055 -    2 H7Pr2              C2/c           1
Pr_100p0-1574186-4131-89-fgIwsic            99.97    19.442   -1468.529  -0.360   0.053 -    1 H5Pr2              I4/mmm        15
Pr-1-H32X-P-1                              100.00    43.144    -936.323  -0.038   0.052 -    1 H32Pr              P-1            1
Pr-2-H17X4-Pm                              100.00    98.375   -5972.350  -0.352   0.052 -    2 H17Pr4             Pm             1
Pr-2-H10X-Cmce                             100.00    33.877   -1572.418  -0.219   0.050 -    2 H10Pr              Fm-3m          7
Pr-1-H23X-P-1                              100.01    32.046    -874.970  -0.077   0.047 -    1 H23Pr              C2/m           6
Pr_100p0-812637-7882-5-yLC2LnI              99.94    52.741   -3020.957  -0.325   0.039 -    2 H11Pr2             P4/nmm         7
Pr_100p0-302150-4307-3-Xj6GMGl             100.02    42.128   -2951.249  -0.377   0.037 -    2 H3Pr               C2/m          41
Pr_100p0-844326-165-14-qcxbTdF             100.01    25.507   -1503.563  -0.341   0.036 -    2 H5Pr               P4/nmm        22
Pr_100p0-1371064-3552-36-MYP6RZQ            99.95    46.678   -2648.582  -0.324   0.035 -    1 H40Pr7             C2/m           1
Pr-1-H10X3-C2m                             100.00    64.959   -4440.972  -0.378   0.035 -    1 H10Pr3             C2/m           1
Pr_100p0-807722-7495-32-G0XdTj1             99.97    21.471   -1479.151  -0.379   0.035 -    1 H13Pr4             P1             5
Pr_100p0-1529821-3090-36-af5kT6M            99.97    80.482   -4545.463  -0.325   0.030 -    1 H35Pr6             Cm             1
Pr_100p0-2298136-216-13-zEib6NN             99.98    83.056   -3917.948  -0.250   0.029 -    1 H48Pr5             I4/m           5
Pr_100p0-844319-496-100-LsmeakV             99.98    46.993   -2652.113  -0.326   0.029 -    1 H41Pr7             C2             2
Pr_100p0-1272543-5767-59-KtL5pr5            99.98   107.523   -6062.972  -0.326   0.029 -    1 H47Pr8             P1             1
Pr-2-H24X-C2c                              100.01   134.146   -3528.126  -0.090   0.028 -    2 H24Pr              C2/c           2
Pr-2-H7X-C2c                                99.99    59.663   -3062.754  -0.308   0.025 -    2 H7Pr               C2/c          10
Pr_100p0-1076632-1776-35-ifRmEXu            99.98   130.944   -6256.765  -0.264   0.021 -    1 H75Pr8             P1             7
Pr_100p0-330167-2906-37-qqaM1Lh            100.00    27.058   -1517.538  -0.332   0.020 -    1 H6Pr               Im-3m         47
Pr_100p0-1001107-7935-69-ih0VWZD            99.99   194.202   -9368.619  -0.279   0.011 -    1 H55Pr6             C2             5
Pr-1-H26X3-Imm2                            100.01    94.540   -4663.728  -0.293   0.010 -    1 H26Pr3             Imm2           2
Pr_100p0-732366-7067-78-dNCWooC            100.02    62.707   -3101.096  -0.298   0.010 -    1 H67Pr8             Cm             2
Pr_100p0-2065451-646-45-9E3wVLC             99.98   256.317  -12459.623  -0.289   0.009 -    1 H71Pr8             P1             4
Pr_100p0-726050-2340-2-VSwKZzg             100.02    62.849   -3104.632  -0.300   0.006 -    1 H17Pr2             P3m1          23
Pr_100p0-1076667-1917-81-VgfMlS3           100.02    62.160   -3097.752  -0.307   0.005 -    1 H33Pr4             Pm            22
Pr_100p0-726072-2442-91-10wgWoJ            100.00   123.667   -6188.618  -0.310   0.004 -    1 H65Pr8             P1             5
Pr_100p0-710002-9422-29-HZSFWcq             99.95   158.753   -7782.384  -0.296   0.003 -    1 H44Pr5             I-4            5
Pr_100p0-709993-9149-32-whG5kKp            100.03    63.358   -3111.582  -0.298   0.003 -    1 H35Pr4             P-43m         17
Pr-1-H31X4-Cm                              100.00    60.922   -3083.935  -0.318   0.003 -    1 H31Pr4             Cm             2
Pr_100p0-726048-1838-21-gFM23zA            100.02    93.641   -4650.139  -0.307   0.002 -    2 H25Pr3             Cmc21          7
Pr-2-Pr-I4mmm                              100.03    27.612   -2866.039   0.000   0.000 +    2 Pr                 I4/mmm         4
H-8-H-Pca21                                100.00    18.450    -109.594   0.000   0.000 +    8 H                  Pca21         52
Pr_100p0-783590-6527-1-eu5jINe              99.99    16.053    -779.635  -0.296  -0.000 +    1 H9Pr               F-43m         29
Pr-2-H8X-P63mc                             100.01    30.755   -1545.470  -0.317   0.000 +    2 H8Pr               P63mc         23
Pr-1-HX-Pm-3m                              100.00     7.917    -723.772  -0.412  -0.000 +    1 HPr                Pm-3m         15
Pr_100p0-2104434-6330-20-6ZxVfZF            99.98     5.741    -372.471  -0.414   0.000 +    1 H4Pr               I4/mmm        73
\end{verbatim}

==> (inline-50) <==
\begin{verbatim}
Pt-2-H23X4-Pm-3n                           100.01   102.869  -52469.537   0.560   0.602 -    2 H23Pt4             Pm-3n          1
Pt-2-H15X4-I-43d                           100.00    85.655  -52370.213   0.256   0.315 -    2 H15Pt4             I-43d          1
Pt-1-H11X5-P4mmm                           100.00    22.100  -16339.847   0.205   0.293 -    1 H11Pt5             P4/mmm         1
Pt-1-H11X3-P4mmm                           100.00    30.180  -19637.440   0.214   0.275 -    1 H11Pt3             P4/mmm         2
Pt-2-H25X-Fm-3c                             99.98    67.181  -13378.870   0.231   0.242 -    2 H25Pt              Fm-3c          1
Pt-1-H10X3-C2m                             100.04    60.665  -39261.931   0.173   0.238 -    1 H10Pt3             C2/m           1
Pt-1-H33X4-I-42m                           100.00    31.275  -13153.521   0.205   0.235 -    1 H33Pt4             I-42m          2
Pt-1-H13X4-I4m                             100.00    19.221  -13086.209   0.167   0.233 -    1 H13Pt4             I4/m           1
Pt-1-H11X4-I4mmm                           100.00    37.521  -26158.952   0.158   0.233 -    1 H11Pt4             I4/mmm         4
Pt-2-H26X3-R32                             100.00    47.390  -19738.918   0.191   0.220 -    2 H26Pt3             R32            2
Pt-1-H14X5-I-4                             100.04    46.973  -32700.709   0.124   0.198 -    1 H14Pt5             I-4            2
Pt-2-H13X3-C2c                             100.00    65.879  -39302.983   0.143   0.196 -    2 H13Pt3             C2/c           2
Pt-2-H7X2-P1                                98.76    41.619  -26179.523   0.129   0.192 -    2 H7Pt2              P1             2
Pt-1-H14X-C2m-1a2i2i2i4j4j                 100.00    21.524   -6615.825   0.169   0.188 -    1 H14Pt              C2/m           6
Pt-1-H17X2-C2m                             100.00    15.554   -6578.675   0.157   0.186 -    1 H17Pt2             C2/m           5
Pt-1-H31X8-R3                               99.85    87.663  -52379.430   0.128   0.186 -    1 H31Pt8             R3             1
Pt-1-H16X3-C2m                              99.98    72.832  -39343.812   0.135   0.180 -    1 H16Pt3             C2/m           3
Pt-1-H14X3-P1                              100.29    16.965   -9829.226   0.122   0.172 -    1 H14Pt3             P-1            1
Pt-4-H11X2-R3c                             100.01   199.866 -104935.724   0.119   0.163 -    4 H11Pt2             R3c            4
Pt-1-H8X3-I4mmm                            100.00    28.118  -19617.919   0.086   0.163 -    1 H8Pt3              I4/mmm         4
Pt-1-H8X-R32                               100.00    15.220   -6575.472   0.116   0.148 -    1 H8Pt               R32           13
Pt-2-H7X-P21                                99.98    55.339  -26274.790   0.112   0.147 -    2 H7Pt               P21/m          8
Pt-1-H12X-P-1                              100.00     9.762   -3301.293   0.124   0.146 -    1 H12Pt              P-1            5
Pt-2-H7X3-P21m                             100.02    53.616  -39222.471   0.061   0.146 -    2 H7Pt3              P21/m          2
Pt_100p0-49289-9891-239                     99.97    50.169  -26220.610   0.098   0.145 -    4 H5Pt               Pmma          11
Pt-2-H13X-P-1                              100.06    42.237  -13218.767   0.123   0.143 -    2 H13Pt              P-1            4
Pt-2-H5X2-P21m                              99.95    73.200  -52305.753   0.059   0.139 -    2 H5Pt2              P21/m          8
Pt-2-H22X-C2                                99.83    61.592  -13340.952   0.123   0.135 -    2 H22Pt              C2             4
Pt-2-H10X-P-1                              100.00    35.276  -13178.204   0.108   0.133 -    2 H10Pt              P-1            7
Pt-1-H20X7-R-3                             100.00    67.978  -45784.612   0.057   0.130 -    1 H20Pt7             R-3            2
Pt-2-H6X-P21m                               99.97    25.944  -13123.985   0.087   0.127 -    2 H6Pt               P21/m         17
Pt-1-H23X-C2m-1a1c2i4j4j4j4j4j              99.99    63.111  -13354.779   0.112   0.124 -    1 H23Pt              C2/m           5
Pt-1-H9X4-P-1                               99.78    71.116  -52292.399   0.037   0.124 -    1 H9Pt4              P-1            1
Pt-2-H17X-P-1                              100.05    50.954  -13273.357   0.107   0.123 -    2 H17Pt              P-1            2
Pt-2-H16X-P-1                              100.00    48.211  -13259.796   0.105   0.122 -    2 H16Pt              P-1            4
Pt-4-H3X-P212121                           101.14    39.749  -26166.599   0.048   0.119 -    4 H3Pt               P212121       34
Pt_100p0-1804-8334-35                       99.97    22.377  -13096.887   0.061   0.118 -    2 H4Pt               Cmmm          39
Pt-2-H37X-R-3                               99.81    47.667   -6772.584   0.108   0.115 -    2 H37Pt              R-3            1
Pt-2-H9X-P1                                100.98    65.072  -26329.765   0.081   0.109 -    2 H9Pt               P1            17
Pt-1-H24X-P1                               100.59    67.305  -13369.032   0.086   0.097 -    1 H24Pt              P1             4
Pt-2-H26X-Cc                               100.05   140.707  -26792.610   0.084   0.095 -    2 H26Pt              Cc             1
Pt-2-H42X-P-1                              100.24   107.881  -13614.582   0.074   0.081 -    2 H42Pt              P-1            1
Pt-1-H32X-P-1                               99.50    42.853   -6739.309   0.065   0.074 -    1 H32Pt              P-1            1
Pt_100p0-3325557-9933-148-46qLCx1           98.49    37.507  -13192.668   0.035   0.059 -    4 H11Pt              C2            13
Pt-1-H3X5-C2m                              100.00    68.594  -65253.495  -0.053   0.048 -    1 H3Pt5              C2/m           1
Pt-2-H3X2-C2m                               99.99    31.666  -26126.264  -0.075   0.035 -    2 H3Pt2              C2/m           2
Pt-2-HX3-C2c                               100.02    78.934  -78282.158  -0.048   0.019 -    2 HPt3               C2/c           3
Pt-1-HX2-R-3m                               99.98    26.928  -26098.753  -0.088   0.002 -    1 HPt2               R-3m          11
Pt-1-Pt-Fm-3m                               99.98     6.265   -6521.198   0.000   0.000 +    1 Pt                 Fm-3m          1
H-8-H-Pca21                                100.00    18.450    -109.594   0.000   0.000 +    8 H                  Pca21         43
Pt-4-H2X-Pbcn                              100.02    34.233  -26140.153  -0.094   0.000 +    4 H2Pt               Pbcn          74
Pt_100p0-2-HPt-P63mmc                      100.03    28.778  -26112.728  -0.135  -0.000 +    2 HPt                P63/mmc       21
\end{verbatim}

==> (inline-51) <==
\begin{verbatim}
Rb-2-H19X4-P-43n                           100.00   213.164   -5921.749   0.193   0.623 -    2 H19Rb4             P-43n          1
Rb-2-H11X4-P42nmc                          100.00    44.382   -1427.645   0.028   0.562 -    2 H11Rb4             P42/nmc        4
Rb-1-H13X4-I4m                             100.00    23.063    -720.671   0.025   0.526 -    1 H13Rb4             I4/m           1
Rb-1-H4X7-C2m                               99.99    59.195   -2394.474  -0.033   0.523 -    1 H4Rb7              C2/m           1
Rb-1-H13X5-I4m                             100.00    54.264   -1780.101  -0.046   0.498 -    1 H13Rb5             I4/m           1
Rb-2-H15X4-I-43d                           100.00    99.391   -2911.341  -0.044   0.429 -    2 H15Rb4             I-43d          1
Rb-2-H23X4-Pm-3n                           100.00    55.262   -1509.536   0.038   0.422 -    2 H23Rb4             Pm-3n          1
Rb-2-H3X2-C2m                              100.00    74.569   -2790.533  -0.332   0.334 -    2 H3Rb2              C2/m           3
Rb-1-H13X6-C2m                              99.99    62.206   -2120.343  -0.266   0.316 -    1 H13Rb6             C2/m           1
Rb-1-H11X5-P4mmm                           100.00   101.913   -3536.767  -0.300   0.279 -    1 H11Rb5             P4/mmm         1
Rb-2-HX3-C2c                               100.02    47.133   -2042.885  -0.105   0.277 -    2 HRb3               C2/c           3
Rb-1-H3X5-C2m                              100.00    86.214   -3424.851  -0.309   0.263 -    1 H3Rb5              R-3m           2
Rb-1-H19X7-P-1                             100.00    75.495   -2500.701  -0.282   0.254 -    1 H19Rb7             P-1            1
Rb-1-H2X5-C2m                              100.00    40.129   -1704.983  -0.184   0.252 -    1 H2Rb5              C2/m           1
Rb-1-H12X5-C2m                             100.00    52.119   -1775.480  -0.311   0.249 -    1 H12Rb5             C2/m           1
Rb-1-H10X3-C2m                             100.00    34.476   -1084.715  -0.282   0.213 -    1 H10Rb3             C2/m           1
Rb-1-H31X8-R3                              100.00    48.755   -1461.425  -0.281   0.185 -    1 H31Rb8             R3             1
Rb-1-H48X5-I4m                             100.00    46.886   -1010.978  -0.096   0.175 -    1 H48Rb5             I4/m           1
Rb-2-H17X4-Pm                               99.34    49.767   -1471.930  -0.283   0.166 -    2 H17Rb4             Pm             1
Rb-1-H17X6-P-1                             100.00   129.696   -4298.838  -0.366   0.162 -    1 H17Rb6             P-1            2
Rb-2-H13X3-C2c                             100.00   148.546   -4422.958  -0.289   0.157 -    2 H13Rb3             C2/c           3
Rb-2-H26X3-P321                            100.01   211.961   -4777.822  -0.137   0.156 -    2 H26Rb3             P321           4
Rb-3-H7X2-P1                                99.97    69.115   -2177.296  -0.347   0.138 -    3 H7Rb2              P1             2
Rb-2-H25X3-C2c                             100.06   206.959   -4752.403  -0.177   0.123 -    2 H25Rb3             C2/c           1
Rb-1-H14X3-P1                              100.00    38.010   -1112.976  -0.317   0.116 -    1 H14Rb3             P-1            1
Rb-1-H16X3-C2m                             100.00    40.956   -1126.726  -0.289   0.115 -    1 H16Rb3             C2/m           3
Rb-1-H31X4-Cm                              100.00   129.909   -3136.715  -0.200   0.114 -    1 H31Rb4             Cm             1
Rb-1-H20X7-R-3                              99.99    75.837   -2509.520  -0.417   0.109 -    1 H20Rb7             R-3            2
Rb-1-H33X4-Cm                              100.05    33.626    -791.064  -0.194   0.108 -    1 H33Rb4             Cm             3
Rb-1-H35X4-Cm                               99.93    69.617   -1596.019  -0.193   0.097 -    1 H35Rb4             Cm             2
Rb-2-H11X3-P1                               99.99   141.017   -4369.646  -0.383   0.093 -    2 H11Rb3             P1             3
Rb-1-H8X3-C2m                              100.00    63.133   -2143.309  -0.450   0.090 -    1 H8Rb3              Cmmm           5
Rb-2-H16X-P-1                              100.00    25.549    -448.515  -0.093   0.084 -    2 H16Rb              P-1            4
Rb-4-H11X2-P1                              100.07    56.030   -1507.269  -0.313   0.083 -    4 H11Rb2             P1             7
Rb-1-HX2-C2m                                99.97    16.249    -683.755  -0.433   0.076 -    1 HRb2               I4/mmm        10
Rb_100p0-277546-2911-138-RwsjHak           100.01    40.551   -1417.413  -0.501   0.073 -    1 H9Rb4              P1            12
Rb-2-H37X-R-3                              100.02    99.689   -1183.764  -0.017   0.067 -    2 H37Rb              R-3            1
Rb_100p0-1-H6Ba-Imm2-eKOUL7H               100.01     7.055    -190.148  -0.306   0.067 -    1 H6Rb               Imm2          19
Rb_100p0-31941-1498-92-sqNrelZ             100.00    24.011    -435.023  -0.133   0.064 -    1 H14Rb              P2/m          67
Rb-1-H10X-Immm                             100.00    18.706    -407.733  -0.202   0.060 -    1 H10Rb              Immm           7
Rb-2-H4X-P1                                100.00    24.362    -733.055  -0.401   0.060 -    2 H4Rb               P-1           37
Rb-2-H42X-P-1                              100.00   111.223   -1252.584  -0.022   0.051 -    2 H42Rb              P-1            1
Rb-1-H17X2-C2m                             100.00    33.691    -795.025  -0.245   0.051 -    1 H17Rb2             C2/m           7
Rb-1-H14X5-P1                              100.00    53.149   -1791.083  -0.479   0.051 -    1 H14Rb5             C2/m           3
Rb-2-H26X-Cc                               100.09    73.792   -1034.250  -0.067   0.050 -    2 H26Rb              C2/c           2
Rb_100p0-272209-9376-9-Gh3pzXC              99.92    39.790    -530.789  -0.060   0.049 -    1 H28Rb              P-1           22
Rb-1-H32X-P-1                              100.00    44.506    -558.116  -0.048   0.048 -    1 H32Rb              P-1            1
Rb_100p0-146372-3039-267-tVniP0A           100.02   167.033   -5698.249  -0.508   0.045 -    4 H5Rb2              Cm            31
Rb_100p0-178513-9966-142-MMTDMLP            99.90   167.874   -2178.089  -0.058   0.044 -    2 H30Rb              P-1           11
Rb-1-H19X3-Imm2                            100.00    43.489   -1148.017  -0.317   0.043 -    1 H19Rb3             Imm2           1
Rb_100p0-107742-4933-83-NLHOKXf            100.00    30.840   -1064.950  -0.524   0.043 -    1 H7Rb3              P1            13
Rb_100p0-107768-3213-117-eNsOqB6           100.01    69.950   -2475.611  -0.543   0.042 -    1 H15Rb7             P1            11
Rb_100p0-104517-3916-48-7gfMGEo            100.01    64.867    -979.895  -0.098   0.039 -    1 H22Rb              P2/m          70
Rb_100p0-217000-4709-27-F86SDlZ             99.74    29.017    -469.454  -0.118   0.036 -    2 H19Rb              P1            11
Rb_100p0-277538-3869-17-y8yVw4A            100.00    60.963    -952.775  -0.121   0.027 -    2 H20Rb              C2/m          33
Rb_100p0-2-H8Rb-P-1                         99.99    66.297   -1576.769  -0.282   0.026 -    2 H8Rb               P-1           14
Rb_100p0-198696-3267-63-iT9lFBP            100.01    42.206    -843.272  -0.202   0.023 -    2 H12Rb              C2/m          16
Rb_100p0-31881-2623-78-TsYawQ1             100.02    44.374    -857.003  -0.190   0.020 -    2 H13Rb              Cmcm          15
Rb-2-H17X-P-1                              100.00    53.401    -911.854  -0.151   0.018 -    2 H17Rb              P-1           24
Rb-2-H25X-Fm-3c                            100.02   142.730   -2042.904  -0.104   0.017 -    2 H25Rb              Fm-3c          2
Rb-2-H7X-P4nmm                             100.00    62.082   -1549.422  -0.320   0.017 -    2 H7Rb               P4/nmm        99
Rb-4-H2X-Amm2                              100.00    78.438   -2821.619  -0.584   0.016 -    4 H2Rb               Amm2         122
Rb_100p0-22606-1888-20                     100.00    68.774   -1008.131  -0.124   0.003 -    1 H24Rb              P-1           20
Rb_100p0-232214-891-38-E07pdQP             100.01    40.110    -829.813  -0.239   0.003 -    2 H11Rb              Cmc21        211
hex-8-Rb-Cmce                              100.00    59.299   -2705.022   0.000   0.000 +    8 Rb                 Cmce           1
H-8-H-Pca21                                100.00    18.450    -109.594   0.000   0.000 +    8 H                  Pca21         98
Rb-1-H23X-P-1                              100.00    67.455    -994.508  -0.132  -0.000 +    1 H23Rb              C2/m          32
Rb-2-H9X-Ama2                              100.00    17.834    -401.200  -0.285  -0.000 +    2 H9Rb               Ama2          93
Rb_100p0-4-H5Rb-Cmc21                      100.00    53.153   -1494.572  -0.422  -0.000 +    4 H5Rb               Cmcm          20
Rb_100p0-134077-4760-377-nIQqEbS           100.00    21.953    -719.422  -0.517  -0.000 +    2 H3Rb               C2/m         195
Rb-2-HX-Cmcm                                99.98    17.463    -691.483  -0.764  -0.000 +    2 HRb                Cmcm          16
\end{verbatim}

==> (inline-52) <==
\begin{verbatim}
Re-1-H11X5-P4mmm                            99.99    84.783  -50770.413   0.439   0.739 -    1 H11Re5             P4/mmm         1
Re-2-H23X4-Pm-3n                           100.00   185.925  -81605.949   0.500   0.643 -    2 H23Re4             Pm-3n          1
Re-1-H4X7-C2m                              100.02    94.789  -70931.159   0.099   0.502 -    1 H4Re7              C2/m           1
Re-1-H35X4-P-43m                           100.00    59.473  -20482.892   0.387   0.485 -    1 H35Re4             P-43m          1
Re-2-H25X-Fm-3c                            100.00   129.344  -20917.085   0.357   0.394 -    2 H25Re              Fm-3c          1
Re-1-H3X5-C2m                              100.00    67.402  -50668.003  -0.019   0.391 -    1 H3Re5              C2/m           1
Re-1-H33X4-I-42m                           100.00    56.612  -20471.681   0.273   0.377 -    1 H33Re4             I-42m          2
Re-1-H13X6-C2m                              99.99    24.923  -15232.238   0.065   0.368 -    1 H13Re6             C2/m           1
Re-2-H11X4-P42nmc                          100.01   138.896  -81302.028   0.072   0.328 -    2 H11Re4             P42/nmc        4
Re-2-H15X4-I-43d                           100.01    79.423  -40704.705   0.115   0.317 -    2 H15Re4             I-43d          1
Re-1-H17X6-P2m                             100.01    54.981  -30492.094   0.035   0.285 -    1 H17Re6             P2/m           1
Re-1-H14X5-I-4                             100.03    21.857  -12704.480   0.033   0.285 -    1 H14Re5             I-4            3
Re-1-H31X8-R3                               99.97    40.050  -20356.684   0.019   0.216 -    1 H31Re8             R3             1
Re-2-H26X3-P321                             99.99   185.218  -61457.766   0.115   0.215 -    2 H26Re3             P321           3
Re-1-H16X3-C2m                             100.00    68.717  -30594.129   0.058   0.210 -    1 H16Re3             C2/m           3
Re-1-H10X3-C2m                             100.00    56.396  -30513.228  -0.014   0.207 -    1 H10Re3             C2/m           1
Re-1-H20X7-R3                               99.59    62.882  -35576.281  -0.042   0.207 -    1 H20Re7             R3             2
Re-2-H7X3-P21m                              99.98    50.199  -30472.847  -0.090   0.198 -    2 H7Re3              P21/m          2
Re-1-H5X2-R-3m                             100.00    16.817  -10159.871  -0.078   0.196 -    1 H5Re2              R-3m           8
Re-1-H8X3-I4mmm                            100.00    27.094  -15243.322  -0.091   0.171 -    1 H8Re3              I4/mmm         5
Re-2-H3X2-C2m                               99.98    29.575  -20292.889  -0.218   0.166 -    2 H3Re2              C2/m           2
Re-1-H2X5-C2m                               99.96    16.263  -12663.837  -0.171   0.160 -    1 H2Re5              C2/m           1
Re-1-H14X-C2m-1a2i2i2i4j4j                 100.00    21.010   -5157.857   0.095   0.159 -    1 H14Re              C2/m           6
Re-1-H13X3-I4mmm                           100.01    16.087   -7638.627  -0.023   0.157 -    1 H13Re3             I4/mmm         3
Re-1-H11X3-P4mmm                           100.00    29.386  -15263.716  -0.049   0.157 -    1 H11Re3             P4/mmm         2
Re-2-HX3-C2c                               100.05    38.771  -30390.300  -0.137   0.152 -    2 HRe3               C2/c           3
Re-1-H13X4-I4m                             100.01    37.075  -20340.400  -0.077   0.149 -    1 H13Re4             I4/m           1
Re-1-H14X3-P1                              100.24    33.152  -15284.101  -0.021   0.148 -    1 H14Re3             P1             1
Re-1-H13X5-I4m                              99.99    42.717  -25403.563  -0.127   0.140 -    1 H13Re5             I4/mmm         1
Re-2-H13X-C2c                               99.98    40.612  -10302.453   0.071   0.139 -    2 H13Re              C2/c           4
Re-2-H22X-C2                                99.99    30.061   -5212.287   0.094   0.136 -    2 H22Re              C2             4
Re-1-H12X-P-1                              100.05    38.044  -10288.956   0.060   0.134 -    1 H12Re              P-1            5
Re-2-H8X-C2m                                99.83    60.237  -20469.584   0.017   0.124 -    2 H8Re               C2/m          13
Re-1-H9X4-P-1                              100.10    65.279  -40626.918  -0.171   0.124 -    1 H9Re4              P-1            1
Re-2-H3X-Cmcm                               99.99    36.445  -20333.830  -0.117   0.123 -    2 H3Re               Cmcm          30
Re-2-H26X-Cc                               100.34    69.320  -10479.252   0.084   0.120 -    2 H26Re              Cc             1
Re-2-H17X-P-1                               99.94    99.284  -20714.087   0.066   0.120 -    2 H17Re              P-1            2
Re-2-H16X-P-1                              100.00    46.861  -10343.498   0.061   0.118 -    2 H16Re              P-1            4
Re-2-H7X2-P1                               100.03    38.455  -20347.460  -0.096   0.117 -    2 H7Re2              Cm             2
Re-2-H24X-C2c                               99.89    65.491  -10452.183   0.078   0.116 -    2 H24Re              C2/c           4
Re-2-H4X-P4nmm                             100.01    20.730  -10180.535  -0.078   0.114 -    2 H4Re               P4/nmm        36
Re-2-H5X-Cc                                 98.30    45.522  -20388.279  -0.049   0.111 -    2 H5Re               Cc            11
Re-2-H10X-P-1                               99.97    34.410  -10262.133   0.019   0.106 -    2 H10Re              P-1            7
Re-2-H6X-C2m                               100.02    24.820  -10207.767  -0.032   0.106 -    2 H6Re               C2/m          17
Re-2-H11X-P21                               99.96    36.024  -10275.739   0.025   0.105 -    2 H11Re              P21            8
Re-1-H32X-P-1                              100.01    20.460   -2640.411   0.063   0.092 -    1 H32Re              P-1            1
Re-2-H11X2-P21c                            100.00    47.384  -20402.113  -0.055   0.092 -    2 H11Re2             P21/c          4
Re-2-H23X-Cc                                99.92    63.575  -10439.232   0.050   0.090 -    2 H23Re              Cc             7
Re-2-H37X-R-3                              100.05    46.190   -5315.095   0.053   0.079 -    2 H37Re              R-3            1
Re_100p0-2958094-8881-5-51ncsUe             99.97    16.116  -10153.481  -0.244   0.076 -    2 H2Re               I4/mmm        67
Re-2-H42X-P-1                              100.26   209.988  -21397.174   0.050   0.072 -    2 H42Re              P-1            1
Re_100p0-3703727-5515-62-fVtp0Hw           100.15    15.844   -5121.067  -0.036   0.065 -    1 H17Re2             P1            11
Re-2-H9X-P1                                100.55    32.176  -10249.079  -0.044   0.052 -    2 H9Re               P1            17
Re_100p0-2848269-5489-32-EEJZPIH            99.99    55.500  -20444.272  -0.111   0.009 -    2 H7Re               P-3m1         14
Re-4-Re-P63mmc                             100.03    24.881  -20250.701   0.000   0.000 +    4 Re                 P63/mmc        3
H-8-H-Pca21                                100.00    18.450    -109.594   0.000   0.000 +    8 H                  Pca21         47
Re-1-HX2-P-3m1                              99.99    26.219  -20265.559  -0.386   0.000 +    1 HRe2               P-3m1         11
Re-2-HX-Cmc21                               99.95    13.725  -10140.010  -0.480  -0.000 +    2 HRe                P63/mmc       16
\end{verbatim}

==> (inline-53) <==
\begin{verbatim}
Rh-2-H23X4-Pm-3n                           100.01    93.953  -12398.110   0.399   0.579 -    2 H23Rh4             Pm-3n          1
Rh-2-H19X4-P-43n                           100.00    84.909  -12346.568   0.327   0.539 -    2 H19Rh4             P-43n          1
Rh-1-H35X4-P-43m                           100.00   115.638  -12563.186   0.259   0.384 -    1 H35Rh4             P-43m          1
Rh-1-H3X5-C2m                               99.99    30.182   -7578.929   0.060   0.380 -    1 H3Rh5              C2/m           2
Rh-1-H11X5-P4mmm                           100.00    19.883   -3816.874   0.027   0.379 -    1 H11Rh5             P4/mmm         1
Rh-1-H4X7-C2m                              100.00    21.876   -5304.593   0.051   0.361 -    1 H4Rh7              C2/m           1
Rh-2-H25X-Fm-3c                            100.00   131.759   -6719.003   0.247   0.294 -    2 H25Rh              Fm-3c          1
Rh-1-H33X4-I-42m                           100.00    28.325   -3135.109   0.147   0.279 -    1 H33Rh4             I-42m          2
Rh-1-H11X3-P4mmm                           100.00    26.968   -4610.420   0.014   0.275 -    1 H11Rh3             P4/mmm         2
Rh-1-H13X4-I4m                             100.00    16.851   -3068.125  -0.036   0.250 -    1 H13Rh4             I4/m           1
Rh-1-H16X3-C2m                             100.00    33.897   -4644.392   0.039   0.232 -    1 H16Rh3             C2/m           3
Rh-2-H17X2-Ibam                             99.99    59.246   -6277.939   0.097   0.225 -    2 H17Rh2             Ibam           6
Rh-1-H14X3-P1                              100.06    31.533   -4630.987   0.010   0.225 -    1 H14Rh3             P1             1
Rh-2-H26X3-P321                            100.18    44.805   -4711.951   0.091   0.217 -    2 H26Rh3             P321           3
Rh-2-H15X4-I-43d                           100.00   154.287  -24600.156  -0.042   0.215 -    2 H15Rh4             I-43d          1
Rh-1-H10X3-C2m                             100.00    54.052   -9208.215  -0.067   0.214 -    1 H10Rh3             C2/m           1
Rh-1-H14X-C2m                              100.02    20.447   -1606.661   0.128   0.209 -    1 H14Rh              C2/m           6
Rh-2-H5X-I212121                           100.00    43.213   -6184.087  -0.016   0.187 -    2 H5Rh               I212121       10
Rh-1-H12X-P-1                              100.00    18.473   -1593.320   0.092   0.186 -    1 H12Rh              P-1            5
Rh-4-H11X2-C2c                             100.06    46.539   -6197.718  -0.010   0.178 -    4 H11Rh2             C2/c           5
Rh-2-H10X-P-1                              100.00    65.214   -6319.464   0.064   0.175 -    2 H10Rh              P-1            7
Rh-2-H6X-P21m                               99.99    23.735   -3105.683  -0.006   0.169 -    2 H6Rh               P21/m         17
Rh-2-H16X-P-1                               99.90    22.826   -1620.581   0.087   0.158 -    2 H16Rh              P-1            4
Rh-1-H13X3-I4mmm                            99.97    29.791   -4624.779  -0.070   0.158 -    1 H13Rh3             I4/mmm         3
Rh-1-H31X8-R3                              100.42    77.021  -12308.204  -0.106   0.144 -    1 H31Rh8             R3             1
Rh-2-H13X-P-1                              100.22    80.253   -6401.661   0.051   0.138 -    2 H13Rh              P-1            4
Rh-2-H22X-R32                               99.99    59.034   -3322.949   0.082   0.135 -    2 H22Rh              R32            4
Rh-3-H4X-C2                                 99.99    59.661   -9236.466  -0.115   0.128 -    3 H4Rh               C2            37
Rh-2-H37X-R-3                              100.00   185.210   -7053.972   0.088   0.120 -    2 H37Rh              R-3            1
Rh_100p0-2683015-8099-79-fBlu3kh           100.59    60.016   -6266.356  -0.015   0.120 -    4 H8Rh               P1            19
Rh-2-H9X-P1                                 99.99    61.267   -6293.534  -0.002   0.119 -    2 H9Rh               P1            17
Rh-2-H26X-Cc                               100.01   138.707   -6755.765   0.065   0.110 -    2 H26Rh              Cc             1
Rh-2-H7X-P21                                99.96    26.538   -3119.683  -0.042   0.110 -    2 H7Rh               P21           10
Rh-2-H11X-P21                              100.00    71.023   -6348.241   0.002   0.103 -    2 H11Rh              P21            8
Rh-2-H23X-Cc                               100.00    62.269   -3337.353   0.049   0.100 -    2 H23Rh              Cc             7
Rh-2-H24X-C2c                               99.93   129.106   -6701.928   0.051   0.099 -    2 H24Rh              C2/c           4
Rh-1-H32X-P-1                               99.98    41.726   -1729.967   0.057   0.094 -    1 H32Rh              P-1            1
Rh-1-H20X7-R3                              100.00    29.668   -5361.039  -0.223   0.091 -    1 H20Rh7             R3             2
Rh-2-H17X-P-1                              100.18    48.995   -3255.938   0.022   0.090 -    2 H17Rh              P-1            2
Rh-2-H3X2-C2m                              100.00    27.404   -6089.492  -0.299   0.090 -    2 H3Rh2              C2/m           2
Rh-3-H7X2-P1                               100.03    55.636   -9216.735  -0.189   0.082 -    3 H7Rh2              P1             3
Rh-2-H42X-P-1                               99.60   105.498   -3596.778   0.047   0.076 -    2 H42Rh              P-1            1
Rh-1-H13X5-I4m                             100.00    40.888   -7650.171  -0.278   0.051 -    1 H13Rh5             I4/m           1
Rh-1-H13X6-C2m                             100.00    94.407  -18324.900  -0.322   0.032 -    1 H13Rh6             C2/m           1
Rh-2-HX3-C2c                               100.01    70.769  -18169.557  -0.183   0.030 -    2 HRh3               C2/c           3
Rh-2-H7X3-P21m                              99.95    95.551  -18338.778  -0.315   0.029 -    2 H7Rh3              P21/m          2
Rh-1-H9X4-P-1                              100.00    31.272   -6110.642  -0.323   0.026 -    1 H9Rh4              P-1            1
Rh-1-H2X5-C2m                               99.99    29.783   -7573.097  -0.222   0.022 -    1 H2Rh5              C2/m           1
Rh-1-HX2-C2m                               100.00    12.068   -3030.701  -0.268   0.015 -    1 HRh2               R-3m          10
Rh-1-H8X3-P-1                              100.00    50.610   -9183.467  -0.321   0.005 -    1 H8Rh3              P2/m           5
Rh_100p0-3245633-2861-161-qIbQZ2F          100.04    42.580   -7657.504  -0.314   0.004 -    1 H14Rh5             P2/m           7
Rh_100p0-4121341-8736-169-Asiky8p           99.98    67.863  -12249.253  -0.318   0.003 -    2 H11Rh4             P1            14
Rh-1-Rh-Fm-3m                              100.04     5.620   -1511.724   0.000   0.000 +    1 Rh                 Fm-3m          1
H-8-H-Pca21                                100.00    18.450    -109.594   0.000   0.000 +    8 H                  Pca21         47
Rh-4-H3Rh-Pnma                             100.03    34.820   -6131.530  -0.305  -0.000 +    4 H3Rh               Pnma          52
Rh-1-H17X6-P2m                              99.97   102.812  -18380.855  -0.316  -0.000 +    1 H17Rh6             P2/m           9
Rh_100p0-2683032-7956-144-BRUflUJ           99.99    16.274   -3058.870  -0.335  -0.000 +    2 H5Rh2              P21/m         17
Rh_100p0-3588809-5217-145-iPuS7si          100.01    15.094   -3051.944  -0.365   0.000 +    2 H2Rh               C2/m          92
Rh-1-HX-I4mmm                              100.00     6.445   -1519.000  -0.426  -0.000 +    1 HRh                Fm-3m         16
\end{verbatim}

==> (inline-54) <==
\begin{verbatim}
Ru-2-H23X4-Pm-3n                           100.00   181.828  -21539.249   0.401   0.551 -    2 H23Ru4             Pm-3n          1
Ru-1-H11X5-P4mmm                           100.00    79.196  -13229.220   0.200   0.483 -    1 H11Ru5             P4/mmm         1
Ru-2-H19X4-P-43n                           100.32    80.903  -10718.877   0.295   0.470 -    2 H19Ru4             P-43n          1
Ru-1-H4X7-C2m                              100.01    21.842   -4591.856   0.162   0.458 -    1 H4Ru7              C2/m           1
Ru-2-H25X-Fm-3c                            100.00   130.402   -5902.052   0.300   0.339 -    2 H25Ru              Fm-3c          1
Ru-1-H3X5-C2m                              100.01    30.825   -6561.573  -0.041   0.265 -    1 H3Ru5              C2/m           2
Ru-2-H26X3-P321                            100.01   178.647  -16406.118   0.074   0.179 -    2 H26Ru3             P321           4
Ru-1-H33X4-I-42m                            99.99    29.021   -2728.793   0.062   0.171 -    1 H33Ru4             I-42m          2
Ru-1-H14X-C2m-1d2i4j4j4j                   100.00     9.994    -701.655   0.101   0.168 -    1 H14Ru              C2/m           6
Ru-1-H17X2-C2m                             100.02    28.995   -2732.235   0.058   0.165 -    1 H17Ru2             C2/m           6
Ru-2-H25X3-C2c                             100.00    88.052   -8189.979   0.055   0.163 -    2 H25Ru3             C2/c           1
Ru-1-H35X4-Cm                               99.99    30.045   -2735.752   0.047   0.151 -    1 H35Ru4             Cm             2
Ru-1-H16X3-C2m                             100.00    16.627   -2017.115  -0.013   0.147 -    1 H16Ru3             C2/m           3
Ru-1-H11X3-P4mmm                           100.00    56.614   -8000.752  -0.073   0.142 -    1 H11Ru3             P4/mmm         2
Ru-2-H13X-C2c                              100.18    20.336   -1396.859   0.051   0.124 -    2 H13Ru              C2/c           4
Ru-1-H12X-P-1                              100.02    18.834   -1390.073   0.045   0.123 -    1 H12Ru              P-1            5
Ru-2-H11X2-P21c                            100.00    22.615   -2691.909  -0.034   0.122 -    2 H11Ru2             P21/c          5
Ru-2-H15X4-I-43d                           100.00   152.759  -21345.240  -0.092   0.119 -    2 H15Ru4             I-43d          1
Ru-2-H22X-R32                               99.99    59.029   -2916.072   0.072   0.116 -    2 H22Ru              R32            4
Ru-2-H16X-P-1                               99.45    46.111   -2834.610   0.054   0.114 -    2 H16Ru              P-1            4
Ru-2-H8X-C2m                               100.07    29.123   -2725.923   0.002   0.114 -    2 H8Ru               C2/m          13
Ru-2-H26X-Cc                               100.02    68.825   -2970.509   0.075   0.112 -    2 H26Ru              Cc             1
Ru-2-H24X-C2c                              100.03    65.548   -2943.417   0.068   0.109 -    2 H24Ru              C2/c           4
Ru-1-H14X3-P1                               99.92    31.833   -4021.005  -0.070   0.108 -    1 H14Ru3             P-1            1
Ru-1-H19X7-P-1                             100.02    57.423   -9289.261  -0.147   0.107 -    1 H19Ru7             P-1            1
Ru-1-H13X6-C2m                             100.00    46.723   -7939.779  -0.179   0.106 -    1 H13Ru6             C2/m           1
Ru-2-H37X-R-3                              100.00    45.973   -1560.131   0.078   0.104 -    2 H37Ru              R-3            1
Ru-2-H11X-Pmc21                             99.99    35.345   -2766.845   0.016   0.100 -    2 H11Ru              Pmc21          8
Ru-2-H3X2-C2m                               99.99    13.897   -2637.506  -0.245   0.096 -    2 H3Ru2              C2/m           2
Ru-2-H7X-P-3m1                              99.97    51.897   -5425.018  -0.034   0.093 -    2 H7Ru               P6/mmm        10
Ru-2-H23X-P1                               100.36    63.343   -2930.241   0.049   0.092 -    2 H23Ru              P1             7
Ru-1-H20X7-R3                              100.00    58.618   -9296.313  -0.157   0.091 -    1 H20Ru7             R3             2
Ru_100p0-2361227-8344-26-8ZI5H9C           100.05    16.919   -1376.720  -0.009   0.083 -    1 H10Ru              C2/m           8
Ru-1-H32X-P-1                               99.86    41.326   -1526.525   0.051   0.081 -    1 H32Ru              P-1            1
Ru-2-H17X-P-1                               99.94    49.220   -2848.935   0.016   0.073 -    2 H17Ru              P-1            2
Ru-2-H7X3-P21m                              99.81    47.133   -7946.946  -0.202   0.073 -    2 H7Ru3              P21/m          3
Ru-1-H9X4-P-1                              100.01    30.941   -5295.698  -0.210   0.070 -    1 H9Ru4              P-1            1
Ru-2-HX3-C2c                               100.05    70.716  -15726.558  -0.137   0.067 -    2 HRu3               C2/c           3
Ru-2-H42X-P-1                              100.11   211.384   -6380.114   0.039   0.062 -    2 H42Ru              P-1            1
Ru-1-H14X5-P1                               99.98    42.595   -6638.574  -0.191   0.059 -    1 H14Ru5             P2/m           3
Ru-2-H11X4-P42nmc                          100.00    65.407  -10618.976  -0.194   0.059 -    2 H11Ru4             P42/nmc        4
Ru-1-H13X5-I4m                             100.00    81.022  -13263.476  -0.204   0.056 -    1 H13Ru5             I4/m           1
Ru-2-H5X-I4mmm                             100.03    43.451   -5371.065  -0.115   0.053 -    2 H5Ru               I4/mmm        21
Ru-1-H31X8-R3                              100.06   154.715  -21361.437  -0.154   0.052 -    1 H31Ru8             R3             1
Ru-1-H2X5-C2m                               99.99    59.448  -13110.423  -0.186   0.047 -    1 H2Ru5              C2/m           1
Ru-1-H17X6-P-1                             100.00    51.277   -7967.801  -0.202   0.047 -    1 H17Ru6             P2/m           2
Ru_100p0-1617350-7173-41-166sHdT           100.40    61.925   -5480.445  -0.059   0.043 -    2 H9Ru               P1            27
Ru_100p0-2034663-4556-43-1xiNCdy           100.01    60.872  -10584.948  -0.250   0.038 -    1 H17Ru8             P1             5
Ru_100p0-4002691-9075-130-quRKbGK          100.05    30.184   -5289.084  -0.266   0.030 -    2 H2Ru               I4/mmm        61
Ru-1-H13X3-I4mmm                           100.00    30.524   -4014.848  -0.161   0.028 -    1 H13Ru3             I4/mmm         3
Ru-2-H5X2-P21m                             100.03    32.303   -5302.844  -0.237   0.028 -    2 H5Ru2              Cmcm           9
Ru_100p0-2103862-9505-130-pKMDb7R           99.99    53.453   -7988.782  -0.212   0.017 -    2 H10Ru3             Pc             6
Ru_100p0-2557619-3053-38-E29pPel            99.98   105.500  -15963.873  -0.221   0.014 -    1 H19Ru6             P-1            5
Ru_100p0-1861647-3096-77-iB9vqwy           100.00    66.880   -9345.463  -0.195   0.012 -    1 H27Ru7             R3             7
Ru-1-HX2-P-3m1                             100.01    24.061   -5247.168  -0.260   0.011 -    1 HRu2               P-3m1         10
Ru_100p0-2192980-3095-125-YeVPRmO           99.98    71.105  -10647.242  -0.222   0.010 -    2 H13Ru4             P1             7
Ru_100p0-2557612-3917-190-ljq0aOk          100.03    50.991   -7961.387  -0.251   0.006 -    1 H8Ru3              Pm-3m         11
Ru_100p0-1823901-2915-53-ssCNVFV           100.00    39.213   -5344.243  -0.196   0.005 -    4 H4Ru               P-1           42
Ru-4-H3X-Pnma                              100.00    69.240  -10633.596  -0.239   0.002 -    4 H3Ru               Pm-3m         51
hex-2-Ru-P63mmc                             99.97     5.630   -1308.172   0.000   0.000 +    2 Ru                 P63/mmc        1
H-8-H-Pca21                                100.00    18.450    -109.594   0.000   0.000 +    8 H                  Pca21         52
Ru-4-H6Ru-Pm                                99.97    49.931   -5399.105  -0.145  -0.000 +    4 H6Ru               Pm            25
Ru-3-H7X2-P1                               100.00    54.916   -7995.887  -0.223  -0.000 +    3 H7Ru2              P1            23
Ru-1-HX-Fm-3m                              100.00     6.393   -1315.429  -0.407  -0.000 +    1 HRu                Fm-3m         16
\end{verbatim}

==> (inline-55) <==
\begin{verbatim}
S-2-H23X4-Pm-3n                            100.00    85.354   -1485.622   0.388   0.446 -    2 H23S4              Pm-3n          1
S-2-H19X4-P-43n                            100.00   162.422   -2865.624   0.369   0.438 -    2 H19S4              P-43n          1
S-1-H11X5-P4mmm                            100.00    17.699    -405.389   0.337   0.428 -    1 H11S5              P4/mmm         1
S-1-H13X4-I4m                               99.99    17.486    -338.912   0.203   0.296 -    1 H13S4              I4/m           1
S-1-H13X5-I4m                              100.00    77.323   -1651.126   0.179   0.274 -    1 H13S5              I4/m           1
S-1-H11X4-I4mmm                            100.00    32.155    -664.808   0.139   0.236 -    1 H11S4              I4/mmm         4
S-1-H12X5-C2m                              100.00    38.774    -819.185   0.134   0.227 -    1 H12S5              C2/m           1
S-2-H15X4-I-43d                            100.03    71.963   -1384.063   0.128   0.211 -    2 H15S4              I-43d          1
S-2-HX3-C2c                                 99.98    64.444   -1797.608   0.163   0.197 -    2 HS3                C2/c           3
S-2-H13X3-C2c                              100.00    29.364    -530.939   0.123   0.197 -    2 H13S3              C2/c           3
S-1-H16X3-C2m                              100.00    33.610    -551.266   0.127   0.189 -    1 H16S3              C2/m           3
S-1-H19X3-Imm2                             100.00    18.048    -285.794   0.130   0.184 -    1 H19S3              Imm2           1
S-1-H14X3-P1                               100.00    30.724    -537.910   0.102   0.171 -    1 H14S3              P1             1
S-1-H14X-C2m-1a2i2i2i4j4j                  100.00    40.750    -485.004   0.136   0.162 -    1 H14S               C2/m           6
S-1-H48X5-I4m                               99.98   157.411   -2127.448   0.120   0.158 -    1 H48S5              I4/m           1
S-1-H31X8-R3                                99.58    75.860   -1391.862   0.076   0.157 -    1 H31S8              R3             1
S-1-H4X7-C2m                               100.00    39.664   -1060.196   0.107   0.155 -    1 H4S7               C2/m           1
S-1-H13X6-C2m                              100.00    45.364    -974.197   0.064   0.154 -    1 H13S6              C2/m           1
S-1-H33X4-Cm                                99.66    28.589    -407.254   0.110   0.153 -    1 H33S4              Cm             3
S-2-H3X2-P21m                              100.01    26.224    -631.265   0.068   0.147 -    2 H3S2               P21/m          2
S-1-H17X2-C2m                              100.00    28.825    -410.724   0.102   0.144 -    1 H17S2              C2/m           7
S-1-H35X4-Cm                               100.04    60.230    -828.338   0.098   0.138 -    1 H35S4              Cm             2
S-1-H9X4-P-1                               100.00    15.473    -325.937   0.043   0.134 -    1 H9S4               P-1            1
S-2-H25X3-C2c                               99.71    85.949   -1225.721   0.090   0.132 -    2 H25S3              C2/c           1
S-1-H14X5-P1                               100.00    82.589   -1667.408   0.034   0.131 -    1 H14S5              P1             3
S-2-H26X3-P321                              99.98    88.482   -1239.367   0.089   0.130 -    2 H26S3              P321           4
S-1-H20X7-R-3                              100.00    29.828    -584.976   0.031   0.129 -    1 H20S7              R-3            2
S-2-H22X-C2                                100.00   119.354   -1188.196   0.110   0.128 -    2 H22S               C2             4
S-1-H31X4-Cm                                99.83   111.667   -1602.786   0.083   0.128 -    1 H31S4              Cm             1
S-1-H10X3-C2m                              100.00    52.399   -1022.311   0.034   0.125 -    1 H10S3              C2/m           1
S-1-H8X3-P1                                100.01    24.308    -497.519   0.029   0.124 -    1 H8S3               P1             6
S-4-H11X2-Cc                                99.98    45.754    -740.480   0.055   0.116 -    4 H11S2              Cc             6
S-2-H5X-Cm                                 100.00    42.850    -726.965   0.044   0.110 -    2 H5S                Cm            13
S-2-H13X-P-1                                99.89    77.199    -944.457   0.080   0.108 -    2 H13S               P-1            4
S-2-H11X3-P1                                99.99    55.845   -1036.149   0.022   0.106 -    2 H11S3              P1             3
S-3-H7X2-P1                                 99.78    55.251   -1029.399   0.015   0.103 -    3 H7S2               P1             3
S-1-H19X7-P-1                              100.00    55.912   -1163.546  -0.001   0.095 -    1 H19S7              P-1            1
S-2-H11X-Pmc21                             100.01    35.106    -445.285   0.055   0.088 -    2 H11S               P-6m2          8
S-2-H16X-P-1                               100.00    46.450    -513.424   0.060   0.083 -    2 H16S               P-1            4
S-2-H10X-P-1                               100.00    65.835    -863.461   0.047   0.083 -    2 H10S               P-1            7
S-2-H37X-R-3                               100.03    93.733    -799.462   0.070   0.080 -    2 H37S               R-3            1
S-2-H12X-P21m                              100.00    36.051    -458.996   0.050   0.080 -    2 H12S               P21/m          5
S-2-H8X-C2m                                100.00    28.018    -404.522   0.036   0.080 -    2 H8S                C2/m          13
S-1-H32X-P-1                                99.85    83.183    -731.480   0.065   0.077 -    1 H32S               P-1            1
S-2-H6X-P1                                 100.00    23.976    -377.318   0.019   0.075 -    2 H6S                P1            17
S-2-H17X-P-1                               100.00    98.990   -1054.675   0.045   0.067 -    2 H17S               P-1            2
S-1-H24X-P1                                 99.95    32.397    -311.397   0.050   0.065 -    1 H24S               P1             4
S-2-H23X-Cc                                100.00    61.889    -609.177   0.048   0.065 -    2 H23S               Cc             7
S-2-HX-Cmc21                               100.00     6.167    -154.479  -0.003   0.063 -    2 HS                 Cmcm          14
S-2-H7X3-P21m                              100.00    91.349   -1963.893  -0.029   0.063 -    2 H7S3               P21/m          2
S-3-H4X-P1                                  99.91    29.473    -525.201  -0.017   0.062 -    3 H4S                P1            37
S-2-H9X-P1                                  99.96    30.994    -418.371   0.017   0.057 -    2 H9S                P1            17
S-2-H25X-P1                                 99.95    68.185    -636.835   0.035   0.050 -    2 H25S               P1             2
S-2-H7X-Cc                                 100.00    51.147    -782.280   0.001   0.050 -    2 H7S                Ama2          10
S_100p0-935-1552-524-mUHjUpu               100.00    16.077    -329.654  -0.044   0.050 -    1 H5S2               C2/m          20
S-1-H17X6-P-1                              100.00    95.149   -2005.536  -0.049   0.048 -    1 H17S6              P-1            2
S-2-H42X-P-1                                99.82   106.264    -869.080   0.036   0.045 -    2 H42S               P-1            1
S-2-H26X-Cc                                 99.73    70.113    -650.653   0.029   0.044 -    2 H26S               Cc             2
S_100p0-25816-5602-171-djjVr2I             100.01    19.814    -353.715  -0.046   0.029 -    1 H17S4              P-1           16
S_100p0-56783-2517-252-QhwuuKU             100.01    14.526    -322.865  -0.071   0.017 -    2 H2S                P-1          173
S-2-HX2-P4nmm                              100.01    45.392   -1208.660  -0.042   0.003 -    2 HS2                P4/nmm        11
hex-1-S-R-3m                               100.00     5.008    -147.626   0.000   0.000 +    1 S                  R-3m           5
H-8-H-Pca21                                100.00    18.450    -109.594   0.000   0.000 +    8 H                  Pca21         65
S-1-H3X5-C2m                               100.00    57.580   -1517.761  -0.050   0.000 +    1 H3S5               C2/m           3
S-8-H3S-P1                                  99.95    69.726   -1346.981  -0.099  -0.000 +    8 H3S                P1           112
\end{verbatim}

==> (inline-56) <==
\begin{verbatim}
Sb-1-H11X5-P4mmm                           100.00    51.266   -6044.479   0.363   0.363 -    1 H11Sb5             P4/mmm         1
Sb-2-H19X4-P-43n                            99.96    98.899   -9808.917   0.288   0.288 -    2 H19Sb4             Pm-3n          1
Sb-1-H4X7-C2m                              100.00   123.180  -16773.475   0.274   0.274 -    1 H4Sb7              C2/m           1
Sb-1-H13X6-C2m                              99.94    62.307   -7253.424   0.217   0.217 -    1 H13Sb6             C2/m           1
Sb-1-H13X4-I4m                             100.00    45.243   -4864.831   0.217   0.217 -    1 H13Sb4             I4/m           1
Sb-2-H23X4-Pm-3n                            99.96   107.076   -9864.608   0.212   0.212 -    2 H23Sb4             Pm-3n          1
Sb-1-H3X5-C2m                              100.00    44.199   -5991.797   0.196   0.196 -    1 H3Sb5              C2/m           1
Sb-1-H13X5-I4m                             100.00   104.954  -12118.657   0.195   0.195 -    1 H13Sb5             I4/m           1
Sb-2-H3X2-P21m                              99.98    75.642   -9635.649   0.180   0.180 -    2 H3Sb2              P21/m          2
Sb-1-H20X7-R-3                             100.00    75.251   -8495.494   0.174   0.174 -    1 H20Sb7             R-3            2
Sb-1-H7X3-R3m                               99.99    30.758   -3630.308   0.172   0.172 -    1 H7Sb3              R3m            3
Sb-1-H31X8-R3                               99.99    94.897   -9764.271   0.170   0.170 -    1 H31Sb8             R3             1
Sb-1-H17X6-P-1                              99.85    32.811   -3640.488   0.166   0.166 -    1 H17Sb6             P-1            2
Sb-2-H16X3-C2m                             100.00    83.164   -7382.511   0.164   0.164 -    2 H16Sb3             C2/m           3
Sb-1-H31X4-Cm                              100.00   128.252   -9974.233   0.163   0.163 -    1 H31Sb4             Cm             1
Sb-1-H48X5-I4m                             100.01    45.502   -3148.354   0.155   0.155 -    1 H48Sb5             I4/m           1
Sb-1-H19X3-Imm2                             99.99    87.058   -7423.405   0.151   0.151 -    1 H19Sb3             Imm2           1
Sb-2-H15X4-I-43d                           100.00    93.550   -9757.890   0.150   0.150 -    2 H15Sb4             I-43d          1
Sb-2-H11X4-P42nmc                          100.00    85.183   -9703.706   0.149   0.149 -    2 H11Sb4             P42/nmc        4
Sb-1-H33X4-Cm                              100.31   132.774  -10001.807   0.149   0.149 -    1 H33Sb4             Cm             3
Sb-2-H7X2-P1                               100.00    46.406   -4872.205   0.146   0.146 -    2 H7Sb2              P1             3
Sb-2-HX3-P63m                               99.99   102.734  -14359.118   0.145   0.145 -    2 HSb3               P63/m          3
Sb-1-H9X4-P-1                               99.76    41.091   -4838.338   0.144   0.144 -    1 H9Sb4              P-1            1
Sb-2-H25X3-C2c                             100.00   197.611  -15010.016   0.140   0.140 -    2 H25Sb3             C2/c           1
Sb-1-H14X5-P1                              100.42    54.413   -6066.615   0.138   0.138 -    1 H14Sb5             P1             3
Sb_100p0-858092-6645-2-sJ1kIXW             100.34    83.885   -8529.920   0.136   0.136 -    1 H25Sb7             P1             4
Sb-1-H35X4-Cm                              100.00    68.145   -5014.721   0.136   0.136 -    1 H35Sb4             Cm             2
Sb-2-HX2-C2m                                99.97    17.257   -2395.462   0.134   0.134 -    2 HSb2               C2/m          10
Sb-2-H17X2-Ibam                            100.00   134.723  -10015.942   0.134   0.134 -    2 H17Sb2             Ibam           7
Sb-4-H11X2-Cc                              100.12   108.723   -9853.355   0.126   0.126 -    4 H11Sb2             Cc             6
Sb-1-H8X3-C2m                              100.00    64.462   -7274.657   0.125   0.125 -    1 H8Sb3              C2/m           5
Sb-1-H12X-P-1                               99.87    20.629   -1275.790   0.125   0.125 -    1 H12Sb              P-1            5
Sb-2-H7X-P21                               100.26    31.268   -2483.733   0.122   0.122 -    2 H7Sb               P21            8
Sb-2-H16X-P-1                               99.92    51.090   -2606.014   0.117   0.117 -    2 H16Sb              P-1            4
Sb-1-H14X3-P1                              100.00    39.801   -3678.123   0.117   0.117 -    1 H14Sb3             P-1            1
Sb-1-H14X-C2m                              100.00    22.963   -1289.433   0.116   0.116 -    1 H14Sb              C2/m           6
Sb-1-H10X3-C2m                             100.00    67.942   -7301.919   0.116   0.116 -    1 H10Sb3             C2/m           1
Sb-2-H11X3-P1                              100.04    71.606   -7315.532   0.114   0.114 -    2 H11Sb3             P1             3
Sb-2-H26X3-P321                            100.00   102.220   -7519.337   0.113   0.113 -    2 H26Sb3             P321           4
Sb-2-H13X3-C2c                             100.00    77.655   -7342.754   0.111   0.111 -    2 H13Sb3             C2/c           3
Sb_100p0-4030814-203-125-tAqZiYF           100.04    10.961   -1211.342   0.108   0.108 -    1 H5Sb2              Cmmm          14
Sb-2-HX-Cmc21                              100.03    36.394   -4804.601   0.106   0.106 -    2 HSb                Cmcm          15
Sb-2-H8X-C2c                               100.05    65.030   -4994.958   0.103   0.103 -    2 H8Sb               C2/m          13
Sb-2-H11X-P21                               99.99    20.472   -1269.137   0.103   0.103 -    2 H11Sb              P21            8
Sb-2-H13X-P-1                              100.00    43.805   -2565.496   0.101   0.101 -    2 H13Sb              P21/m          4
Sb-2-H24X-C2c                               99.99   135.544   -5430.266   0.099   0.099 -    2 H24Sb              C2/c           4
Sb-1-H22X-Immm                             100.00    32.047   -1343.962   0.099   0.099 -    1 H22Sb              Immm           4
Sb-2-H10X-P-1                              100.06    37.607   -2524.750   0.096   0.096 -    2 H10Sb              P-1            7
Sb-2-H9X-P63m                              100.03    70.378   -5022.588   0.081   0.081 -    2 H9Sb               P63/m         17
Sb-2-H37X-R-3                              100.01   194.507   -5785.364   0.079   0.079 -    2 H37Sb              R-3            1
Sb-1-H32X-P-1                              100.02    21.651    -706.157   0.078   0.078 -    1 H32Sb              P-1            1
Sb-2-H23X-P1                                99.98    66.901   -2702.073   0.076   0.076 -    2 H23Sb              P1             7
Sb_100p0-3474799-9623-53-eCb6aFj            99.96    41.100   -4831.979   0.074   0.074 -    2 H2Sb               Cmcm         133
Sb-2-H4X-P1                                 99.99    24.130   -2443.256   0.071   0.071 -    2 H4Sb               C2/m          57
Sb-4-H5X-P21m                              100.00    54.290   -4913.877   0.062   0.062 -    4 H5Sb               P21/m         17
Sb-2-H42X-P-1                              100.00    54.394   -1480.837   0.058   0.058 -    2 H42Sb              P-1            1
Sb-2-H25X-P1                               100.01    36.018   -1364.906   0.057   0.057 -    2 H25Sb              P1             2
Sb-2-H17X-P-1                              100.00    26.946   -1310.350   0.056   0.056 -    2 H17Sb              P-1            2
Sb-2-H26X-Cc                               100.01    37.011   -1371.780   0.053   0.053 -    2 H26Sb              C2/c           2
Sb-2-H6X-P1                                100.00    57.735   -4941.331   0.049   0.049 -    2 H6Sb               P1            17
Sb_100p0-3474782-9373-2-eewBk6Z            100.00    22.658   -2429.726   0.046   0.046 -    2 H3Sb               C2/m          60
Sb-1-Sb-Im-3m                               99.98    16.349   -2388.814   0.000   0.000 +    1 Sb                 Im-3m          1
H-8-H-Pca21                                100.00    18.450    -109.594   0.000   0.000 +    8 H                  Pca21         52
\end{verbatim}

==> (inline-57) <==
\begin{verbatim}
Sc-1-H11X5-P4mmm                           100.00    40.812   -3240.192  -0.771   0.495 -    1 H11Sc5             P4/mmm         1
Sc-1-H13X4-I4m                             100.00    37.678   -2623.353  -0.867   0.352 -    1 H13Sc4             I4/m           1
Sc-1-H3X5-C2m                              100.00    33.166   -3181.373  -0.537   0.294 -    1 H3Sc5              C2/m           2
Sc-1-H4X7-C2m                               99.99    91.138   -8904.914  -0.529   0.277 -    1 H4Sc7              C2/m           1
Sc-2-H23X4-Pm-3n                           100.00    88.022   -5382.850  -0.514   0.253 -    2 H23Sc4             Pm-3n          1
Sc-1-H35X4-P-43m                           100.04    55.104   -2772.437  -0.295   0.236 -    1 H35Sc4             P-43m          1
Sc-1-H10X3-C2m                             100.00    13.385    -985.095  -0.998   0.197 -    1 H10Sc3             C2/m           1
Sc-2-H13X3-C2c                             100.00    59.024   -3981.369  -0.804   0.167 -    2 H13Sc3             Immm           3
Sc-2-H26X3-P321                            100.00    43.527   -2078.659  -0.370   0.166 -    2 H26Sc3             P321           3
Sc-2-H7X2-C2c                               99.99    74.871   -5263.523  -0.992   0.159 -    2 H7Sc2              C2/c           3
Sc-1-H19X3-Imm2                            100.00    35.873   -2031.386  -0.549   0.157 -    1 H19Sc3             Imm2           1
Sc-1-H48X5-I4m                             100.00    78.050   -3496.380  -0.337   0.152 -    1 H48Sc5             I4/m           1
Sc-2-H19X4-P-43n                            99.98   161.876  -10662.836  -0.750   0.151 -    2 H19Sc4             P-43n          1
Sc-1-H31X4-Cm                               99.99    53.290   -2747.109  -0.447   0.144 -    1 H31Sc4             Cm             1
Sc-4-H11X2-C2c                             100.00   179.685  -10744.824  -0.659   0.137 -    4 H11Sc2             C2/c           5
Sc-1-H16X3-C2m                             100.00    33.112   -2011.262  -0.680   0.137 -    1 H16Sc3             C2/m           3
Sc-2-H15X4-I-43d                           100.00    75.747   -5277.493  -0.954   0.136 -    2 H15Sc4             I-43d          1
Sc-2-H13X-P-1                              100.00    38.511   -1445.048  -0.249   0.121 -    2 H13Sc              P-1            4
Sc-1-H33X4-Cm                              100.01   113.113   -5522.211  -0.439   0.121 -    1 H33Sc4             Cm             3
Sc-1-H17X2-C2m                             100.00    28.856   -1383.991  -0.429   0.116 -    1 H17Sc2             C2/m           7
Sc-2-H3X2-C2m                              100.00    30.637   -2573.435  -1.079   0.113 -    2 H3Sc2              C2/m           2
Sc-2-H11X3-P1                              100.00    58.408   -3955.170  -1.005   0.105 -    2 H11Sc3             Cm             3
Sc-2-H17X4-Pm                              100.00   156.380  -10610.713  -0.885   0.101 -    2 H17Sc4             Pm             1
Sc-2-H7X-Cc                                 99.97    12.744    -681.886  -0.551   0.096 -    2 H7Sc               Cc            10
Sc-2-H5X-Cm                                100.02    10.814    -668.288  -0.768   0.095 -    2 H5Sc               Cm            11
Sc-2-H11X-P21                              100.00    34.936   -1418.231  -0.339   0.092 -    2 H11Sc              P21            8
Sc-2-H4X-P1                                100.00    19.299   -1323.002  -0.947   0.089 -    2 H4Sc               Cccm          63
Sc-1-H14X3-P1                               99.99    15.675    -999.062  -0.826   0.087 -    1 H14Sc3             P-1            1
Sc-1-H8X-C2m-1d2i2i2i2i                    100.00    14.103    -688.738  -0.490   0.085 -    1 H8Sc               C2/m          13
Sc-2-H22X-R32                              100.01    58.382   -1568.174  -0.144   0.081 -    2 H22Sc              R32            4
Sc-2-H26X-Cc                                99.82   136.514   -3245.367  -0.112   0.079 -    2 H26Sc              Cc             1
Sc-2-H17X-P-1                              100.01    96.227   -3000.292  -0.210   0.077 -    2 H17Sc              P-1            2
Sc-1-H2X5-C2m                              100.00    16.178   -1587.171  -0.562   0.072 -    1 H2Sc5              C2/m           1
Sc-1-H31X8-R3                              100.00    37.953   -2642.779  -0.992   0.071 -    1 H31Sc8             R3             1
Sc-2-H25X-P1                               100.34    66.819   -1609.503  -0.137   0.063 -    2 H25Sc              P1             2
Sc-1-H13X6-C2m                             100.00   104.556   -7781.742  -1.201   0.062 -    1 H13Sc6             C2/m          16
Sc-2-HX3-C2c                               100.01    76.642   -7612.214  -0.499   0.055 -    2 HSc3               C2/c           3
Sc-2-H24X-C2c                              100.00    31.213    -798.046  -0.154   0.054 -    2 H24Sc              C2/c           6
Sc-1-H9X4-P-1                               99.99    67.957   -5193.000  -1.217   0.053 -    1 H9Sc4              C2/m           1
Sc_100p0-2-H6Sc-Cmcm                        99.95    46.734   -2701.003  -0.691   0.049 -    2 H6Sc               P63/mmc       22
Sc-2-H23X-Cc                               100.00    61.897   -1582.574  -0.168   0.048 -    2 H23Sc              Cc             7
Sc-1-H14X-C2m-1a2i2i2i4j4j                 100.03    20.657    -729.873  -0.299   0.046 -    1 H14Sc              C2/m           6
Sc_100p0-108731-4305-308-QaVNjBT            99.97    32.583   -2588.955  -1.203   0.046 -    2 H2Sc               P4/nmm       107
Sc-1-H12X-P-1                              100.00    36.851   -1432.454  -0.353   0.045 -    1 H12Sc              P-1            5
Sc-2-H37X-R-3                              100.05    91.715   -1773.867  -0.093   0.044 -    2 H37Sc              R-3            1
Sc-2-H16X-P-1                              100.01    45.468   -1487.150  -0.264   0.040 -    2 H16Sc              P-1            4
Sc-2-HX2-I41amd                            100.03    26.161   -2542.749  -0.703   0.036 -    2 HSc2               I41/amd       10
Sc_100p0-2-H10Sc-P-1                        99.95    64.618   -2810.506  -0.435   0.035 -    2 H10Sc              P-1            9
Sc-2-H7X3-P21m                             100.02    25.322   -1949.361  -1.241   0.035 -    2 H7Sc3              P21/m          2
Sc-1-H32X-P-1                              100.00    81.704   -1705.891  -0.123   0.034 -    1 H32Sc              P-1            1
Sc_100p0-2420860-9721-71                   100.03   103.311   -1842.760  -0.091   0.029 -    2 H42Sc              P-1            3
Sc-2-H9X-P63m                              100.02    30.763   -1391.663  -0.490   0.028 -    2 H9Sc               P63/m         17
Sc-1-H19X7-P-1                             100.00    60.867   -4568.862  -1.275   0.028 -    1 H19Sc7             P-1            1
Sc-1-H12X5-C2m                              99.99    43.751   -3251.534  -1.254   0.027 -    1 H12Sc5             C2/m          16
Sc_100p0-271832-986-330-9Jx4gmv            100.00   105.611   -7843.574  -1.298   0.007 -    1 H17Sc6             Cm            24
Sc-2-H5X2-P42mcm                            99.99    34.576   -2604.441  -1.286   0.003 -    2 H5Sc2              P42/mcm       24
Sc-1-H13X5-I4m                             100.00    86.753   -6518.725  -1.293   0.002 -    1 H13Sc5             I4/m           2
Sc-1-H8X3-Immm                              99.99    13.186    -978.571  -1.298   0.002 -    1 H8Sc3              Immm          24
Sc_100p0-240179-8092-399-eJFd0E3           100.02    70.574   -5231.580  -1.300   0.002 -    1 H23Sc8             P1            35
Sc-4-Sc-P4nmm                               99.93    23.897   -2526.941   0.000   0.000 +    4 Sc                 P4/nmm         5
H-8-H-Pca21                                100.00    18.450    -109.594   0.000   0.000 +    8 H                  Pca21         54
Sc-1-HX-I4mmm                              100.01     6.985    -639.693  -1.108  -0.000 +    1 HSc                Fm-3m         16
Sc_100p0-108743-6375-289-NeVVNdR            99.99    17.719   -1309.746  -1.295   0.000 +    2 H3Sc               Fm-3m         80
Sc-1-H20Sc7-C2                             100.00    61.784   -4576.745  -1.304  -0.000 +    1 H20Sc7             C2            43
Sc_100p0-8689-4256-87-1OTtsxG              100.02    70.423   -5224.149  -1.305   0.000 +    1 H11Sc4             I4/mmm        20
Sc_100p0-108745-8474-267-rxvPFgl            99.99    44.042   -3266.983  -1.307   0.000 +    1 H14Sc5             I4/m          23
\end{verbatim}

==> (inline-58) <==
\begin{verbatim}
Se-2-H19X4-P-43n                            99.96    85.958  -13906.404   0.453   0.453 -    2 H19Se4             P-43n          1
Se-1-H11X5-P4mmm                           100.00    21.408   -4303.761   0.396   0.396 -    1 H11Se5             P4/mmm         1
Se-2-H23X4-Pm-3n                           100.00    47.087   -6980.868   0.366   0.366 -    2 H23Se4             Pm-3n          1
Se-1-H13X4-I4m                             100.00    39.039   -6915.030   0.269   0.269 -    1 H13Se4             I4/m           1
Se-1-H13X5-I4m                              99.99    89.350  -17244.076   0.261   0.261 -    1 H13Se5             I4/m           1
Se-1-H11X4-I-42m                           100.00    18.049   -3451.001   0.216   0.216 -    1 H11Se4             I-42m          4
Se-1-H13X6-C2m                              99.97    26.574   -5164.825   0.190   0.190 -    1 H13Se6             C2/m           1
Se-1-H19X3-Imm2                             99.97    39.447   -5249.336   0.183   0.183 -    1 H19Se3             Imm2           1
Se-1-H20X7-R-3                             100.00    66.266  -12084.064   0.178   0.178 -    1 H20Se7             R-3            2
Se-1-H17X6-P-1                             100.00   115.489  -20713.894   0.166   0.166 -    1 H17Se6             P-1            2
Se-2-H17X4-Pm                               99.66    88.605  -13886.020   0.163   0.163 -    2 H17Se4             Pm             1
Se-1-H35X4-Cm                              100.32   127.470  -14129.714   0.162   0.162 -    1 H35Se4             Cm             2
Se-2-H15X4-I-43d                           100.01    82.324  -13858.998   0.160   0.160 -    2 H15Se4             I-43d          1
Se-2-H16X3-C2m                             100.00    72.403  -10458.681   0.154   0.154 -    2 H16Se3             C2/m           3
Se-1-H10X3-C2m                             100.00    29.452   -5188.716   0.152   0.152 -    1 H10Se3             C2/m           1
Se-2-H13X-P-1                              100.09    84.620   -7180.239   0.151   0.151 -    2 H13Se              P21/m          4
Se-2-H25X3-C2c                             100.00   183.700  -21161.561   0.147   0.147 -    2 H25Se3             C2/c           1
Se-2-H3X2-P21m                              99.99    30.948   -6868.643   0.146   0.146 -    2 H3Se2              P21/m          2
Se-1-H33X4-Cm                              100.03    30.601   -3525.808   0.146   0.146 -    1 H33Se4             Cm             3
Se-2-H25X-Fm-3c                            100.00    33.929   -1876.424   0.145   0.145 -    2 H25Se              Fm-3c          1
Se-1-H4X7-C2m                              100.00    48.990  -11976.084   0.144   0.144 -    1 H4Se7              C2/m           1
Se-1-H31X8-R3                              100.03    86.353  -13866.115   0.142   0.142 -    1 H31Se8             R3             1
Se-1-H17X2-C2m                              99.99    31.343   -3529.245   0.141   0.141 -    1 H17Se2             C2/m           7
Se-1-H9X4-P-1                              100.00    70.321  -13778.077   0.136   0.136 -    1 H9Se4              P-1            1
Se-4-H11X2-Cc                               99.85   100.911  -13954.644   0.126   0.126 -    4 H11Se2             Cc             6
Se-2-HX3-P63m                              100.04    40.367  -10255.635   0.119   0.119 -    2 HSe3               P63/m          3
Se-2-H26X3-P321                            100.00   190.651  -21190.368   0.117   0.117 -    2 H26Se3             P321           3
Se-1-H12X-Immm                             100.00    19.914   -1788.513   0.116   0.116 -    1 H12Se              Immm           5
Se-2-H22X-C2                               100.15    62.302   -3712.868   0.115   0.115 -    2 H22Se              C2             4
Se-1-H14X5-P1                               99.60    94.816  -17260.322   0.113   0.113 -    1 H14Se5             P1             3
Se-2-H37X-R-3                              100.03    95.094   -3916.956   0.107   0.107 -    2 H37Se              R-3            1
Se-1-H14X3-P1                              100.00    34.212   -5216.209   0.105   0.105 -    1 H14Se3             P-1            1
Se-2-H6X-P1                                100.00    50.711   -6991.251   0.101   0.101 -    2 H6Se               Cmcm          18
Se-2-H13X3-C2c                             100.00    66.329  -10418.891   0.101   0.101 -    2 H13Se3             C2/c           3
Se-2-H7X2-C2c                               99.96    80.928  -13846.561   0.099   0.099 -    2 H7Se2              C2/c           3
Se-2-H16X-P-1                              100.01    97.199   -7263.587   0.090   0.090 -    2 H16Se              P-1            4
Se-2-H10X-P-1                              100.00    69.984   -7100.319   0.088   0.088 -    2 H10Se              P-1            7
Se-2-H8X-C2m                                99.98    30.784   -3522.945   0.087   0.087 -    2 H8Se               C2/m          13
Se-2-HX-Cmc21                              100.00     7.496   -1713.839   0.079   0.079 -    2 HSe                Cmcm          15
Se_100p0-3642580-2767-118-zNEfo05           99.99    23.638   -3475.362   0.077   0.077 -    1 H9Se2              Cmmm           5
Se-1-H8X3-P-1                              100.00    54.377  -10351.154   0.077   0.077 -    1 H8Se3              C2/m           5
Se-2-H7X3-P21m                             100.01    52.878  -10337.557   0.075   0.075 -    2 H7Se3              P21/m          2
Se-4-H5X-P21m                              100.01    46.631   -6964.397   0.072   0.072 -    4 H5Se               P21/m         11
Se-2-H11X3-P1                              100.04    62.836  -10392.117   0.070   0.070 -    2 H11Se3             P1             3
Se-1-H24X-P1                               100.01    16.743    -935.296   0.069   0.069 -    1 H24Se              P1             4
Se-2-H9X-P1                                 99.96    65.928   -7073.517   0.067   0.067 -    2 H9Se               P1            17
Se-2-H7X-P21                                99.99    28.295   -3509.495   0.067   0.067 -    2 H7Se               P21/m          9
Se-2-H26X-P1                               100.01   143.843   -7537.284   0.062   0.062 -    2 H26Se              P1             2
Se-2-H17X-P-1                               99.96    51.265   -3645.988   0.058   0.058 -    2 H17Se              P-1            2
Se-1-H32X-P-1                               99.99    21.322    -962.666   0.056   0.056 -    1 H32Se              P-1            1
Se_100p0-332058-7484-42-lAbYwKm            100.00    21.774   -3468.657   0.055   0.055 -    2 H4Se               Pm            42
Se-1-H3X5-C2m                              100.00    35.555   -8555.677   0.053   0.053 -    1 H3Se5              C2/m           1
Se-2-H42X-P-1                              100.16   108.451   -3987.317   0.051   0.051 -    2 H42Se              P-1            1
Se_100p0-3374055-440-67-VB4fWqo            100.02    26.278   -5162.090   0.047   0.047 -    3 H2Se               C2            75
Se-2-H23X-Cc                               100.01    64.292   -3728.126   0.046   0.046 -    2 H23Se              Cc             7
Se_100p0-1734395-7117-63-5GFyKo0            99.96    18.670   -3455.056   0.045   0.045 -    1 H3Se               Im-3m         61
Se_100p0-3698103-8365-47-E18GMbz            99.99    22.917   -1802.635   0.044   0.044 -    2 H14Se              Fd-3          11
Se_100p0-3642503-4867-58-tmDjKQ6           100.02    18.613   -3448.240   0.041   0.041 -    1 H5Se2              I4/mmm        19
Se_100p0-3574059-7898-61-dC8IICA            99.99    18.740   -1782.213   0.034   0.034 -    1 H11Se              P-1           18
Se-2-HX2-C2m                               100.04    54.708  -13683.774   0.028   0.028 -    2 HSe2               C2/m          10
Se-1-Se-Im-3m                              100.03    12.683   -3414.137   0.000   0.000 +    1 Se                 Im-3m          1
H-8-H-Pca21                                100.00    18.450    -109.594   0.000   0.000 +    8 H                  Pca21         52
\end{verbatim}

==> (inline-59) <==
\begin{verbatim}
Si-2-H23X4-Pm-3n                           100.00    41.271    -479.221   0.337   0.366 -    2 H23Si4             Pm-3n          1
Si-2-H19X4-P-43n                           100.00    78.463    -907.558   0.226   0.259 -    2 H19Si4             P-43n          1
Si-1-H11X5-P4mmm                           100.00    69.793    -962.736   0.221   0.254 -    1 H11Si5             P4/mmm         1
Si-2-H3X2-P21m                             100.00    24.635    -366.335   0.199   0.228 -    2 H3Si2              P21/m          2
Si-1-H4X7-C2m                              100.00    37.153    -597.168   0.207   0.224 -    1 H4Si7              C2/m           1
Si-1-H13X4-I4m                             100.00    16.018    -206.876   0.180   0.216 -    1 H13Si4             I4/m           1
Si-1-H13X5-I4m                             100.03    36.537    -495.245   0.177   0.211 -    1 H13Si5             I4/m           1
Si-2-H15X4-I-43d                           100.00    67.133    -854.824   0.165   0.203 -    2 H15Si4             I-43d          1
Si-1-H16X3-C2m                             100.00    61.077    -705.292   0.171   0.201 -    1 H16Si3             C2/m           3
Si-1-H48X5-I4m                             100.01   152.044   -1463.677   0.179   0.197 -    1 H48Si5             I4/m           1
Si-1-H33X4-Cm                               99.99    53.604    -549.201   0.166   0.187 -    1 H33Si4             Cm             3
Si-1-H13X6-C2m                             100.00    42.117    -576.958   0.151   0.184 -    1 H13Si6             C2/m           1
Si-1-H3X5-C2m                              100.00    26.776    -427.678   0.165   0.183 -    1 H3Si5              C2/m           2
Si-1-H19X3-Imm2                            100.00    68.058    -746.188   0.157   0.183 -    1 H19Si3             Imm2           1
Si-2-H7X3-P21m                             100.00    41.731    -583.745   0.150   0.183 -    2 H7Si3              P21/m          2
Si-2-HX-Cmcm-2c2c                          100.03     5.576     -88.250   0.158   0.182 -    2 HSi                Cmcm          17
Si-1-H31X8-R3                              100.00    35.645    -430.997   0.144   0.182 -    1 H31Si8             R3             1
Si-1-H19X7-P-1                             100.00    52.345    -699.165   0.145   0.180 -    1 H19Si7             P-1            1
Si-2-H26X3-R32                              99.99    84.064    -840.920   0.159   0.179 -    2 H26Si3             R32            3
Si-2-H7X-P21m                              100.00    23.917    -257.777   0.154   0.178 -    2 H7Si               Pmmn           9
Si-1-H35X4-Cm                               99.96    56.737    -562.989   0.153   0.173 -    1 H35Si4             Cm             2
Si-1-H10X3-C2m                              99.99    23.858    -312.308   0.133   0.170 -    1 H10Si3             C2/m           1
Si-1-HX2-C2m                               100.00    10.222    -169.743   0.149   0.165 -    1 HSi2               R-3m          10
Si-1-H9X4-P-1                              100.00    28.125    -387.047   0.128   0.161 -    1 H9Si4              P-1            1
Si-1-H8X3-P-1                              100.00    10.989    -149.388   0.126   0.161 -    1 H8Si3              P2/m           5
Si-2-H17X4-Pm                               99.41    74.074    -882.824   0.120   0.157 -    2 H17Si4             Pm             1
Si-2-H5X2-P21m                             100.00    28.603    -393.887   0.120   0.155 -    2 H5Si2              P21/m          9
Si-2-H13X3-C2c                             100.01   109.468   -1331.202   0.115   0.151 -    2 H13Si3             C2/c           3
Si-1-H31X4-Cm                              100.05   106.345   -1072.654   0.128   0.150 -    1 H31Si4             Cm             1
Si-1-H14X3-P1                              100.00    14.186    -169.789   0.117   0.150 -    1 H14Si3             P-1            1
Si-1-H14X5-P1                              100.00    74.530   -1005.208   0.114   0.149 -    1 H14Si5             P2/m           3
Si-1-H2X5-C2m                              100.00    50.293    -842.038   0.135   0.148 -    1 H2Si5              C2/m           1
Si-1-H17X6-P-1                             100.00    44.405    -604.521   0.111   0.146 -    1 H17Si6             P2/m           2
Si-1-H14X-C2m-1d2i4j4j4j                   100.03    19.248    -176.478   0.130   0.143 -    1 H14Si              C2/m           6
Si-2-H17X2-Cm                              100.01   110.264   -1113.607   0.122   0.142 -    2 H17Si2             Cm             7
Si-2-H11X4-P42nmc                           99.99   116.911   -1603.139   0.106   0.141 -    2 H11Si4             P42/nmc        4
Si-1-H20X7-C2                              100.00    27.041    -353.251   0.104   0.139 -    1 H20Si7             C2             3
Si-2-H9X-P1                                100.02    58.378    -570.442   0.119   0.138 -    2 H9Si               P1            17
Si-1-H12X5-C2m                             100.00    72.726    -978.248   0.101   0.135 -    1 H12Si5             C2/m           1
Si-2-H6X-P1                                100.01    22.914    -244.581   0.104   0.132 -    2 H6Si               P1            17
Si-2-H12X-P21m                             100.00    35.140    -326.002   0.116   0.131 -    2 H12Si              P21/m          5
Si-2-H5X-Cm                                100.00    40.060    -462.078   0.096   0.128 -    2 H5Si               C2/m          12
Si-2-H11X3-P1                              100.00    51.781    -638.789   0.089   0.127 -    2 H11Si3             P1             3
Si-1-H75X8-P1                               99.99   120.021   -1161.882   0.104   0.122 -    1 H75Si8             P1             1
Si-2-H25X3-C2c                              99.93   165.301   -1658.003   0.101   0.122 -    2 H25Si3             C2/c           1
Si-2-H8X-C2m                               100.00    13.640    -135.923   0.096   0.117 -    2 H8Si               C2/m          13
Si-2-H22X-R32                               99.99    56.518    -462.048   0.107   0.115 -    2 H22Si              R32            4
Si-2-H13X-P-1                              100.00    37.800    -339.837   0.098   0.112 -    2 H13Si              P-1            4
Si_100p0-80418-3394-69-Q2RjA2l             100.06    26.712    -380.587   0.074   0.106 -    4 H2Si               P-1          106
Si-2-H11X-P21                               99.98    66.098    -625.571   0.085   0.101 -    2 H11Si              Pmc21          8
Si-4-H11X2-P1                               99.83    42.519    -476.041   0.068   0.097 -    4 H11Si2             P1             7
Si-2-H16X-P-1                              100.00    44.983    -380.890   0.083   0.094 -    2 H16Si              P-1            4
Si-2-H7X2-C2c                              100.01    66.730    -843.248   0.056   0.093 -    2 H7Si2              C2/c           3
Si-2-H37X-R-3                              100.00    90.032    -666.794   0.084   0.089 -    2 H37Si              R-3            1
Si-2-H23X-P1                               100.20    60.658    -476.302   0.079   0.087 -    2 H23Si              P1             7
Si-2-H26X-P1                                98.78    68.578    -517.231   0.077   0.084 -    2 H26Si              P1             2
Si-2-HX3-P63m                               99.99    30.503    -502.773   0.069   0.081 -    2 HSi3               P63/m          5
Si-1-H32X-P-1                              100.00    39.726    -299.578   0.071   0.077 -    1 H32Si              P-1            3
Si-2-H10X-P-1                              100.00    15.775    -149.725   0.060   0.077 -    2 H10Si              P-1            7
Si_100p0-16277-4087-270-osc5O0V             99.99    15.830    -204.062   0.038   0.074 -    2 H3Si               P-1           71
Si-2-H24X-C2c                              100.00    64.138    -490.272   0.065   0.073 -    2 H24Si              C2/c           4
Si-2-H42X-P-1                              100.02   205.202   -1471.324   0.066   0.070 -    2 H42Si              P-1            1
Si-2-H25X-P1                               100.09    66.450    -504.001   0.061   0.069 -    2 H25Si              P1             2
Si-2-H17X-P-1                               99.96    47.738    -395.296   0.039   0.050 -    2 H17Si              P-1            2
Si-4-Si-Fm-3m                               99.96    36.873    -652.466   0.000   0.000 +    4 Si                 Fm-3m          7
H-8-H-Pca21                                100.00    18.450    -109.594   0.000   0.000 +    8 H                  Pca21         76
Si-2-H4X-I41a                              100.00    35.501    -436.210  -0.038  -0.000 +    2 H4Si               I41/a        125
\end{verbatim}

==> (inline-60) <==
\begin{verbatim}
Sm-1-H8X3-Pm-3m                            100.00    28.382   -3465.783   0.107   0.516 -    1 H8Sm3              Pm-3m          1
Sm-2-H13X3-R-3c                            100.00   130.060  -14001.398   0.034   0.418 -    2 H13Sm3             R-3c           1
Sm-1-H13X4-I4m                             100.00    40.378   -4638.376  -0.066   0.339 -    1 H13Sm4             I4/m           1
Sm-2-H11X2-P21c                            100.00    24.432   -2350.608  -0.135   0.217 -    2 H11Sm2             C2/m           2
Sm-2-H25X-Fm-3c                            100.00    68.863   -2614.216   0.102   0.207 -    2 H25Sm              Fm-3c          1
Sm-2-H11X4-P42nmc                          100.02    78.538   -9252.613  -0.292   0.116 -    2 H11Sm4             P42/nmc        3
Sm-2-H15X4-I-43d                           100.00   180.587  -18616.988  -0.288   0.111 -    2 H15Sm4             I-43d          1
Sm-2-H11X-P4nmm                            100.00    35.134   -2426.797  -0.143   0.085 -    2 H11Sm              P4/nmm         8
Sm-2-H22X-R32                               99.99    30.582   -1288.326  -0.038   0.081 -    2 H22Sm              R32            1
Sm-1-H12X-P-1                              100.02    18.993   -1220.251  -0.133   0.078 -    1 H12Sm              P-1            5
Sm-2-H16X-P-1                              100.01    47.350   -2495.046  -0.087   0.075 -    2 H16Sm              P-1            3
Sm-2-H13X-P-1                              100.04    40.832   -2454.215  -0.124   0.072 -    2 H13Sm              P21/m          3
Sm-1-H24X-P1                               100.00    32.244   -1302.085  -0.040   0.070 -    1 H24Sm              C2/m           1
Sm-2-H3X2-C2m                              100.01    15.978   -2295.751  -0.327   0.067 -    2 H3Sm2              C2/m           2
Sm-1-H5X2-I4mmm                            100.00     9.193   -1154.917  -0.343   0.066 -    1 H5Sm2              I4/mmm         7
Sm-2-HX3-P63m                              100.03    40.331   -6837.498  -0.161   0.061 -    2 HSm3               P63/m          3
Sm-2-H10X-Cmce                             100.00    32.600   -2413.448  -0.188   0.061 -    2 H10Sm              Fm-3m          7
Sm_100p0-3210495-9278-118-JLGyye9           99.88    80.509   -2686.240  -0.028   0.060 -    1 H30Sm              Fmmm          10
Sm-1-H23X-C2m-1a1d2i4j4j4j4j4j             100.00    62.742   -2590.860  -0.058   0.056 -    1 H23Sm              C2/m           2
Sm-2-H37X-R-3                               99.99    95.170   -2781.945  -0.018   0.054 -    2 H37Sm              R-3            1
Sm-1-H31X8-R3                              100.00    45.172   -4658.297  -0.345   0.053 -    1 H31Sm8             R3             1
Sm-2-H17X-P-1                              100.00    49.751   -2509.109  -0.102   0.050 -    2 H17Sm              P-1            2
Sm-2-H42X-P-1                              100.02   107.032   -2850.679  -0.022   0.042 -    2 H42Sm              P-1            1
Sm_100p0-3210493-9408-168-arY5d8b           99.99    43.236   -2468.313  -0.143   0.040 -    1 H14Sm              R-3           15
Sm-1-H32X-P-1                              100.01    42.297   -1357.185  -0.049   0.034 -    1 H32Sm              P-1            1
Sm-1-H9X4-P-1                              100.00    72.834   -9225.911  -0.391   0.021 -    1 H9Sm4              P-1            1
Sm-1-H10X3-C2m                             100.01    31.027   -3482.572  -0.384   0.020 -    1 H10Sm3             C2/m           1
Sm-2-H3X-Cmcm                              100.03    20.025   -2317.035  -0.388   0.018 -    2 H3Sm               Cmcm          63
Sm_100p0-1698557-4595-199-Sx3Ylt1          100.06    13.930   -1186.362  -0.306   0.015 -    2 H7Sm               Cmcm          20
Sm_100p0-962607-6520-92-NoBDKas            100.03   191.067  -18732.023  -0.356   0.015 -    2 H19Sm4             R3             3
Sm_100p0-1019813-4418-189-le8Nk29          100.02    49.046   -4696.921  -0.345   0.013 -    1 H21Sm4             I-42m         10
Sm-2-H23X4-Pm-3n                           100.00   100.598   -9421.641  -0.334   0.012 -    2 H23Sm4             Pm-3n          2
Sm-2-H9X-Amm2-1a1a1b1b2c2c2c2c4f4f         100.03    61.832   -4800.661  -0.265   0.009 -    2 H9Sm               P63/mmc       42
Sm-8-H5X-Pm-3n                              99.99   194.704  -18760.111  -0.356   0.008 -    8 H5Sm               Pm-3n         22
Sm_100p0-3569923-5988-146-CgLnqh7           99.99    60.605   -4793.853  -0.274   0.007 -    1 H35Sm4             Cm            17
Sm_100p0-1256860-7912-84-YBiiyN4            99.98    45.233   -3593.675  -0.276   0.007 -    1 H26Sm3             Imm2           4
Sm_100p0-3769953-9620-90-AHNXiwp            99.96   101.672   -9428.796  -0.339   0.005 -    1 H47Sm8             P1             2
Sm_100p0-1231404-4097-150-cHUPEWo          100.05    60.047   -4787.083  -0.286   0.003 -    1 H17Sm2             P-6m2         54
Sm-2-H25X3-C2c                             100.00    88.887   -7173.770  -0.291   0.003 -    2 H25Sm3             C2/c           2
Sm_100p0-1024112-1392-78-31qSutI           100.01   118.127   -9560.562  -0.296   0.001 -    1 H33Sm4             I-42m          9
hex-1-Sm-Im-3m                              99.95    12.322   -2274.384   0.000   0.000 +    1 Sm                 Im-3m          1
H-8-H-Pca21                                100.00    18.450    -109.594   0.000   0.000 +    8 H                  Pca21         52
Sm-1-HX2-P4mmm                             100.00    13.553   -2281.678  -0.296  -0.000 +    1 HSm2               P4/mmm         9
Sm-1-H8X-Fm-3m                             100.00    14.593   -1193.361  -0.305   0.000 +    1 H8Sm               Fm-3m         28
Sm-1-H6Sm-Im-3m-3                          100.04    12.793   -1179.484  -0.341  -0.000 +    1 H6Sm               Im-3m         36
Sm-2-HX-Cmcm                               100.00     7.533   -1144.404  -0.363  -0.000 +    2 HSm                Cmcm          17
Sm-2-H4X-Cmcm                              100.00    21.786   -2331.159  -0.395   0.000 +    2 H4Sm               Cmcm          69
Sm_100p0-1230950-8658-2-DeX4TYB             99.96    82.705   -9296.587  -0.403   0.000 +    2 H7Sm2              C2/c          16
Sm_100p0-1265676-1070-179-2pFIRtk           99.94    17.712   -2303.027  -0.415   0.000 +    2 H2Sm               C2/m          97
\end{verbatim}

==> (inline-61) <==
\begin{verbatim}
Sn-1-H11X5-P4mmm                           100.00    50.251   -5193.398   0.331   0.331 -    1 H11Sn5             P4/mmm         1
Sn-2-H19X4-P-43n                            99.95   195.995  -16894.044   0.278   0.278 -    2 H19Sn4             P-43n          1
Sn-1-H4X7-C2m                              100.01   120.380  -14389.975   0.253   0.253 -    1 H4Sn7              C2/m           1
Sn-1-H17X6-P-1                              99.98    64.437   -6259.226   0.179   0.179 -    1 H17Sn6             P-1            2
Sn-2-H23X4-Pm-3n                           100.00   212.710  -17007.081   0.173   0.173 -    2 H23Sn4             Pm-3n          1
Sn-1-H13X4-I4m                             100.00    22.202   -2092.065   0.173   0.173 -    1 H13Sn4             I4/m           1
Sn-2-H16X3-C2m                             100.01    79.814   -6361.111   0.154   0.154 -    2 H16Sn3             C2/m           3
Sn-1-H19X7-P-1                              99.98    74.208   -7297.136   0.153   0.153 -    1 H19Sn7             P-1            1
Sn-2-H3X2-P21m                             100.03    18.759   -2068.452   0.151   0.151 -    2 H3Sn2              P21/m          2
Sn-1-H14X5-I-4                              99.99    53.116   -5215.233   0.143   0.143 -    1 H14Sn5             I-4            3
Sn-1-H31X8-R3                               99.88    94.073   -8402.718   0.141   0.141 -    1 H31Sn8             R3             1
Sn-1-H12X5-C2m                              99.96    51.381   -5201.709   0.140   0.140 -    1 H12Sn5             C2/m           1
Sn-2-H13X-P-1                              102.38    86.269   -4448.861   0.139   0.139 -    2 H13Sn              P-1            4
Sn-1-H33X4-I-42m                            99.95    32.671   -2160.009   0.139   0.139 -    1 H33Sn4             I-42m          3
Sn-1-H13X5-I4m                             100.00    52.328   -5208.516   0.137   0.137 -    1 H13Sn5             I4/m           1
Sn-1-H48X5-I4m                             100.75    89.860   -5445.961   0.133   0.133 -    1 H48Sn5             I4/m           1
Sn-1-H3X5-C2m                              100.00    42.806   -5140.720   0.132   0.132 -    1 H3Sn5              C2/m           1
Sn-1-H31X4-Cm                              100.08    63.427   -4306.609   0.131   0.131 -    1 H31Sn4             Cm             1
Sn-2-H15X4-I-43d                           100.00   185.599  -16792.378   0.127   0.127 -    2 H15Sn4             I-43d          1
Sn-1-H35X4-Cm                              100.08    67.415   -4333.945   0.121   0.121 -    1 H35Sn4             Cm             2
Sn-1-H9X4-P-1                               99.98    20.154   -2078.734   0.114   0.114 -    1 H9Sn4              P-1            1
Sn-2-H17X4-Pm                              100.00    97.107   -8423.651   0.112   0.112 -    2 H17Sn4             Pm             1
Sn-1-H19X3-Imm2                             99.99    21.502   -1600.677   0.110   0.110 -    1 H19Sn3             Imm2           1
Sn-1-H17X2-C2m                             100.01    16.610   -1081.850   0.108   0.108 -    1 H17Sn2             C2/m           7
Sn-2-HX2-C2m                               100.05    33.801   -4109.954   0.102   0.102 -    2 HSn2               C2/m          10
Sn-1-H14X-C2m-1b1c1d2i2i2i2i4j              99.99    44.154   -2238.554   0.101   0.101 -    1 H14Sn              C2/m           6
Sn-1-H20X7-R-3                             100.00    75.247   -7304.639   0.099   0.099 -    1 H20Sn7             R-3            2
Sn-2-H26X3-P321                            100.00   100.786   -6498.192   0.098   0.098 -    2 H26Sn3             P321           3
Sn-2-H16X-P-1                              100.00    49.642   -2265.842   0.096   0.096 -    2 H16Sn              P-1            4
Sn-2-H11X3-P1                              100.01    70.328   -6294.236   0.093   0.093 -    2 H11Sn3             P1             3
Sn-4-H11X2-C2c                             100.00   107.434   -8492.103   0.092   0.092 -    4 H11Sn2             C2/c           6
Sn-2-H7X3-P21m                             100.03   122.105  -12479.670   0.090   0.090 -    2 H7Sn3              P21/m          2
Sn-2-H11X-P21                              100.07    80.608   -4395.997   0.081   0.081 -    2 H11Sn              P21            8
Sn-2-H10X-P-1                               99.99    37.061   -2184.407   0.079   0.079 -    2 H10Sn              P-1            7
Sn-1-H24X-P1                               100.00    67.149   -2375.237   0.073   0.073 -    1 H24Sn              P-1            4
Sn-2-H7X-P21                                99.98    60.274   -4287.210   0.071   0.071 -    2 H7Sn               Pmn21         10
Sn-2-H8X-C2m                               100.00    16.164   -1078.626   0.069   0.069 -    2 H8Sn               C2/m          13
Sn-2-H37X-R-3                               99.96   195.726   -5105.320   0.066   0.066 -    2 H37Sn              R-3            1
Sn-2-HX-Cmc21                               99.98     8.895   -1030.925   0.064   0.064 -    2 HSn                Cmcm          15
Sn-1-H22X-Immm                             100.00    16.013    -587.046   0.064   0.064 -    1 H22Sn              Immm           4
Sn-2-H17X-P-1                               99.79    52.675   -2280.118   0.058   0.058 -    2 H17Sn              P-1            2
Sn-1-H10X3-C2m                             100.01    33.398   -3140.548   0.057   0.057 -    1 H10Sn3             C2/m           1
Sn_100p0-3278999-9408-12-hOKUDTj           100.06    61.590   -6233.369   0.054   0.054 -    1 H13Sn6             P2/m          11
Sn-1-H32X-P-1                              100.00    43.511   -1242.451   0.053   0.053 -    1 H32Sn              P-1            1
Sn-1-H23X-P-1                              100.02    32.625   -1181.061   0.052   0.052 -    1 H23Sn              C2/m           7
Sn-2-H25X-P1                               100.10   142.469   -4778.862   0.051   0.051 -    2 H25Sn              P1             2
Sn_100p0-552661-1218-155-7vxSxa2           100.00    41.215   -4164.708   0.050   0.050 -    1 H5Sn2              P-3m1         14
Sn_100p0-724958-7856-43-h0lO920             99.94    20.996   -1106.029   0.047   0.047 -    2 H12Sn              Cc            10
Sn-2-H26X-Cc                                99.95    73.604   -2403.183   0.047   0.047 -    2 H26Sn              Cc             1
Sn-2-H42X-P-1                               99.99   218.804   -5243.437   0.045   0.045 -    2 H42Sn              P-1            1
Sn_100p0-865541-5896-4-QmtxHHn             100.02    90.446   -8384.176   0.041   0.041 -    2 H7Sn2              Fddd           8
Sn-3-H2X-C2                                 99.98    30.146   -3113.334   0.041   0.041 -    3 H2Sn               C2            86
Sn-2-H9X-P63m                              100.00    34.613   -2171.173   0.040   0.040 -    2 H9Sn               P63/m         17
Sn_100p0-4074681-9395-12-jAyn8Tq           100.01    83.789   -8343.260   0.037   0.037 -    2 H11Sn4             P42/nmc       10
Sn_100p0-303780-1171-196-f1tAIrT           100.04    78.221   -6336.081   0.032   0.032 -    2 H14Sn3             P1             8
Sn_100p0-29077-7927-46-wmdzlIJ              99.97    11.883   -1051.467   0.028   0.028 -    1 H4Sn               I4/mmm        68
Sn-4-H5X-P21m                              100.04   106.533   -8466.488   0.026   0.026 -    4 H5Sn               P21/m         12
Sn_100p0-865499-5276-16-VcQJ1MK            100.01   129.790  -12508.388   0.022   0.022 -    2 H8Sn3              P2/c          15
Sn-2-H3X-Cm                                 99.99    22.156   -2089.297   0.020   0.020 -    2 H3Sn               Cm            45
Sn_100p0-303780-1171-33-c0lQK7O            100.05    37.925   -3161.317   0.019   0.019 -    1 H13Sn3             R-3           12
Sn-2-HX3-P63m                              100.04    49.664   -6158.465   0.018   0.018 -    2 HSn3               P63/m          3
Sn-2-H6X-P1                                 99.99    56.821   -4260.748   0.014   0.014 -    2 H6Sn               P1            18
Sn-1-Sn-Im-3m-2                            100.05    15.907   -2048.280   0.000   0.000 +    1 Sn                 Im-3m          3
H-8-H-Pca21                                100.00    18.450    -109.594   0.000   0.000 +    8 H                  Pca21         54
\end{verbatim}

==> (inline-62) <==
\begin{verbatim}
Sr-1-H13X4-I4m                             100.00    90.535   -3637.099  -0.472   0.383 -    1 H13Sr4             I4/m           1
Sr-1-H11X4-I4mmm                           100.00    87.893   -3610.678  -0.600   0.323 -    1 H11Sr4             I4/mmm         4
Sr-1-H11X5-P4mmm                           100.00    49.381   -2237.895  -0.711   0.313 -    1 H11Sr5             P4/mmm         1
Sr-2-H15X4-I-43d                           100.00    96.471   -3665.855  -0.494   0.307 -    2 H15Sr4             I-43d          1
Sr-1-H13X5-I4m                             100.00    53.211   -2252.148  -0.693   0.255 -    1 H13Sr5             I4/m           1
Sr-1-H14X5-I4m                             100.00   110.454   -4518.183  -0.667   0.249 -    1 H14Sr5             I4/m           2
Sr-1-H20X7-R3                              100.00    78.881   -3165.650  -0.670   0.237 -    1 H20Sr7             R3             2
Sr-1-H4X7-C2m                              100.00    28.538   -1524.509  -0.366   0.221 -    1 H4Sr7              C2/m           1
Sr-1-H17X6-P-1                              99.53    65.203   -2712.681  -0.696   0.215 -    1 H17Sr6             P-1            2
Sr-2-H7X3-P21m                             100.00    32.213   -1346.104  -0.808   0.189 -    2 H7Sr3              P21/m          2
Sr-1-H12X5-C2m                             100.00    53.587   -2245.841  -0.798   0.186 -    1 H12Sr5             C2/m           1
Sr-2-H19X4-P-43n                           100.00   103.253   -3723.507  -0.532   0.175 -    2 H19Sr4             P-43n          1
Sr-2-H16X3-C2m                             100.00    39.317   -1408.367  -0.490   0.174 -    2 H16Sr3             C2/m           3
Sr-1-H31X8-R3                              100.01   193.083   -7351.042  -0.626   0.163 -    1 H31Sr8             R3             1
Sr-2-H13X3-C2c                             100.00   147.811   -5551.390  -0.586   0.158 -    2 H13Sr3             C2/c           2
Sr-2-H17X4-Pm                               99.98    50.775   -1848.183  -0.595   0.157 -    2 H17Sr4             Pm             1
Sr-2-H11X3-P1                              100.00    71.137   -2748.236  -0.665   0.144 -    2 H11Sr3             P1             3
Sr-1-H8X3-P1                                99.98    31.842   -1353.281  -0.794   0.143 -    1 H8Sr3              P1             5
Sr-1-H19X3-Imm2                            100.00    42.853   -1429.208  -0.450   0.134 -    1 H19Sr3             Imm2           1
Sr-1-H5X2-R-3m                             100.00    42.231   -1799.847  -0.837   0.128 -    1 H5Sr2              R-3m           9
Sr-1-H14X3-P1                              100.00    38.298   -1395.116  -0.600   0.114 -    1 H14Sr3             P-1            1
Sr-2-H3X2-P21m                             100.00    19.179    -885.437  -0.857   0.107 -    2 H3Sr2              Pmmn           2
Sr-1-H3X5-C2m                              100.00    20.463   -1089.708  -0.501   0.104 -    1 H3Sr5              C2/m           1
Sr-1-H13X6-C2m                              99.98    59.123   -2686.119  -0.930   0.101 -    1 H13Sr6             C2/m           1
Sr-1-H9X4-P-1                              100.00    41.992   -1793.085  -0.915   0.098 -    1 H9Sr4              P-1            1
Sr-1-H31X4-Cm                              100.00    65.216   -1944.799  -0.398   0.097 -    1 H31Sr4             Cm             1
Sr-2-H5X-Cmcm                              100.01    25.539    -934.796  -0.592   0.096 -    2 H5Sr               Cmcm          11
Sr-1-H14X-C2m-1d2i4j4j4j                   100.00    22.796    -528.865  -0.213   0.091 -    1 H14Sr              C2/m           6
Sr-2-H17X2-Cm                              100.21    67.435   -1965.520  -0.376   0.083 -    2 H17Sr2             Cm             7
Sr-1-H48X5-I4m                             100.00    88.567   -2494.504  -0.334   0.080 -    1 H48Sr5             I4/m           1
Sr-2-H26X3-P321                            100.00   202.285   -5910.578  -0.375   0.076 -    2 H26Sr3             P321           3
Sr-2-H7X-C2c                               100.00    30.485    -962.349  -0.464   0.074 -    2 H7Sr               C2/c          10
Sr-2-H25X-P1                               100.00   141.358   -2416.543  -0.117   0.071 -    2 H25Sr              P1             2
Sr-1-H35X4-Cm                              100.00   136.697   -3945.135  -0.376   0.071 -    1 H35Sr4             Cm             2
Sr-2-H25X3-C2c                             100.00   201.245   -5883.621  -0.396   0.070 -    2 H25Sr3             C2/c           1
Sr_100p0-220008-9805-264-j5Ep0TQ           100.10    90.161   -3656.480  -0.762   0.065 -    2 H7Sr2              P-1           14
Sr-2-H3X-P1                                100.00    21.495    -907.153  -0.828   0.060 -    2 H3Sr               C2/m          30
Sr-1-H10X3-C2m                             100.00    34.285   -1367.758  -0.791   0.054 -    1 H10Sr3             C2/m           1
Sr-1-H11X-Imm2                             100.00     9.679    -254.320  -0.320   0.050 -    1 H11Sr              Imm2           8
Sr-2-H12X-P21m                             100.00    41.147   -1030.998  -0.297   0.048 -    2 H12Sr              P21/m          5
Sr-2-HX3-C2c                               100.00    23.383   -1301.681  -0.357   0.046 -    2 HSr3               C2/c           3
Sr_100p0-48314-9875-23-6PMRMGj              99.80    13.563    -278.291  -0.202   0.045 -    1 H18Sr              Pm            11
Sr_100p0-22609-992-83-7D3XW7R               99.50    19.341    -312.509  -0.128   0.041 -    1 H28Sr              P-1           55
Sr_100p0-3832-3033-84-hQOw2P1               98.75    73.133   -1222.709  -0.140   0.041 -    1 H26Sr              P-1           24
Sr_100p0-22617-1378-56-PcpuobG              99.96    56.635   -1126.965  -0.197   0.040 -    1 H19Sr              P-1           11
Sr-2-H37X-R-3                              100.01   195.461   -2746.169  -0.091   0.037 -    2 H37Sr              R-3            1
Sr_100p0-36065-1258-41-qYUoMX2             100.04    41.221    -638.739  -0.121   0.037 -    1 H30Sr              P-1           11
Sr_100p0-281302-4267-270-Iijv1dg           100.56    65.208   -1959.567  -0.435   0.035 -    1 H33Sr4             I-42m         14
Sr_100p0-18612-9316-19-ZZhWVf8             100.00   212.812   -5967.864  -0.391   0.034 -    2 H28Sr3             R3c           11
Sr-2-HX2-I41amd                            100.00    32.451   -1740.705  -0.505   0.032 -    2 HSr2               I41/amd       10
Sr_100p0-3838-3143-46-JHX56fy              100.16    42.764   -1044.927  -0.292   0.030 -    2 H13Sr              Cm            15
Sr_100p0-170109-997-134-TTQREHu             99.99    47.354   -1072.375  -0.259   0.028 -    2 H15Sr              P63/mcm       11
Sr_100p0-171341-3707-273-unvMtky           100.03   111.200   -3025.221  -0.362   0.028 -    2 H31Sr3             P63/m         11
Sr-2-H9X-Cmc21                             100.00    34.389    -990.133  -0.409   0.028 -    2 H9Sr               Cmcm          17
Sr_100p0-3829-3251-74-YiUzSmX               99.83    59.280   -1140.940  -0.200   0.027 -    1 H20Sr              P-1           33
Sr-2-H42X-P-1                              100.00   219.324   -2883.741  -0.087   0.026 -    2 H42Sr              P-1            1
Sr_100p0-3829-3251-66-XJF12Hn               99.25    52.286   -1099.825  -0.233   0.026 -    2 H17Sr              P-1           24
Sr-2-H8X-Imma                              100.00    32.285    -976.444  -0.456   0.026 -    2 H8Sr               Imma          13
Sr_100p0-22619-1326-91-nQ4u0DC              99.70    50.405   -1086.146  -0.248   0.024 -    2 H16Sr              P-1           50
Sr-1-H32X-P-1                              100.00    21.803    -326.330  -0.127   0.021 -    1 H32Sr              P-1            1
Sr_100p0-4010-7358-77-qTFMb6w               99.97    36.436   -1003.934  -0.381   0.020 -    2 H10Sr              Cmc21         31
Sr_100p0-4218-1302-30-rRcRhQk              105.94    41.407   -1423.670  -0.596   0.013 -    3 H6Sr               P-3         1308
Sr-1-H22X-Immm                             100.00    64.403   -1168.706  -0.199   0.011 -    1 H22Sr              Immm          26
Sr_100p0-2-H23La4-Pm-3n                     99.91   216.823   -7565.591  -0.620   0.011 -    2 H23Sr4             Pm-3n         14
hex-4-Sr-Pnma                              100.00    29.395   -1725.491   0.000   0.000 +    4 Sr                 Pnma           3
H-8-H-Pca21                                100.00    18.450    -109.594   0.000   0.000 +    8 H                  Pca21         98
Sr_100p0-25742-9637-1                       99.97    68.265   -1196.415  -0.196  -0.000 +    2 H24Sr              C2/c          18
Sr-1-H23X-P-1                              100.01    65.335   -1182.705  -0.203  -0.000 +    1 H23Sr              C2/m          14
Sr-4-H11Sr2-P1-2                           100.00    54.313   -1884.680  -0.654   0.000 +    4 H11Sr2             P1            11
Sr-2-H4X-Cmcm                               99.99    23.872    -921.430  -0.778   0.000 +    2 H4Sr               Cmcm         185
Sr-1-HSr-Pm-3m                             100.02     8.461    -439.028  -0.806  -0.000 +    1 HSr                Pm-3m         17
Sr-1-H2X-P6mmm                             100.01    19.447    -893.352  -1.069  -0.000 +    1 H2Sr               P6/mmm       117
\end{verbatim}

==> (inline-63) <==
\begin{verbatim}
Ta-1-H11X5-P4mmm                           100.00    44.647  -21137.355  -0.082   0.612 -    1 H11Ta5             P4/mmm         1
Ta-2-H23X4-Pm-3n                           100.01   188.781  -68022.897   0.067   0.446 -    2 H23Ta4             Pm-3n          1
Ta-1-H35X4-P-43m                            99.99    58.653  -17086.085   0.140   0.403 -    1 H35Ta4             P-43m          1
Ta-2-H25X-Fm-3c                            100.01    32.723   -4380.151   0.258   0.357 -    2 H25Ta              Fm-3c          1
Ta-2-H19X4-P-43n                           100.00    43.896  -16980.572  -0.117   0.328 -    2 H19Ta4             P-43n          1
Ta-1-H3X5-C2m                              100.02    37.197  -21082.507  -0.151   0.297 -    1 H3Ta5              C2/m           1
Ta-1-H4X7-C2m                              100.03    52.510  -29514.249  -0.174   0.262 -    1 H4Ta7              C2/m           1
Ta-1-H17X6-P-1                             100.00   116.503  -50789.029  -0.387   0.256 -    1 H17Ta6             P2/m           2
Ta-1-H48X5-I4m                             100.02    85.051  -21390.790  -0.025   0.217 -    1 H48Ta5             I4/m           1
Ta-1-H16X3-C2m                             100.00    35.790  -12748.603  -0.231   0.173 -    1 H16Ta3             C2/m           3
Ta-2-H26X3-R32                             100.01   184.474  -51266.336  -0.116   0.149 -    2 H26Ta3             R32            2
Ta-2-H11X-P21                               99.97    36.520   -8576.044  -0.068   0.146 -    2 H11Ta              P21            8
Ta-1-H33X4-I-42m                           100.00    59.906  -17077.620  -0.135   0.142 -    1 H33Ta4             I-42m          2
Ta-2-H17X-P-1                               99.93    49.626   -8657.702  -0.015   0.127 -    2 H17Ta              P-1            2
Ta-2-H22X-R32                              100.00   118.986  -17451.949  -0.002   0.109 -    2 H22Ta              R32            4
Ta-2-H26X-Cc                                99.86   140.121  -17560.735   0.013   0.108 -    2 H26Ta              Cc             1
Ta-2-H13X3-C2c                             100.01   131.653  -50915.643  -0.382   0.099 -    2 H13Ta3             C2/c           2
Ta-1-H24X-P1                                99.91    32.383   -4376.716  -0.004   0.098 -    1 H24Ta              P1             4
Ta-1-H17X2-C2m                             100.00    30.441   -8542.622  -0.172   0.097 -    1 H17Ta2             C2/m           5
Ta-2-H7X-P21                                99.99    28.947   -8522.223  -0.223   0.097 -    2 H7Ta               P21/m          9
Ta-1-H10X3-C2m                             100.00    14.637   -6354.246  -0.490   0.096 -    1 H10Ta3             C2/m           1
Ta-1-H13X4-I4m                             100.01    39.434  -16942.397  -0.502   0.094 -    1 H13Ta4             I4/m           1
Ta-1-H9X4-P-1                              100.00    34.870  -16914.623  -0.599   0.092 -    1 H9Ta4              C2/m           1
Ta-2-H8X-I41md                             100.03    58.898  -17071.812  -0.197   0.088 -    2 H8Ta               I41md         13
Ta-2-H9X-C2c                                99.87    63.683  -17099.058  -0.169   0.087 -    2 H9Ta               C2/c          17
Ta-2-H13X-P-1                              100.00    40.417   -8604.010  -0.098   0.085 -    2 H13Ta              P-1            4
Ta-1-H23X-P-1                              100.00    31.432   -4370.085  -0.023   0.084 -    1 H23Ta              P-1            6
Ta-1-H13X6-C2m                             100.00   106.145  -50737.034  -0.616   0.081 -    1 H13Ta6             C2/m           1
Ta-1-H12X-P-1                              100.04    18.857   -4295.252  -0.121   0.076 -    1 H12Ta              P-1            5
Ta-2-H37X-R-3                              100.03    46.465   -4465.665   0.002   0.070 -    2 H37Ta              R-3            1
Ta-1-H14X-C2m-1a2i2i2i4j4j                  99.96    21.137   -4308.962  -0.106   0.065 -    1 H14Ta              C2/m           6
Ta-2-H6X-Pc                                100.02    25.078   -8508.842  -0.301   0.065 -    2 H6Ta               Pmn21         17
Ta-1-H14X3-P1                              100.05    17.286   -6368.021  -0.392   0.060 -    1 H14Ta3             P1             1
Ta_100p0-7465-9106-1126-jKLao1v            100.01    37.069  -16932.362  -0.582   0.058 -    1 H23Ta8             P1             5
Ta-1-H31X8-R3                               99.72   166.163  -67839.291  -0.469   0.056 -    1 H31Ta8             R3             1
Ta-1-H19X7-P-1                              99.99    31.897  -14811.896  -0.596   0.055 -    1 H19Ta7             P-1            1
Ta-2-H42X-P-1                               99.96   104.630   -9000.149  -0.006   0.054 -    2 H42Ta              P-1            1
Ta-2-H16X-P-1                               99.98    23.389   -4322.684  -0.096   0.054 -    2 H16Ta              P-1            4
Ta_100p0-30359-3438-488-DpF45vl             99.98    16.761   -4281.772  -0.183   0.050 -    1 H10Ta              C2/m          27
Ta_100p0-27230-2079-1173-nPmK3Et            99.94    42.882  -16970.135  -0.439   0.049 -    1 H17Ta4             P-1            5
Ta-1-H11X4-I-42m                           100.00    36.702  -16928.931  -0.600   0.048 -    1 H11Ta4             I-42m          4
Ta-1-H32X-P-1                              100.01    83.422   -8863.983  -0.032   0.045 -    1 H32Ta              P-1            1
Ta-1-H11X3-I-4m2                           100.02    15.008   -6357.834  -0.501   0.045 -    1 H11Ta3             I-4m2          2
Ta-2-HX3-C2c                                99.99    42.834  -25288.412  -0.272   0.030 -    2 HTa3               C2/c           3
Ta_100p0-27200-3927-1341-XDiL8YV           100.01    48.762  -17004.507  -0.364   0.030 -    1 H11Ta2             Immm           9
Ta_100p0-7460-6699-963-IBAGVXo              99.97    45.087  -21156.115  -0.635   0.026 -    1 H13Ta5             I4/m           6
Ta_100p0-27215-9063-1141-UpGGXcH           100.02   109.316  -50780.307  -0.631   0.025 -    2 H8Ta3              P-1           15
Ta-2-H3X2-C2m                               99.99    64.640  -33786.734  -0.637   0.023 -    2 H3Ta2              C2/m           2
Ta-2-H15X4-I-43d                           100.02    82.292  -33913.445  -0.515   0.022 -    2 H15Ta4             I-43d          1
Ta-1-H20X7-R-3                             100.00   130.187  -59262.482  -0.619   0.022 -    1 H20Ta7             R-3           17
Ta_100p0-27211-4076-125-DC9nEat            100.05    92.419  -42326.330  -0.623   0.022 -    1 H14Ta5             P-1           12
Ta_100p0-7446-9757-254-lkKEYzz             100.05    39.824  -16949.902  -0.547   0.018 -    2 H7Ta2              C2/m           7
Ta_100p0-27200-3927-1153-jYPoPfD            99.97    35.801  -16922.172  -0.656   0.013 -    2 H5Ta2              Ibam          14
Ta_100p0-21258-3157-56-rLvw0xu              99.98    23.408   -8495.577  -0.423   0.004 -    2 H5Ta               Pmn21         41
Ta-1-Ta-Im-3m                               99.99     6.806   -4212.271   0.000   0.000 +    1 Ta                 Im-3m          1
H-8-H-Pca21                                100.00    18.450    -109.594   0.000   0.000 +    8 H                  Pca21         92
Ta-1-HX2-C2m                               100.00    29.057  -16863.989  -0.402   0.000 +    1 HTa2               C2/m          11
Ta-2-H4X-P-6m2                             100.26    20.945   -8481.901  -0.512  -0.000 +    2 H4Ta               P-6m2         38
Ta-1-HX-R-3m                               100.03    15.259   -8439.413  -0.586  -0.000 +    1 HTa                R-3m          18
Ta-8-H3X-I-43d                              99.97    75.216  -33872.650  -0.631  -0.000 +    8 H3Ta               I-43d         47
Ta_100p0-27211-4076-202-wsqkGTA             99.99    26.336  -12688.183  -0.685   0.000 +    2 H7Ta3              P21/m          9
Ta_100p0-7450-3931-642-M5ku3R7             100.05    33.939  -16908.142  -0.710   0.000 +    4 H2Ta               Pnma          67
\end{verbatim}

==> (inline-64) <==
\begin{verbatim}
Tb-2-H13X3-R-3c                            100.00   129.599  -21231.627  -0.022   0.554 -    2 H13Tb3             R-3c           1
Tb-1-H13X4-I4m                             100.01    40.039   -7049.466  -0.256   0.351 -    1 H13Tb4             I4/m           1
Tb-2-H25X-Fm-3c                            100.00    34.294   -1910.038   0.059   0.200 -    2 H25Tb              Fm-3c          1
Tb-2-H11X2-P21c                            103.17    48.133   -7113.745  -0.370   0.142 -    2 H11Tb2             P21/c          2
Tb-2-HX3-P63m                               99.98    79.334  -20903.796  -0.207   0.115 -    2 HTb3               P63/m          2
Tb-1-H11X4-I-42m                           100.00    79.736  -14074.853  -0.511   0.100 -    1 H11Tb4             I-42m          3
Tb-1-H14X-C2m                              100.00    10.963    -918.282  -0.148   0.097 -    1 H14Tb              C2/m           6
Tb-2-H11X-P4nmm                             99.98    34.431   -3632.312  -0.208   0.097 -    2 H11Tb              P4/nmm         8
Tb-2-H13X-P-1                              100.00    40.742   -3659.694  -0.177   0.085 -    2 H13Tb              Cmcm           3
Tb-2-H10X-Cmce                             100.01    31.950   -3618.879  -0.251   0.082 -    2 H10Tb              Fm-3m          7
Tb-1-H12X-P-1                              100.00    18.830   -1823.060  -0.200   0.081 -    1 H12Tb              P-1            4
Tb-2-H26X-Cc                               100.03    70.040   -3836.895  -0.059   0.077 -    2 H26Tb              C2/c           1
Tb-2-H15X4-I-43d                           100.00   175.253  -28263.862  -0.524   0.076 -    2 H15Tb4             I-43d          1
Tb-2-H22X-R32                               99.99    60.775   -3782.497  -0.087   0.073 -    2 H22Tb              R32            3
Tb-2-H16X-P-1                              100.00    94.909   -7401.464  -0.142   0.073 -    2 H16Tb              P-1            4
Tb-1-H23X-C2m-1a1d2i4j4j4j4j4j             100.01    62.422   -3796.462  -0.094   0.059 -    1 H23Tb              C2/m           1
Tb-2-H17X-P-1                               99.99    24.493   -1857.320  -0.146   0.057 -    2 H17Tb              P-1            2
Tb-2-H37X-R-3                               99.99    94.872   -3987.867  -0.049   0.047 -    2 H37Tb              R-3            1
Tb_100p0-3116100-5262-60-oC3W98e           100.05    37.408   -1932.547  -0.082   0.044 -    1 H28Tb              I-4m2          1
Tb_100p0-2944575-5455-22-DJahYUp           100.00    65.543   -7218.212  -0.318   0.039 -    1 H37Tb4             I-42m          2
Tb-2-H7X2-C2c                               99.98    40.614   -7059.235  -0.566   0.037 -    2 H7Tb2              C2/c           1
Tb-2-H42X-P-1                              100.00    53.327   -2028.317  -0.050   0.035 -    2 H42Tb              P-1            1
Tb-1-H35X4-P-43m                           100.00    58.823   -7204.667  -0.343   0.033 -    1 H35Tb4             P-43m          1
Tb-1-H31X8-R3                               99.99    88.356  -14139.903  -0.568   0.030 -    1 H31Tb8             R3             1
Tb-1-H9X-F-43m                             100.01    29.918   -3605.786  -0.337   0.029 -    1 H9Tb               F-43m         13
Tb-1-H32X-P-1                              100.00    42.046   -1960.132  -0.084   0.027 -    1 H32Tb              P-1            1
Tb_100p0-2802381-6172-124-lV5gyNd          100.04    45.238   -7080.514  -0.555   0.027 -    2 H17Tb4             R3             1
Tb-2-H7X-P21                               100.00    27.037   -3578.382  -0.420   0.021 -    2 H7Tb               Cmcm           7
Tb-2-H24X-C2c                               99.99    65.529   -3811.087  -0.127   0.019 -    2 H24Tb              C2/c           3
Tb_100p0-3200249-9130-38-PDVfU93           100.01   233.811  -28793.063  -0.375   0.010 -    4 H17Tb2             P212121        6
Tb-2-H25X3-C2c                             100.00    86.579  -10790.564  -0.383   0.010 -    2 H25Tb3             C2/c           2
Tb-1-H33X4-P-43m                           100.04   114.904  -14382.880  -0.387   0.009 -    1 H33Tb4             P-43m          3
Tb-2-H19X4-P-43n                            99.96    92.581  -14189.450  -0.551   0.004 -    2 H19Tb4             P-43n          2
Tb_100p0-2105235-7499-43-FWT1q1x           100.01    19.316   -3515.497  -0.607   0.004 -    1 H5Tb2              R-3m          10
Tb_100p0-1615474-6748-45-Swyulo1           100.00    12.445   -1782.353  -0.484   0.001 -    1 H6Tb               Im-3m         35
Tb-2-H23X4-Pm-3n                           100.02    97.691  -14244.992  -0.497   0.001 -    2 H23Tb4             Pm-3n          2
hex-1-Tb-Im-3m                             100.05     6.025   -1739.562   0.000   0.000 +    1 Tb                 Im-3m          1
H-8-H-Pca21                                100.00    18.450    -109.594   0.000   0.000 +    8 H                  Pca21         52
Tb-2-H8X-P63mc                             100.00    14.240   -1796.191  -0.407   0.000 +    2 H8Tb               P63mc         17
Tb-1-HX2-C2m                                99.98    13.703   -3486.618  -0.430   0.000 +    1 HTb2               C2/m           9
Tb-2-HX-Cmcm                                99.99    29.819   -6987.788  -0.536  -0.000 +    2 HTb                Cmcm          15
Tb-8-H5X-Pm-3n                             100.00   188.785  -28407.040  -0.543  -0.000 +    8 H5Tb               Pm-3n         10
Tb-2-H4X-Cmcm                               99.99    21.397   -3536.902  -0.596   0.000 +    2 H4Tb               Cmcm          72
Tb-2-H3X-Cmcm                              100.01    39.439   -7045.331  -0.611  -0.000 +    2 H3Tb               Cmcm          51
Tb_100p0-1911341-6722-55-qZzFKhA           100.00    34.054   -7016.719  -0.613  -0.000 +    2 H2Tb               Imma          56
\end{verbatim}

==> (inline-65) <==
\begin{verbatim}
Tc-1-H11X5-P4mmm                           100.00    40.095   -5698.589   0.151   0.586 -    1 H11Tc5             P4/mmm         1
Tc-2-H23X4-Pm-3n                           100.00   177.590  -18611.774   0.308   0.526 -    2 H23Tc4             Pm-3n          1
Tc-1-H4X7-C2m                              100.03    22.359   -3951.091  -0.100   0.409 -    1 H4Tc7              C2/m           1
Tc-2-H19X4-P-43n                           100.00    81.931   -9255.951   0.150   0.402 -    2 H19Tc4             P-43n          1
Tc-2-H25X-Fm-3c                            100.00    64.749   -2584.294   0.307   0.364 -    2 H25Tc              Fm-3c          1
Tc-1-H3X5-C2m                              100.00    63.624  -11291.287  -0.160   0.363 -    1 H3Tc5              C2/m           1
Tc-1-H48X5-I4m                              99.97    40.315   -2975.670   0.071   0.213 -    1 H48Tc5             I4/m           1
Tc-1-H17X6-P-1                             100.02    52.401   -6867.664  -0.163   0.203 -    1 H17Tc6             P2/m           2
Tc-1-H12X5-C2m                             100.01    40.739   -5708.592  -0.229   0.182 -    1 H12Tc5             C2/m           1
Tc-1-H13X6-C2m                              99.99    47.800   -6840.928  -0.267   0.172 -    1 H13Tc6             C2/m           1
Tc-1-H10X3-C2m                             100.00    13.516   -1722.120  -0.165   0.162 -    1 H10Tc3             C2/m           1
Tc-1-H33X4-Cm                              100.00   115.052   -9451.239  -0.001   0.161 -    1 H33Tc4             Cm             3
Tc-2-H26X3-P321                            100.00    44.745   -3552.706   0.004   0.159 -    2 H26Tc3             P321           3
Tc-1-H16X3-C2m                             100.00    33.208   -3484.956  -0.073   0.158 -    1 H16Tc3             C2/m           3
Tc-2-H12X-P21m                             100.00    36.987   -2413.644   0.041   0.156 -    2 H12Tc              P21/m          5
Tc-1-H11X4-I-42m                           100.00    33.642   -4576.607  -0.227   0.148 -    1 H11Tc4             I-42m          4
Tc-2-H15X4-I-43d                           100.00   150.060  -18415.058  -0.153   0.147 -    2 H15Tc4             I-43d          1
Tc-1-H19X7-P-1                              99.99    58.198   -8007.421  -0.234   0.144 -    1 H19Tc7             P-1            1
Tc-2-H17X2-Cm                              100.00    29.409   -2366.386  -0.017   0.141 -    2 H17Tc2             Cm             7
Tc-2-H11X-P21                              100.03    34.911   -2400.294   0.015   0.140 -    2 H11Tc              P21            8
Tc-2-H16X-P-1                               99.99    22.649   -1234.050   0.051   0.139 -    2 H16Tc              P-1            4
Tc-1-H14X-C2m                              100.00    41.205   -2440.975   0.040   0.139 -    1 H14Tc              C2/m           6
Tc-2-HX3-C2c                                99.99    18.320   -3381.952  -0.215   0.138 -    2 HTc3               C2/c           3
Tc-2-H22X-R32                              100.00    58.373   -2549.511   0.072   0.137 -    2 H22Tc              R32            4
Tc-1-H8X-C2m-1d2i2i2i2i                    100.00    28.110   -2359.657  -0.031   0.135 -    1 H8Tc               C2/m          13
Tc-1-H31X8-R3                               99.97    77.340   -9214.604  -0.161   0.132 -    1 H31Tc8             R3             1
Tc-1-H20X7-R-3                             100.00    29.866   -4007.197  -0.235   0.130 -    1 H20Tc7             R-3            2
Tc_100p0-419724-938-164-tORPXE8             99.99    25.968   -3430.870  -0.255   0.128 -    1 H8Tc3              I4/mmm        10
Tc-2-H13X-C2c                              100.01    39.828   -2427.615   0.018   0.125 -    2 H13Tc              C2/c           4
Tc-1-H24X-P1                               100.01    16.012    -644.264   0.060   0.120 -    1 H24Tc              P1             4
Tc-1-H35X4-Cm                              100.00    60.445   -4739.973  -0.035   0.119 -    1 H35Tc4             Cm             2
Tc-2-H7X3-P21m                              99.94    95.550  -13696.564  -0.304   0.114 -    2 H7Tc3              P21/m          2
Tc-1-H14X3-P1                              100.04    63.793   -6943.557  -0.143   0.113 -    1 H14Tc3             P1             1
Tc-2-H26X-Cc                               100.83    68.635   -2604.431   0.057   0.112 -    2 H26Tc              Cc             1
Tc-1-H14X5-I-4                              99.97    41.800   -5722.811  -0.259   0.110 -    1 H14Tc5             I-4            3
Tc-2-H17X-P-1                               99.96    49.008   -2482.258   0.023   0.106 -    2 H17Tc              P-1            2
Tc-2-H5X2-P42mcm                           100.03    32.592   -4570.114  -0.294   0.106 -    2 H5Tc2              P42/mcm        9
Tc-2-H10X-P-1                               99.98    66.235   -4774.347  -0.036   0.100 -    2 H10Tc              P-1            7
Tc-1-H32X-P-1                              100.00    40.631   -1343.295   0.047   0.093 -    1 H32Tc              P-1            1
Tc-2-H23X-Cc                                99.92    62.654   -2564.176   0.029   0.091 -    2 H23Tc              Cc             7
Tc-1-H9X4-P-1                              100.00    62.856   -9126.818  -0.338   0.090 -    1 H9Tc4              P-1            1
Tc-2-H13X3-C2c                             100.00   122.390  -13860.908  -0.189   0.081 -    2 H13Tc3             C2/c           2
Tc-2-H37X-R-3                              100.01    91.674   -2755.096   0.041   0.080 -    2 H37Tc              R-3            1
Tc-2-H3X-Cmcm                               99.97    34.714   -4583.962  -0.275   0.077 -    2 H3Tc               Cmcm          30
Tc-2-H42X-P-1                              100.10   103.665   -2823.410   0.040   0.075 -    2 H42Tc              P-1            1
Tc-1-H13X5-I4m                              99.98    40.921   -5716.343  -0.316   0.073 -    1 H13Tc5             I4/m           1
Tc-2-H5X-Cc                                100.22    43.568   -4638.641  -0.174   0.068 -    2 H5Tc               C2/c          11
Tc-3-H7X2-P1                               100.00    55.308   -6896.539  -0.248   0.067 -    3 H7Tc2              P1             2
Tc-1-H9X-Pm                                100.00    31.539   -2373.964  -0.089   0.061 -    1 H9Tc               Amm2          17
Tc-2-H3X2-C2m                               99.98    28.163   -4543.109  -0.490   0.061 -    2 H3Tc2              C2/m           2
Tc-2-H11X2-P21c                            100.01    45.501   -4652.446  -0.169   0.057 -    2 H11Tc2             P21/c          6
Tc-3-H4X-P-1                               100.10    59.435   -6917.256  -0.235   0.051 -    3 H4Tc               P-1           37
Tc-1-H11X3-P4mmm                           100.00    56.492   -6903.633  -0.257   0.048 -    1 H11Tc3             P4/mmm         2
Tc_100p0-788080-1512-109-y9fUFoV            99.97    15.359   -2278.461  -0.427   0.035 -    2 H2Tc               I4/mmm        86
Tc_100p0-729001-8728-65-VMDj5pQ             99.99    35.787   -4591.186  -0.303   0.030 -    1 H13Tc4             I4/m           6
Tc_100p0-788084-2168-89-qM36nb7             99.87    48.028   -4666.495  -0.181   0.029 -    4 H6Tc               C2/m          23
Tc_100p0-1043104-2176-151-rp0z6WQ          100.03    31.153   -4014.738  -0.314   0.027 -    1 H22Tc7             C2/m           5
Tc-2-Tc-P63mmc                             100.00    11.685   -2249.781   0.000   0.000 +    2 Tc                 P63/mmc        1
H-8-H-Pca21                                100.00    18.450    -109.594   0.000   0.000 +    8 H                  Pca21         52
Tc_100p0-494698-4795-35-tgQTFj9            100.00    53.765   -4694.345  -0.187   0.000 +    2 H7Tc               P-3m1         15
Tc-1-HX2-P-3m1                             100.00    24.811   -4514.673  -0.470   0.000 +    1 HTc2               P-3m1         11
Tc-2-HX-Cmc21                              100.02    13.060   -2264.846  -0.683  -0.000 +    2 HTc                P63/mmc       16
\end{verbatim}

==> (inline-66) <==
\begin{verbatim}
Te-2-H19X4-P-43n                           100.00   102.013   -2486.905   0.399   0.399 -    2 H19Te4             Pm-3n          1
Te-2-H23X4-Pm-3n                           100.00    55.211   -1271.356   0.303   0.303 -    2 H23Te4             Pm-3n          1
Te-1-H13X4-I4m                             100.00    93.733   -2409.306   0.269   0.269 -    1 H13Te4             I4/m           1
Te-1-H13X5-I4m                             100.00    54.667   -1484.044   0.264   0.264 -    1 H13Te5             I4/m           1
Te-1-H4X7-C2m                              100.00    64.158   -1982.345   0.250   0.250 -    1 H4Te7              C2/m           1
Te-1-H17X6-P-1                             100.11    34.147    -895.269   0.239   0.239 -    1 H17Te6             P-1            2
Te-1-H19X7-P-1                             100.22    78.665   -2083.370   0.238   0.238 -    1 H19Te7             P-1            1
Te-1-H31X8-R3                              100.01   196.923   -4887.351   0.229   0.229 -    1 H31Te8             R3             1
Te-1-H35X4-Cm                               99.99    70.809   -1353.206   0.227   0.227 -    1 H35Te4             Cm             2
Te-1-H3X5-C2m                              100.00    91.853   -2834.115   0.216   0.216 -    1 H3Te5              C2/m           1
Te-2-H11X4-P42nmc                          100.00    89.487   -2383.372   0.208   0.208 -    2 H11Te4             P42/nmc        4
Te-1-H19X3-Imm2                            100.00    44.718    -966.303   0.206   0.206 -    1 H19Te3             Imm2           1
Te-1-H31X4-Cm                              100.01    66.519   -1326.660   0.204   0.204 -    1 H31Te4             Cm             1
Te-1-H20X7-R-3                             100.00    79.754   -2090.622   0.199   0.199 -    1 H20Te7             R-3            2
Te_100p0-2286699-5517-20-lED743H           100.83    26.766    -735.578   0.195   0.195 -    1 H11Te5             P1             6
Te-2-H15X4-I-43d                           100.00    98.463   -2437.601   0.194   0.194 -    2 H15Te4             I-43d          1
Te-2-H17X4-Pm                               99.58   205.460   -4929.561   0.186   0.186 -    2 H17Te4             Pm             1
Te-2-H3X2-P21m                             100.00    79.267   -2316.157   0.184   0.184 -    2 H3Te2              P21/m          2
Te-1-H48X5-I4m                             100.00    93.739   -1721.336   0.182   0.182 -    1 H48Te5             I4/m           1
Te-2-H12X-P21m                             100.00    84.794   -1442.283   0.169   0.169 -    2 H12Te              P21/m          5
Te-1-H10X3-C2m                              99.99    35.402    -905.826   0.168   0.168 -    1 H10Te3             C2/m           1
Te-2-H7X3-I4cm                             100.00    65.498   -1771.098   0.164   0.164 -    2 H7Te3              I4cm           2
Te-1-H16X3-C2m                              99.99    21.484    -473.230   0.164   0.164 -    1 H16Te3             C2/m           3
Te-1-H14X5-P1                              100.11    56.465   -1491.718   0.163   0.163 -    1 H14Te5             P1             3
Te_100p0-2318625-6508-170-s0r9rBd          100.05    86.122   -2350.261   0.158   0.158 -    1 H17Te8             P1             5
Te-1-H75X8-P1                              100.21   148.346   -2743.020   0.157   0.157 -    1 H75Te8             P1             1
Te-2-H17X2-Pmma                             99.99   139.108   -2695.695   0.155   0.155 -    2 H17Te2             Pmma           7
Te-1-H33X4-Cm                              100.00   138.440   -2682.119   0.155   0.155 -    1 H33Te4             Cm             3
Te-2-H7X2-C2c                              100.01    24.522    -606.207   0.153   0.153 -    2 H7Te2              C2/c           3
Te-2-H25X3-C2c                              99.87    52.400   -1007.555   0.151   0.151 -    2 H25Te3             C2/c           1
Te-1-H14X-C2m-1a2i2i2i4j4j                  99.99    46.799    -748.520   0.148   0.148 -    1 H14Te              C2/m           6
Te-2-H26X3-P321                            100.00   105.969   -2028.872   0.143   0.143 -    2 H26Te3             P321           3
Te-4-H11X2-P1                               99.87   114.378   -2533.692   0.134   0.134 -    4 H11Te2             P1             7
Te-2-H16X-P-1                              100.02   102.308   -1551.778   0.132   0.132 -    2 H16Te              P-1            4
Te-1-H14X3-P1                              100.00    41.212    -933.228   0.128   0.128 -    1 H14Te3             P1             1
Te_100p0-657999-6662-85-F55b9BT             99.75   130.051   -3529.369   0.127   0.127 -    1 H13Te6             P1             6
Te-2-HX-P4nmm                              100.00    37.408   -1144.792   0.126   0.126 -    2 HTe                P4/nmm        15
Te-2-H8X-C2c                               100.00    67.619   -1334.882   0.123   0.123 -    2 H8Te               C2/m          13
Te-2-H10X-P-1                              100.14    77.075   -1389.183   0.123   0.123 -    2 H10Te              P-1            7
Te_100p0-1-H5Te2-C2m-2                     100.01    21.651    -592.770   0.122   0.122 -    1 H5Te2              C2/m          11
Te-2-H13X3-C2c                             100.00    40.152    -926.532   0.117   0.117 -    2 H13Te3             C2/c           2
Te-2-H13X-C2m                              100.00    45.228    -735.469   0.112   0.112 -    2 H13Te              Cmcm           4
Te-2-H37X-R-3                              100.01    98.234   -1061.608   0.111   0.111 -    2 H37Te              R-3            1
Te-2-H11X3-P1                               99.92    37.095    -912.994   0.111   0.111 -    2 H11Te3             P1             3
Te-1-H22X-Immm                             100.00    32.757    -428.909   0.109   0.109 -    1 H22Te              Immm           4
Te-2-HX3-C2c                               100.00    52.374   -1690.130   0.104   0.104 -    2 HTe3               C2/c           3
Te-2-HX2-C2m                               100.00    35.892   -1131.290   0.103   0.103 -    2 HTe2               C2/m          10
Te-2-H11X-P21                              100.30    82.725   -1417.010   0.095   0.095 -    2 H11Te              P21            8
Te_100p0-2318623-6219-25-NAU9CLx           100.14    54.446   -1478.772   0.094   0.094 -    1 H12Te5             Pm            11
Te_100p0-3000826-750-62-pAr5p1p             99.95    34.238    -892.722   0.091   0.091 -    1 H8Te3              P-1           10
Te-2-H9X-P1                                100.00    36.841    -681.342   0.090   0.090 -    2 H9Te               P1            17
Te-2-H7X-P21                               100.00    32.354    -654.122   0.090   0.090 -    2 H7Te               P21/m          9
Te-2-H42X-P-1                              100.04   110.592   -1130.445   0.090   0.090 -    2 H42Te              P-1            1
Te_100p0-3670275-1716-52-MFunTFE            99.92    43.321   -1178.965   0.089   0.089 -    1 H9Te4              P2/m           6
Te-1-H24X-P1                                99.97    34.717    -442.760   0.088   0.088 -    1 H24Te              P1             4
Te-1-H32X-P-1                               98.88    44.356    -497.244   0.086   0.086 -    1 H32Te              P-1            1
Te-1-H4X-P6mmm                             100.00    25.150    -613.320   0.085   0.085 -    1 H4Te               P6/mmm        39
Te-4-H5X-P21m                              100.00   112.339   -2508.230   0.065   0.065 -    4 H5Te               P21/m         12
Te-2-H23X-Cc                               100.00    34.209    -436.231   0.065   0.065 -    2 H23Te              Ima2           7
Te-2-H17X-P-1                               99.98    55.167    -790.715   0.062   0.062 -    2 H17Te              P-1            2
Te-2-H25X-P1                                99.95    72.830    -899.852   0.061   0.061 -    2 H25Te              P1             2
Te-2-H3X-Cm                                100.00    23.390    -599.813   0.059   0.059 -    2 H3Te               P-3m1         40
Te-2-H6X-P1                                100.00    14.853    -320.371   0.057   0.057 -    2 H6Te               Cmcm          17
Te-2-H26X-Cc                                99.99   149.645   -1827.576   0.050   0.050 -    2 H26Te              Iba2           2
Te-2-H2X-Cmcm-2c4g                          99.97    21.073    -586.211   0.046   0.046 -    2 H2Te               Cmcm          81
Te-1-Te-Im-3m                              100.02    17.001    -558.949   0.000   0.000 +    1 Te                 Im-3m          1
H-8-H-Pca21                                100.00    18.450    -109.594   0.000   0.000 +    8 H                  Pca21         52
\end{verbatim}

==> (inline-67) <==
\begin{verbatim}
Ti-1-H11X5-P4mmm                           100.00    37.319   -4043.774  -0.575   0.522 -    1 H11Ti5             P4/mmm         1
Ti-2-H23X4-Pm-3n                            99.98    82.898   -6663.666  -0.239   0.382 -    2 H23Ti4             Pm-3n          1
Ti-2-H25X-Fm-3c                            100.03    64.775   -1922.988   0.193   0.355 -    2 H25Ti              Fm-3c          1
Ti-2-H19X4-P-43n                           100.00    75.380   -6612.684  -0.447   0.283 -    2 H19Ti4             P-43n          1
Ti-1-H19X3-Imm2                             99.98    67.336   -5023.911  -0.320   0.252 -    1 H19Ti3             Imm2           1
Ti-1-H48X5-I4m                             100.02    75.620   -4297.958  -0.202   0.194 -    1 H48Ti5             I4/m           1
Ti-1-H4X7-C2m                               99.99    21.203   -2789.750  -0.499   0.187 -    1 H4Ti7              C2/m           1
Ti-2-H13X3-C2c                             100.00   115.063   -9888.744  -0.606   0.181 -    2 H13Ti3             R-3m           2
Ti-1-H26X3-Imm2                            100.00    20.829   -1280.124  -0.266   0.167 -    1 H26Ti3             Imm2           4
Ti-1-H16X3-C2m                             100.00    30.897   -2492.687  -0.505   0.157 -    1 H16Ti3             C2/m           3
Ti-1-H35X4-Cm                              100.01    56.472   -3416.265  -0.280   0.150 -    1 H35Ti4             Cm             2
Ti-1-H33X4-Cm                               99.89    53.980   -3402.858  -0.311   0.142 -    1 H33Ti4             Cm             3
Ti-1-H17X2-C2m                             100.00    26.923   -1704.862  -0.304   0.138 -    1 H17Ti2             C2/m           7
Ti-2-H7X2-P1                               100.03    69.916   -6548.058  -0.786   0.134 -    2 H7Ti2              C2/m           3
Ti-4-H11X2-Cc                              100.03    85.272   -6656.896  -0.515   0.130 -    4 H11Ti2             Cc             6
Ti-2-H7X-P21                                99.96    49.703   -3369.179  -0.396   0.129 -    2 H7Ti               P21/m          9
Ti-1-H31X4-Cm                               99.79   104.194   -6779.077  -0.351   0.128 -    1 H31Ti4             Cm             1
Ti-2-H11X-P21                              100.00    16.747    -869.450  -0.223   0.126 -    2 H11Ti              P21            8
Ti-1-H14X3-P1                               99.99    15.038   -1239.714  -0.616   0.124 -    1 H14Ti3             P31m           1
Ti-1-H13X4-I4m                             100.00    34.211   -3267.283  -0.844   0.117 -    1 H13Ti4             I4/m           1
Ti-1-H31X8-R3                              100.00    71.580   -6568.990  -0.745   0.115 -    1 H31Ti8             R3             1
Ti-1-H3X5-C2m                              100.00    30.099   -3986.798  -0.606   0.101 -    1 H3Ti5              C2/m           1
Ti-2-H9X-P1                                100.07    14.332    -856.020  -0.322   0.098 -    2 H9Ti               P1            17
Ti-2-H23X-P1                               100.31   120.686   -3805.428  -0.088   0.087 -    2 H23Ti              P1             7
Ti_100p0-1487865-6220-39-hA7AYBj           100.02    27.031   -2459.302  -0.809   0.086 -    1 H11Ti3             Immm           8
Ti-1-H22X-C2m                              100.01    13.786    -472.302  -0.100   0.083 -    1 H22Ti              C2/m           4
Ti-2-H13X-P-1                              100.00    74.946   -3533.311  -0.217   0.083 -    2 H13Ti              P-1            4
Ti-1-H24X-P1                               100.11    30.972    -958.318  -0.093   0.075 -    1 H24Ti              P1             4
Ti-2-H3X2-C2m                               99.98    54.773   -6433.993  -0.968   0.074 -    2 H3Ti2              C2/m           2
Ti-2-H26X-Cc                                99.81   131.885   -3887.935  -0.084   0.072 -    2 H26Ti              C2/c           2
Ti-2-H10X-P-1                               99.99    30.426   -1725.920  -0.309   0.072 -    2 H10Ti              P-1            7
Ti-1-H8X-C2m-1d2i2i2i2i                     99.99    13.196    -849.334  -0.394   0.072 -    1 H8Ti               C2/m          13
Ti-2-HX3-C2c                                99.98    34.566   -4771.899  -0.402   0.069 -    2 HTi3               C2/c           3
Ti-2-H37X-R-3                              100.01   180.315   -4188.060  -0.043   0.068 -    2 H37Ti              R-3            1
Ti-2-H17X-P-1                              100.02    46.312   -1821.428  -0.167   0.066 -    2 H17Ti              P-1            2
Ti-2-H6X-P1                                 99.24    22.237   -1671.456  -0.533   0.066 -    2 H6Ti               C2/c          18
Ti-2-H4X-P1                                100.01    36.553   -3288.398  -0.774   0.064 -    2 H4Ti               Ama2          37
Ti-1-H5X-P6mmm                             100.00     5.087    -414.470  -0.642   0.057 -    1 H5Ti               P6/mmm        12
Ti-2-H42X-P-1                              100.03   101.871   -2162.855  -0.045   0.052 -    2 H42Ti              P-1            1
Ti-2-H16X-P-1                              100.01    43.689   -1808.149  -0.202   0.045 -    2 H16Ti              P-1            4
Ti-2-HX2-I41amd                            100.04    11.760   -1593.255  -0.583   0.045 -    2 HTi2               I41/amd       10
Ti-1-H32X-P-1                              100.00    80.531   -2026.658  -0.083   0.044 -    1 H32Ti              P-1            1
Ti-1-H12X-P-1                              100.00    17.435    -876.802  -0.283   0.039 -    1 H12Ti              P-1            5
Ti_100p0-1-H14Ti-C2m-4                     100.03    39.301   -1780.996  -0.245   0.035 -    1 H14Ti              C2/m           8
Ti_100p0-1642740-1754-26-2ozcQTC           100.01    23.048   -2431.578  -1.067   0.025 -    1 H7Ti3              Immm          12
Ti-1-H13X6-C2m                             100.02    45.679   -4855.841  -1.074   0.025 -    1 H13Ti6             C2/m           1
Ti-1-H10X3-C2m                             100.02    49.780   -4905.589  -0.923   0.023 -    1 H10Ti3             R-3m           1
Ti-1-H9X4-P-1                              100.00    30.575   -3239.682  -1.073   0.022 -    1 H9Ti4              P-1            1
Ti-1-H19X7-P-1                              99.98    54.497   -5693.040  -1.042   0.014 -    1 H19Ti7             P-1            1
Ti_100p0-1767114-8926-140-Yt6MTif           99.96   108.694  -11371.956  -1.066   0.010 -    1 H18Ti7             C2/m           7
Ti_100p0-1603664-9600-130-07P3Ayu          100.02    23.422   -2438.888  -1.054   0.009 -    1 H8Ti3              Immm          11
Ti_100p0-1790711-6014-84-aqD3kFA            99.98    23.614   -2442.459  -1.033   0.006 -    1 H17Ti6             C2             7
Ti-1-H11X4-I4mmm                           100.03    62.667   -6508.552  -1.049   0.002 -    1 H11Ti4             I4/mmm        17
Ti_100p0-1378049-410-25-fuXNW8R            100.06    76.512   -8110.529  -1.087   0.002 -    1 H12Ti5             I4/m          14
Ti-3-Ti-P6mmm-2                            100.05    16.719   -2378.296   0.000   0.000 +    3 Ti                 P6/mmm         4
H-8-H-Pca21                                100.00    18.450    -109.594   0.000   0.000 +    8 H                  Pca21        108
Ti-2-H15X4-I-43d                           100.04    71.178   -6564.386  -0.883  -0.000 +    2 H15Ti4             I-43d          8
Ti-1-HX-I4mmm                              100.00     3.177    -400.279  -0.943   0.000 +    1 HTi                I4/mmm        17
Ti_100p0-23227-8177-114-i9tEpTc            100.00     7.938    -815.330  -1.008  -0.000 +    1 H3Ti               Fm-3m         58
Ti_100p0-1487832-6310-42-TrKvjjy            99.96   126.397  -13031.308  -1.032  -0.000 +    1 H23Ti8             Cmm2          14
Ti-1-H20X7-C2                              100.01    55.259   -5700.324  -1.035  -0.000 +    1 H20Ti7             C2            20
Ti-1-H14X5-I4m                              99.99    39.281   -4069.642  -1.044   0.000 +    1 H14Ti5             I4/m          14
Ti-1-H13X5-I4m                             100.00    77.334   -8125.038  -1.072  -0.000 +    1 H13Ti5             I4/m           7
Ti_100p0-1288125-4471-6-A6jv7RL            100.02    30.738   -3247.156  -1.086  -0.000 +    2 H5Ti2              Ibam          27
Ti_100p0-1564215-6551-156-6ZKJzLP          100.01    14.566   -1616.249  -1.107  -0.000 +    2 H2Ti               P4/nmm        68
\end{verbatim}

==> (inline-68) <==
\begin{verbatim}
Tl-2-H19X4-P-43n                           100.00    52.767   -9724.451   0.544   0.544 -    2 H19Tl4             P-43n          1
Tl-1-H11X5-P4mmm                           100.00    52.766  -12072.163   0.486   0.486 -    1 H11Tl5             P4/mmm         1
Tl-1-H17X6-P-1                             100.04    67.882  -14512.028   0.457   0.457 -    1 H17Tl6             P-1            2
Tl-1-H13X5-I4m                             100.01    55.243  -12085.672   0.453   0.453 -    1 H13Tl5             I4/m           1
Tl-1-H35X4-P-43m                            99.98   135.760  -19663.268   0.444   0.444 -    1 H35Tl4             P-43m          1
Tl-2-H3X2-C2m                               99.98    19.679   -4819.864   0.387   0.387 -    2 H3Tl2              C2/m           2
Tl-1-H11X3-I-4m2                            99.99    36.319   -7273.079   0.384   0.384 -    1 H11Tl3             I-4m2          2
Tl-1-H13X6-C2m                              99.71   126.947  -28972.963   0.359   0.359 -    1 H13Tl6             C2/m           1
Tl-2-H23X4-Pm-3n                           100.00   222.388  -39013.482   0.351   0.351 -    2 H23Tl4             Pm-3n          1
Tl-1-H4X7-C2m                               99.98   125.084  -33652.932   0.349   0.349 -    1 H4Tl7              C2/m           1
Tl-2-HX-Cmc21                              100.03    18.613   -4813.388   0.297   0.297 -    2 HTl                Cmcm          15
Tl-1-H3X5-C2m                              100.00    22.290   -6010.045   0.291   0.291 -    1 H3Tl5              C2/m           1
Tl-1-H13X4-I4m                             100.00    23.495   -4843.581   0.288   0.288 -    1 H13Tl4             I4/m           1
Tl-2-H11X4-P42nmc                          100.00    89.574  -19347.798   0.268   0.268 -    2 H11Tl4             P42/nmc        4
Tl-1-H14X5-I4m                             100.03    56.628  -12094.080   0.265   0.265 -    1 H14Tl5             I4/m           3
Tl-2-H7X3-P21m                              99.93    64.407  -14494.240   0.250   0.250 -    2 H7Tl3              P21/m          2
Tl-1-H9X4-P-1                              100.00    42.320   -9660.718   0.229   0.229 -    1 H9Tl4              P-1            1
Tl-2-H15X4-I-43d                           100.00    98.635  -19402.349   0.225   0.225 -    2 H15Tl4             I-43d          1
Tl-2-HX2-I41amd                             99.98    70.171  -19227.187   0.223   0.223 -    2 HTl2               I41/amd       10
Tl-1-H16X3-C2m                             100.00    84.213  -14615.871   0.219   0.219 -    1 H16Tl3             C2/m           3
Tl-3-H7X2-P1                                99.80    72.060  -14541.904   0.206   0.206 -    3 H7Tl2              P1             3
Tl-1-H5X2-C2m                               99.99    43.589   -9667.766   0.185   0.185 -    1 H5Tl2              C2/m           8
Tl-1-H19X3-Imm2                            100.03    22.346   -3664.308   0.177   0.177 -    1 H19Tl3             Imm2           1
Tl-1-H31X8-R3                               99.65    49.684   -9705.032   0.174   0.174 -    1 H31Tl8             R3             1
Tl-1-H20X7-R-3                             100.01   157.859  -33871.263   0.174   0.174 -    1 H20Tl7             R-3            2
Tl-2-H13X-P-1                               99.99    45.830   -4975.958   0.172   0.172 -    2 H13Tl              P21/m          4
Tl-2-HX3-P63m                              100.04    25.782   -7206.941   0.166   0.166 -    2 HTl3               P63/m          3
Tl-2-H26X3-R32                             100.01   104.601  -14752.468   0.157   0.157 -    2 H26Tl3             R32            3
Tl-1-H33X4-I-42m                           100.01    68.374   -9823.731   0.155   0.155 -    1 H33Tl4             I-42m          2
Tl-1-H10X3-C2m                             100.00    71.048  -14535.829   0.155   0.155 -    1 H10Tl3             C2/m           1
Tl-4-H11X2-R3c                              99.91   113.440  -19498.551   0.152   0.152 -    4 H11Tl2             R3c            6
Tl-1-H8X3-C2m                              100.00    33.046   -7254.481   0.134   0.134 -    1 H8Tl3              C2/m           4
Tl-1-H14X-C2m-1b1c1d2i2i2i2i4j              99.98    22.785   -2495.052   0.131   0.131 -    1 H14Tl              C2/m           6
Tl-1-H17X2-C2m                              99.99    34.761   -4915.539   0.125   0.125 -    1 H17Tl2             C2/m           7
Tl-2-H8X-C2c                               100.02    33.605   -4908.841   0.115   0.115 -    2 H8Tl               C2/m          13
Tl-2-H7X-P4nmm                             100.00    63.039   -9790.602   0.109   0.109 -    2 H7Tl               P4/nmm         9
Tl-2-H16X-P-1                              100.00    51.499   -5017.809   0.098   0.098 -    2 H16Tl              P-1            4
Tl-2-H10X-P-1                              100.02    76.250   -9872.431   0.096   0.096 -    2 H10Tl              P-1            7
Tl-1-H12X-Immm                             100.00    21.218   -2481.714   0.096   0.096 -    1 H12Tl              Immm           5
Tl_100p0-1445491-8517-47-f2pYepG           100.03    53.832   -9736.416   0.095   0.095 -    2 H5Tl               Cmme          25
Tl-2-H11X-P21                              100.42    81.040   -9899.851   0.087   0.087 -    2 H11Tl              P21            8
Tl-2-H13X3-C2c                             100.01   155.596  -29155.181   0.084   0.084 -    2 H13Tl3             C2/c           2
Tl-2-H37X-R-3                              100.01    99.101   -5304.179   0.078   0.078 -    2 H37Tl              R-3            1
Tl_100p0-3071987-4459-132-MFul2Re          100.01    87.452  -19330.252   0.075   0.075 -    1 H19Tl8             Cm             5
Tl-1-H22X-Immm                              99.99    65.099   -5100.110   0.068   0.068 -    1 H22Tl              Immm           4
Tl-2-H42X-P-1                              100.01   111.437   -5373.079   0.060   0.060 -    2 H42Tl              P-1            1
Tl_100p0-3808569-1046-40-G9seyMT            99.95    12.573   -2427.398   0.056   0.056 -    1 H4Tl               P6/mmm        47
Tl-1-H32X-P-1                              100.00    44.241   -2618.432   0.054   0.054 -    1 H32Tl              P-1            1
Tl_100p0-4073996-414-78-OvBrg47            100.05   147.346  -19692.594   0.043   0.043 -    8 H9Tl               P-31c         21
Tl-1-H24X-P1                               100.00    69.104   -5127.999   0.043   0.043 -    1 H24Tl              P-1            4
Tl_100p0-2171694-5359-52-1hTC5fQ            99.98    22.995   -4841.214   0.041   0.041 -    2 H3Tl               P-3m1         35
Tl_100p0-1691578-875-66-1YCcYsT            100.07    31.141   -7241.346   0.039   0.039 -    3 H2Tl               Cm            76
Tl-2-H17X-P-1                               99.98   108.582  -10064.971   0.038   0.038 -    2 H17Tl              P-1            2
Tl_100p0-1691580-3448-73-Le76IgF           100.06    20.209   -3648.000   0.037   0.037 -    1 H14Tl3             P1             9
Tl-2-H25X-Fm-3c                            100.02    71.875   -5141.839   0.036   0.036 -    2 H25Tl              Fm-3c          1
Tl-2-H6X-P1                                100.01    14.704   -2441.117   0.035   0.035 -    2 H6Tl               P21           17
Tl-1-H23X-P-1                              100.01    33.968   -2557.351   0.028   0.028 -    1 H23Tl              C2/m           6
Tl-2-H26X-Cc                                99.99    74.557   -5155.768   0.026   0.026 -    2 H26Tl              R-3c           1
Tl-4-Tl-P63mmc                              99.97    65.633  -19201.126   0.000   0.000 +    4 Tl                 P63/mmc        1
H-8-H-Pca21                                100.00    18.450    -109.594   0.000   0.000 +    8 H                  Pca21         54
\end{verbatim}

==> (inline-69) <==
\begin{verbatim}
Tm-1-H11X3-P4mmm                           100.02    65.343  -17276.304  -0.498   0.476 -    1 H11Tm3             P4/mmm         1
Tm-1-H13X4-I4m                             100.00    41.696  -11506.769  -0.623   0.407 -    1 H13Tm4             I4/m           1
Tm-2-H13X3-R-3c                             99.97    67.281  -17304.596  -0.491   0.403 -    2 H13Tm3             R-3m           1
Tm-2-H25X-Fm-3c                            100.00    34.401   -3024.504  -0.012   0.178 -    2 H25Tm              Fm-3c          1
Tm-1-H16X3-C2m                             100.02    37.335   -8674.654  -0.604   0.176 -    1 H16Tm3             C2/m           1
Tm-2-H7X2-C2c                              100.02    85.038  -23032.391  -0.875   0.120 -    2 H7Tm2              C2/c           1
Tm-2-H13X-C2m                               99.97    41.884   -5887.760  -0.247   0.106 -    2 H13Tm              P63/mmc        4
Tm_100p0-4059815-9268-99-pFJPH9h            99.98    31.378   -8619.565  -0.990   0.102 -    1 H8Tm3              Immm           2
Tm-2-H11X-P21                               99.97    37.063   -5860.664  -0.313   0.099 -    2 H11Tm              P21            8
Tm-2-H17X-C2m                              100.03    49.761   -5942.294  -0.177   0.097 -    2 H17Tm              C2/m           1
Tm-1-H35X4-P-43m                            99.98   119.660  -23320.577  -0.417   0.090 -    1 H35Tm4             P-43m          1
Tm-2-H3X2-C2m                               99.96    17.436   -5729.220  -0.983   0.084 -    2 H3Tm2              C2/m           1
Tm-1-H14X-C2m                              100.00    22.017   -2950.945  -0.259   0.070 -    1 H14Tm              C2/m           6
Tm-2-H10X-P-1                               99.99    34.528   -5847.393  -0.381   0.069 -    2 H10Tm              P-1            7
Tm-2-H22X-R32                              100.00    30.736   -3005.559  -0.153   0.062 -    2 H22Tm              R32            4
Tm-1-H23X-C2m-1a1c2h4j4j4j4j4j              99.99    31.463   -3012.396  -0.146   0.060 -    1 H23Tm              C2/m           2
Tm-2-H16X-P-1                              100.00    24.129   -2964.660  -0.230   0.060 -    2 H16Tm              P-1            4
Tm-2-H15X4-I-43d                           100.00   173.809  -46095.060  -0.904   0.059 -    2 H15Tm4             I-43d          1
Tm-1-H10X3-C2m                              99.99    30.994   -8634.059  -0.960   0.058 -    1 H10Tm3             C2/m           1
Tm-1-H11X4-P-42m                           100.00    41.061  -11495.489  -1.029   0.058 -    1 H11Tm4             P-43m          4
Tm-2-H9X-Cccm                              100.03    31.786   -5833.912  -0.440   0.054 -    2 H9Tm               Cccm          15
Tm-1-H17X2-P-6m2                           100.00    59.583  -11654.235  -0.469   0.051 -    1 H17Tm2             P-6m2          5
Tm-1-H33X4-P-43m                           100.00    58.161  -11647.399  -0.483   0.051 -    1 H33Tm4             P-43m          2
Tm-1-H12X-R-3                              100.00     9.732   -1468.731  -0.332   0.048 -    1 H12Tm              R-3            5
Tm_100p0-2990800-8079-10-zKRFDpw           100.03    73.064   -6079.751  -0.131   0.046 -    2 H27Tm              Cc             3
Tm-2-H23X4-Pm-3n                           100.00    97.839  -23158.626  -0.692   0.040 -    2 H23Tm4             Pm-3n          1
Tm-1-H5X2-C2m                              100.00    19.439   -5744.191  -1.065   0.039 -    1 H5Tm2              C2/m           7
Tm_100p0-2413536-2973-41-srpae3x           100.03    37.667   -3046.822  -0.133   0.038 -    1 H28Tm              I-4            1
Tm-1-H20X7-R3                              100.00    36.087  -10061.413  -1.043   0.036 -    1 H20Tm7             R3             1
Tm-2-H37X-R-3                               99.98    47.606   -3108.370  -0.096   0.034 -    2 H37Tm              R-3            1
Tm_100p0-1493074-5723-59-KQj0qEM           100.00    12.506   -2896.555  -0.671   0.034 -    1 H6Tm               Im-3m         42
Tm_100p0-2975937-6217-179-HDFP7ga          100.00   191.680  -46276.942  -0.748   0.027 -    1 H43Tm8             P1             2
Tm-4-H11X2-R3c                             100.01   192.916  -46290.707  -0.735   0.025 -    4 H11Tm2             R3c            6
Tm_100p0-2977870-9756-214-jynpkxL           99.99   190.105  -46263.438  -0.767   0.023 -    2 H21Tm4             Cc             4
Tm-2-H42X-P-1                              100.00   106.941   -6285.579  -0.093   0.022 -    2 H42Tm              P-1            1
Tm-1-H32X-P-1                              100.01    84.587   -6148.973  -0.133   0.017 -    1 H32Tm              P-1            2
Tm-2-HX3-C2c                               100.02    88.862  -34268.313  -0.454   0.017 -    2 HTm3               C2/c           3
Tm-2-H7X-C2c                               100.01    27.408   -5806.926  -0.602   0.015 -    2 H7Tm               C2/c           9
Tm-1-H8X-R32                               100.00    14.870   -2910.313  -0.535   0.014 -    1 H8Tm               R32           11
Tm-8-H5X-Pm-3n                             100.03   187.551  -46236.520  -0.809   0.010 -    8 H5Tm               Pm-3n         13
Tm-2-H24X-C2c                              100.00    65.816   -6039.700  -0.188   0.009 -    2 H24Tm              C2/c           7
Tm-2-H19X4-P-43n                           100.00    91.745  -23104.389  -0.837   0.009 -    2 H19Tm4             P-43n          2
Tm_100p0-1461554-4214-5-LuNekuv            100.02    10.959   -2882.827  -0.928   0.005 -    1 H4Tm               I4/mmm        51
Tm_100p0-2990792-7496-150-QlNGrpl          100.06    89.501  -23076.656  -0.901   0.003 -    2 H17Tm4             R3             2
hex-1-Tm-Fm-3m                              99.91    14.072   -5706.214   0.000   0.000 +    1 Tm                 Fm-3m          1
H-8-H-Pca21                                100.00    18.450    -109.594   0.000   0.000 +    8 H                  Pca21         52
Tm-2-HX2-I41amd                            100.01    60.683  -22856.020  -0.627   0.000 +    2 HTm2               I41/amd       11
Tm_100p0-2975959-6090-90-nH0XYTu            99.99    47.247  -11562.727  -0.807  -0.000 +    1 H41Tm8             R3             3
Tm_100p0-3001084-7291-43-68iuEau           100.02   179.948  -46167.464  -0.890   0.000 +    1 H35Tm8             R3             2
Tm-1-HX-I4mmm                              100.00     4.103   -1430.448  -0.940  -0.000 +    1 HTm                Fm-3m         15
Tm-1-H31X8-R3                              100.00   175.430  -46111.387  -0.949  -0.000 +    1 H31Tm8             R3             3
Tm_100p0-2413565-2890-10-Dv2kkob           100.04    10.511   -2875.796  -1.070  -0.000 +    1 H3Tm               Fm-3m         44
Tm_100p0-2-H2Tm-na-3JdQol6                  99.96    18.834   -5737.065  -1.151  -0.000 +    2 H2Tm               P63/mmc       64
\end{verbatim}

==> (inline-70) <==
\begin{verbatim}
V-1-H11X5-P4mmm                            100.00    34.535   -5245.698  -0.250   0.553 -    1 H11V5              P4/mmm         1
V-2-H23X4-Pm-3n                            100.00    79.836   -8583.328   0.042   0.471 -    2 H23V4              Pm-3n          1
V-2-H25X-Fm-3c                             100.00    31.972   -1201.215   0.284   0.396 -    2 H25V               Fm-3c          1
V-2-H19X4-P-43n                            100.00    71.566   -8532.738  -0.134   0.370 -    2 H19V4              P-43n          1
V-1-H3X5-C2m                               100.00    13.712   -2594.991  -0.270   0.336 -    1 H3V5               C2/m           1
V-1-H8X3-Pm-3m                             100.00    46.051   -6317.148  -0.503   0.254 -    1 H8V3               Pm-3m          5
V-1-H33X4-I-42m                            100.00    52.563   -4361.997  -0.069   0.244 -    1 H33V4              I-42m          2
V-1-H4X7-C2m                               100.03    38.550   -7265.142  -0.372   0.215 -    1 H4V7               C2/m           1
V-1-H48X5-I4m                              100.01    73.892   -5498.926  -0.068   0.206 -    1 H48V5              I4/m           1
V-2-H13X3-C2c                              100.00   107.188  -12773.043  -0.400   0.143 -    2 H13V3              R-3m           2
V-1-H10X3-C2m                              100.00    23.422   -3172.952  -0.530   0.139 -    1 H10V3              C2/m           1
V-1-H35X4-Cm                               100.01    27.724   -2188.857  -0.169   0.128 -    1 H35V4              Cm             2
V-2-H7X2-P1                                 99.99    16.259   -2117.625  -0.519   0.125 -    2 H7V2               C2/m           3
V-2-H16X3-C2m                              100.00    61.902   -6427.635  -0.338   0.120 -    2 H16V3              C2/m           3
V-2-H22X-R32                               100.00    56.613   -2369.000  -0.012   0.114 -    2 H22V               R32            4
V-2-H26X3-R32                              100.00   162.539  -13127.321  -0.188   0.112 -    2 H26V3              R32            4
V-2-H13X-P-1                               100.00    36.369   -2246.828  -0.100   0.107 -    2 H13V               P-1            4
V-1-H24X-P1                                100.05    62.093   -2396.663  -0.022   0.094 -    1 H24V               P1             4
V-2-H10X-P-1                               100.01    29.588   -2206.197  -0.169   0.094 -    2 H10V               P-1            7
V-2-HX3-C2c                                 99.96    62.713  -12433.930  -0.310   0.094 -    2 HV3                C2/c           3
V-2-H6X-C2m                                100.00    21.441   -2151.813  -0.325   0.089 -    2 H6V                C2/m          18
V-2-H11X2-P21c                             100.00    40.310   -4290.046  -0.359   0.087 -    2 H11V2              C2/m           5
V-1-H12X-P-1                               100.00    16.980   -1116.754  -0.137   0.086 -    1 H12V               P-1            5
V-1-H13X4-I4m                              100.00    31.267   -4228.815  -0.598   0.083 -    1 H13V4              I4/m           1
V-2-H26X-P1                                 99.78   133.409   -4848.578  -0.028   0.079 -    2 H26V               P1             2
V-2-H11X-P21                               100.00    33.209   -2220.008  -0.165   0.077 -    2 H11V               P21/m          8
V-1-H31X8-R3                                99.98   133.987  -16983.583  -0.517   0.077 -    1 H31V8              R3             1
V-2-H37X-R-3                               100.00    89.266   -2574.248  -0.001   0.075 -    2 H37V               R-3            1
V-2-H23X-P1                                100.01    29.485   -1191.761  -0.046   0.075 -    2 H23V               P1             7
V-2-H7X-P-3m1                              100.05    24.374   -2165.543  -0.288   0.074 -    2 H7V                P6/mmm         8
V-1-H14X-C2m                                99.99    38.396   -2260.999  -0.125   0.069 -    1 H14V               C2/m           6
V-2-H4X-P1                                 100.00    34.247   -4249.405  -0.513   0.067 -    2 H4V                Cmcm          37
V-1-H11X3-I-4m2                            100.01    52.847   -6360.488  -0.555   0.066 -    1 H11V3              I-4m2          2
V-2-H3X2-C2m                                99.98    24.700   -4179.518  -0.747   0.065 -    2 H3V2               C2/m           2
V-1-H17X2-C2m                              100.02    55.454   -4372.152  -0.241   0.064 -    1 H17V2              C2/m           7
V-2-H17X-P-1                                99.83    93.145   -4603.991  -0.098   0.063 -    2 H17V               P-1            2
V-2-H16X-P-1                               100.01    42.547   -2288.364  -0.108   0.063 -    2 H16V               P-1            4
V-1-H14X3-P1                                99.97    27.902   -3200.723  -0.449   0.063 -    1 H14V3              Cm             1
V-1-HX2-C2m                                 99.99     5.371   -1037.452  -0.475   0.063 -    1 HV2                C2/m          10
V-2-H42X-P-1                               100.04   202.335   -5285.956  -0.006   0.061 -    2 H42V               P-1            1
V-2-H8X-I41md                              100.02    25.239   -2179.295  -0.262   0.060 -    2 H8V                I41md         13
V-2-H15X4-I-43d                            100.00    66.501   -8485.302  -0.550   0.060 -    2 H15V4              I-43d          1
V-1-H13X6-C2m                              100.01    20.795   -3149.099  -0.750   0.055 -    1 H13V6              C2/m           1
V-2-H9X-P1                                 100.35    27.752   -2193.013  -0.238   0.052 -    2 H9V                P1            17
V-1-H9X4-P-1                               100.00    13.515   -2100.596  -0.748   0.052 -    1 H9V4               C2/m           1
V-1-H32X-P-1                               100.00    39.752   -1253.477  -0.037   0.050 -    1 H32V               P-1            1
V_100p0-60031-8049-1068-v7dpoHp            100.04    87.186  -12653.224  -0.708   0.032 -    1 H17V6              C2             7
V_100p0-60031-8049-1403-mPAmqlK             99.93    72.463  -10542.148  -0.718   0.025 -    1 H14V5              I-4            8
V_100p0-26431-9368-47-xIZJuDh              100.02     9.543   -1069.299  -0.460   0.023 -    1 H5V                P6/mmm        21
V_100p0-53113-9108-826-FEiAZub             100.00    34.859   -5257.052  -0.765   0.022 -    1 H12V5              I4/m           6
V-1-H20X7-R-3                              100.00    51.337   -7382.373  -0.717   0.020 -    1 H20V7              R-3           13
V_100p0-60043-9624-1643-EeJeGNf             99.98   100.730  -14750.795  -0.735   0.016 -    1 H19V7              P-1           11
V_100p0-35457-5209-41-LpkxWrS              100.07    29.524   -4215.526  -0.733   0.015 -    1 H11V4              P-42m         29
V-1-H13X5-I4m                              100.00    35.434   -5264.134  -0.748   0.015 -    1 H13V5              I4/m           1
V_100p0-60051-7870-1049-RrIe0sN            100.00    28.094   -4208.564  -0.769   0.006 -    2 H5V2               Ibam          20
V-1-V-R-3m                                 100.00     9.848   -2067.341   0.000  -0.000 +    1 V                  R-3m           1
H-8-H-Pca21                                100.00    18.450    -109.594   0.000   0.000 +    8 H                  Pca21         92
V-4-H3V-Pnma                               100.02    30.386   -4222.675  -0.725  -0.000 +    4 H3V                Pnma         171
V-2-H7X3-P21m                               99.99    41.109   -6305.870  -0.795   0.000 +    2 H7V3               P21/m          9
V-4-HV-P21m                                 99.99    11.680   -2082.656  -0.808  -0.000 +    4 HV                 P21/m         16
V-4-H2X-P212121                            100.00    52.711   -8388.752  -0.816   0.000 +    4 H2V                Pnma          62
\end{verbatim}

==> (inline-71) <==
\begin{verbatim}
W-1-H11X5-P4mmm                            100.00    43.109  -23182.032   0.291   0.671 -    1 H11W5              P4/mmm         1
W-2-H23X4-Pm-3n                            100.00    93.025  -37279.791   0.360   0.576 -    2 H23W4              Pm-3n          1
W-1-H35X4-P-43m                            100.00    58.788  -18720.181   0.347   0.497 -    1 H35W4              P-43m          1
W-2-H19X4-P-43n                             99.99    85.884  -37229.857   0.211   0.465 -    2 H19W4              P-43n          1
W-2-H25X-Fm-3c                             100.00   129.600  -19154.847   0.333   0.389 -    2 H25W               Fm-3c          1
W-1-H4X7-C2m                               100.01    49.344  -32380.106  -0.015   0.322 -    1 H4W7               C2/m           1
W-1-H17X6-P-1                              100.01    56.414  -27847.514  -0.022   0.318 -    1 H17W6              P2/m           2
W-1-H33X4-I-42m                             99.99    57.716  -18710.784   0.133   0.291 -    1 H33W4              I-42m          2
W-2-H7X3-I4cm                              100.00    51.396  -27827.678  -0.096   0.274 -    2 H7W3               I4cm           1
W-2-HX3-C2c                                100.00    81.864  -55488.892   0.018   0.250 -    2 HW3                C2/c           3
W-1-HX2-C2m-1c2i                            99.99    27.650  -18501.220  -0.102   0.207 -    1 HW2                C2/m          10
W-2-H15X4-I-43d                            100.00    79.921  -37181.743  -0.096   0.204 -    2 H15W4              I-43d          1
W-1-H16X3-C2m                              100.00    35.098  -13975.359  -0.037   0.193 -    1 H16W3              C2/m           3
W-1-H31X8-R3                                99.67   163.091  -74377.826  -0.110   0.185 -    1 H31W8              R3             1
W-2-H17X2-Ibam                             100.01    59.908  -18719.538   0.030   0.183 -    2 H17W2              Ibam           6
W-1-H8X3-P1                                 99.89    26.981  -13921.126  -0.167   0.182 -    1 H8W3               P1             4
W-1-H14X5-I-4                              100.04    89.111  -46412.858  -0.160   0.181 -    1 H14W5              I-4            2
W-1-H13X6-C2m                               99.99    50.815  -27821.859  -0.210   0.173 -    1 H13W6              C2/m           1
W-2-H26X3-R32                              100.01   183.426  -56172.991   0.017   0.168 -    2 H26W3              R32            2
W-1-H10X3-C2m                              100.00    14.390   -6967.433  -0.148   0.168 -    1 H10W3              C2/m           1
W-1-H11X4-I-42m                            100.01    35.524  -18563.932  -0.183   0.161 -    1 H11W4              I-42m          4
W-1-H11X3-P4mmm                            100.00    29.992  -13941.784  -0.147   0.156 -    1 H11W3              P4/mmm         2
W-1-H20X7-R-3                              100.00    63.069  -32492.280  -0.197   0.141 -    1 H20W7              R-3            2
W-2-H11X-P21                               100.42    36.053   -9394.070   0.019   0.140 -    2 H11W               P21            8
W-2-H10X-P-1                               100.00    16.823   -4690.289   0.002   0.134 -    2 H10W               P-1            7
W-2-H7X2-P1                                100.41    39.080  -18584.686  -0.175   0.134 -    2 H7W2               P1             2
W-1-H13X5-I4m                               99.99    21.744  -11600.035  -0.223   0.129 -    1 H13W5              I4/m           1
W-2-H22X-R32                               100.00    60.606   -9543.618   0.060   0.123 -    2 H22W               R32            4
W-2-H5X-Cc                                 100.02    11.384   -4656.428  -0.125   0.117 -    2 H5W                Cc            11
W-1-H9X4-P-1                               100.00    16.650   -9275.271  -0.259   0.117 -    1 H9W4               C2/m           1
W-2-H26X-Cc                                100.03    35.169   -4799.070   0.061   0.115 -    2 H26W               Cc             1
W-1-H12X-P-1                               100.00    38.121   -9407.972   0.002   0.114 -    1 H12W               P-1            5
W-1-H23X-P-1                               100.12    31.038   -4778.719   0.052   0.113 -    1 H23W               P-1            5
W-1-H14X3-P1                               100.17    32.643  -13962.540  -0.145   0.112 -    1 H14W3              P1             1
W-2-H16X-P-1                               100.01    46.146   -9462.365   0.025   0.111 -    2 H16W               P-1            4
W-2-H13X3-C2c                              100.01   129.927  -55823.002  -0.162   0.111 -    2 H13W3              C2/c           2
W-2-H24X-C2c                               100.17   129.876  -19142.330   0.049   0.107 -    2 H24W               C2/c           4
W-2-H13X-P-1                                99.89    80.009  -18843.381   0.000   0.105 -    2 H13W               P-1            4
W-1-H14X-C2m-1d2i4j4j4j                    100.00    10.486   -2358.832   0.005   0.102 -    1 H14W               C2/m           6
W-2-H5X2-P42mcm                             99.99    34.497  -18557.528  -0.260   0.099 -    2 H5W2               P42/mcm        9
W-2-H11X2-P21c                             100.00    95.641  -37279.272  -0.133   0.091 -    2 H11W2              P21/c          4
W-2-H8X-I41md                               99.37    29.384   -9353.851  -0.072   0.090 -    2 H8W                I41md         13
W-4-H3X-P212121                            100.00    74.437  -37142.881  -0.254   0.077 -    4 H3W                Pnma          30
W-1-H13X4-I4m                              100.00    75.691  -37156.655  -0.243   0.076 -    1 H13W4              I4/m           1
W-2-H37X-R-3                                99.99    92.610   -9749.183   0.034   0.072 -    2 H37W               R-3            1
W-2-H17X-P-1                                99.99    49.725   -9476.757  -0.015   0.066 -    2 H17W               P-1            2
W-2-H42X-P-1                               100.00   208.612  -19635.315   0.031   0.065 -    2 H42W               P-1            1
W-1-H32X-P-1                                99.99    82.660   -9681.395   0.018   0.062 -    1 H32W               P-1            1
W-2-H9X-P1                                 100.08    63.033  -18735.608  -0.090   0.055 -    2 H9W                P1            17
W_100p0-1186002-6765-65-UUl6IlS             99.96    67.838  -37108.894  -0.320   0.047 -    1 H19W8              P1            10
W-2-H6X-C2m                                100.00    25.042   -9326.988  -0.169   0.039 -    2 H6W                C2/m          17
W-4-H2X-P21c                               100.00    16.152   -9272.112  -0.369   0.027 -    4 H2W                Pnma          65
W-2-H7X-P-3m1                              100.01    14.032   -4670.375  -0.156   0.026 -    2 H7W                P6/mmm         8
W-1-W-Im-3m                                100.02    13.037   -9243.607   0.000   0.000 +    1 W                  Im-3m          1
H-8-H-Pca21                                100.00    18.450    -109.594   0.000   0.000 +    8 H                  Pca21         47
W-2-H4W-P4nmm                              100.00    21.289   -9299.861  -0.291  -0.000 +    2 H4W                P4/nmm        48
W-2-H3X2-C2m                               100.02    60.913  -37061.109  -0.449   0.000 +    2 H3W2               C2/m           5
W-2-HX-Cmcm-2b2c                           100.03    14.387   -9258.233  -0.463  -0.000 +    2 HW                 P63/mmc       16
\end{verbatim}

==> (inline-72) <==
\begin{verbatim}
Xe-1-H11X5-P4mmm                           100.00    60.198   -1769.822   0.972   1.143 -    1 H11Xe5             P4/mmm         1
Xe-1-H19X7-P-1                             100.00   161.420   -5007.760   0.724   0.890 -    1 H19Xe7             P-1            1
Xe-2-H19X4-P-43n                           100.01   110.399   -2966.641   0.750   0.887 -    2 H19Xe4             P-43n          1
Xe-1-H13X5-I4m                             100.00    57.346   -1784.976   0.702   0.869 -    1 H13Xe5             I4/m           1
Xe-2-H15X4-I-43d                            98.23   101.983   -2916.569   0.659   0.817 -    2 H15Xe4             I-43d          1
Xe-1-H20X7-R-3                             100.00    41.207   -1255.764   0.638   0.803 -    1 H20Xe7             R-3            3
Xe-2-H3X2-C2m                               99.99    42.656   -1400.079   0.564   0.721 -    2 H3Xe2              C2/m           2
Xe-1-H9X4-P-1                              100.00    22.803    -710.234   0.458   0.629 -    1 H9Xe4              C2/m           1
Xe-2-H23X4-Pm-3n                           100.00   235.676   -6050.305   0.501   0.618 -    2 H23Xe4             Pm-3n          1
Xe-1-HX-I4mmm                              100.00    20.817    -693.629   0.485   0.616 -    1 HXe                I4/mmm        15
Xe-1-H13X4-I4m                             100.00   102.786   -2894.377   0.430   0.591 -    1 H13Xe4             I4/m           1
Xe-1-H3X5-C2m                              100.00    50.796   -1720.832   0.492   0.590 -    1 H3Xe5              C2/m           1
Xe-2-H17X4-Pm                               99.78   111.378   -2949.455   0.335   0.484 -    2 H17Xe4             Pm             1
Xe-1-H10X3-C2m                             100.00    76.977   -2175.601   0.315   0.475 -    1 H10Xe3             C2/m           1
Xe-2-H11X4-P42nmc                          100.00    98.792   -2869.688   0.307   0.472 -    2 H11Xe4             P42/nmc        4
Xe-1-HX2-P4mmm                             100.00    20.331    -687.211   0.359   0.446 -    1 HXe2               P4/mmm        10
Xe-1-H4X7-C2m                              100.00    74.937   -2408.639   0.347   0.442 -    1 H4Xe7              C2/m           1
Xe-1-H17X6-P-1                              99.92   150.727   -4312.123   0.268   0.433 -    1 H17Xe6             P-1            2
Xe-2-HX3-C2c                               100.00    60.533   -2055.087   0.328   0.393 -    2 HXe3               C2/c           3
Xe-1-H12X5-C2m                             100.00   123.398   -3565.260   0.214   0.383 -    1 H12Xe5             C2/m           1
Xe-2-H7X3-I4cm                             100.00    36.359   -1068.310   0.197   0.367 -    2 H7Xe3              I4cm           2
Xe-1-H19X3-Imm2                            100.00    24.976    -574.518   0.223   0.332 -    1 H19Xe3             Imm2           1
Xe-3-H7X2-P1                                99.98   158.851   -4368.489   0.170   0.330 -    3 H7Xe2              P1             3
Xe-1-H13X6-C2m                             100.00    72.531   -2130.412   0.140   0.312 -    1 H13Xe6             C2/m           1
Xe-1-H5X2-R-3m                             100.00    24.207    -714.682   0.133   0.301 -    1 H5Xe2              R-3m           9
Xe-1-H14X5-P1                              100.28   126.952   -3593.765   0.133   0.298 -    1 H14Xe5             P1             3
Xe-1-H31X8-R3                               99.99   225.473   -5866.479   0.138   0.296 -    1 H31Xe8             R3             1
Xe-2-H13X-P-1                              100.01    48.301    -855.850   0.224   0.283 -    2 H13Xe              P21/m          4
Xe-2-H11X3-P1                               99.98    82.878   -2192.092   0.093   0.251 -    2 H11Xe3             P1             3
Xe-4-H11X2-C2c                              99.99   124.476   -3021.844   0.121   0.242 -    4 H11Xe2             C2/c           6
Xe-1-H16X3-C2m                             100.00    47.038   -1129.889   0.111   0.236 -    1 H16Xe3             C2/m           3
Xe-1-H14X3-P1                               99.95    90.394   -2233.159   0.078   0.217 -    1 H14Xe3             P-1            1
Xe-1-H14X-C2m-1b1c1d2i2i2i2i4j             100.00    12.356    -217.570   0.161   0.216 -    1 H14Xe              C2/m           6
Xe-1-H26X3-Imm2                             99.89    28.737    -598.816   0.125   0.208 -    1 H26Xe3             Imm2           4
Xe-2-H13X3-C2c                             100.00    85.174   -2219.832   0.060   0.207 -    2 H13Xe3             C2/c           2
Xe-1-H35X4-Cm                              100.01    76.866   -1599.466   0.106   0.189 -    1 H35Xe4             Cm             2
Xe-2-H7X-P4nmm                              99.99    68.478   -1552.444   0.072   0.171 -    2 H7Xe               Pm-3m          9
Xe-1-H17X2-P-4m2                           100.00    75.908   -1593.108   0.083   0.168 -    1 H17Xe2             P-4m2          7
Xe-4-H5X-P21m                              100.00    61.807   -1498.407   0.032   0.163 -    4 H5Xe               P21/m         11
Xe-2-H25X3-C2c                              99.69   226.081   -4766.404   0.071   0.157 -    2 H25Xe3             C2/c           1
Xe-1-H31X4-Cm                               99.92    72.667   -1573.139   0.057   0.149 -    1 H31Xe4             Cm             1
Xe-2-H11X-P21                               99.79    43.796    -830.695   0.075   0.143 -    2 H11Xe              P21            8
Xe-1-H48X5-I4m                             100.00   101.972   -2029.313   0.065   0.141 -    1 H48Xe5             I4/m           1
Xe-1-H33X4-Cm                               99.96    74.002   -1586.855   0.053   0.140 -    1 H33Xe4             Cm             3
Xe-1-H12X-P-1                               99.99    22.816    -422.273   0.057   0.121 -    1 H12Xe              P-1            5
Xe-2-H10X-P-1                               99.84    41.271    -817.480   0.037   0.111 -    2 H10Xe              P-1            7
Xe-2-H3X-Cm                                100.00    52.309   -1444.421  -0.053   0.110 -    2 H3Xe               C2/m          31
Xe-2-H16X-P-1                              100.00    27.318    -449.580   0.055   0.104 -    2 H16Xe              P-1            4
Xe-2-H9X-P1                                 99.98    39.724    -804.156   0.004   0.084 -    2 H9Xe               P1            17
Xe-2-H37X-R-3                               99.95    50.839    -592.837   0.055   0.079 -    2 H37Xe              R-3            1
Xe-2-H23X-Cc                               100.02    71.128    -995.195   0.033   0.069 -    2 H23Xe              Cc             7
Xe-2-H42X-P-1                              100.01   114.581   -1254.768   0.035   0.056 -    2 H42Xe              P-1            1
Xe-1-H32X-P-1                              100.02    22.894    -279.598   0.027   0.054 -    1 H32Xe              P-1            1
Xe-2-H6X-Pc                                100.00    65.232   -1527.082  -0.064   0.050 -    2 H6Xe               Pmn21         17
Xe_100p0-18916-6619-1803-E2wDBKy            99.99    73.639   -1009.998  -0.013   0.023 -    2 H24Xe              Fm-3c         26
Xe_100p0-6-H17Xe-P1                         99.89   346.725   -5485.463  -0.025   0.022 -    6 H17Xe              P1             3
Xe_100p0-18911-6485-1897-k3SrlNI            99.96    37.141    -791.142  -0.072   0.017 -    2 H8Xe               Cmce          46
Xe_100p0-2219642-316-354-r6UaHgi            99.91    82.416    -778.748   0.002   0.016 -    1 H64Xe              P1            11
Xe_100p0-270271-7813-211-pkiX2HQ            99.99    69.393    -982.847  -0.024   0.013 -    2 H22Xe              Fdd2          15
Xe_100p0-143539-8893-323-Kk9wiWB            99.97    76.093   -1024.024  -0.025   0.009 -    2 H25Xe              P1            14
Xe_100p0-396767-5782-135-nz9Bk81           100.01    18.838    -538.507  -0.158   0.009 -    1 H8Xe3              Cm            35
hex-2-Xe-P63mmc                            100.00    19.749    -680.900   0.000   0.000 +    2 Xe                 P63/mmc        2
H-8-H-Pca21                                100.00    18.450    -109.594   0.000   0.000 +    8 H                  Pca21         55
Xe-2-H26X-Iba2                             100.00   156.186   -2075.941  -0.033  -0.000 +    2 H26Xe              Iba2           4
Xe_100p0-31551-7487-121-8BparZB             99.99    56.267   -1472.960  -0.157  -0.000 +    2 H4Xe               Pmma         383
Xe-4-H2Xe-Pnma                             100.00    47.418   -1417.643  -0.174  -0.000 +    4 H2Xe               Pnma          85
\end{verbatim}

==> (inline-73) <==
\begin{verbatim}
Y-1-H13X4-I4m                              100.00    22.228   -1107.371  -0.673   0.453 -    1 H13Y4              I4/m           1
Y-1-H11X5-P4mmm                            100.00    48.169   -2730.922  -0.701   0.446 -    1 H11Y5              P4/mmm         1
Y-1-H8X3-P-1                               100.00    64.190   -3298.427  -0.807   0.372 -    1 H8Y3               P2/m           5
Y-1-H4X7-C2m                               100.00    56.619   -3739.450  -0.382   0.345 -    1 H4Y7               C2/m           1
Y-1-H17X6-P-1                              100.00    65.100   -3306.417  -0.871   0.317 -    1 H17Y6              P2/m           2
Y-1-H13X6-C2m                              100.00    64.730   -3277.895  -0.936   0.209 -    1 H13Y6              C2/m           1
Y-1-H19X3-Imm2                             100.00    41.573   -1725.160  -0.458   0.196 -    1 H19Y3              Imm2           1
Y-2-H3X2-C2m                               100.00    37.099   -2165.487  -0.884   0.195 -    2 H3Y2               C2/m           2
Y-2-H13X3-C2c                               99.98   144.669   -6739.488  -0.731   0.167 -    2 H13Y3              C2/c           2
Y-2-H7X2-C2c                                99.99    44.912   -2224.064  -0.911   0.153 -    2 H7Y2               C2/c           3
Y-1-H16X3-C2m                               99.98    19.563    -852.727  -0.619   0.137 -    1 H16Y3              C2/m           3
Y-1-H10X3-C2m                              100.00    32.179   -1664.797  -0.973   0.132 -    1 H10Y3              C2/m           1
Y-1-H12X5-C2m                              100.00    27.116   -1370.475  -1.034   0.128 -    1 H12Y5              C2/m           1
Y-1-H48X5-I4m                              100.00   168.870   -5974.794  -0.326   0.126 -    1 H48Y5              I4/m           1
Y-2-H23X4-Pm-3n                            100.00    51.152   -2285.421  -0.586   0.124 -    2 H23Y4              Pm-3n          1
Y-1-H14X3-P1                               100.01    35.570   -1692.004  -0.721   0.124 -    1 H14Y3              C2/m           1
Y-1-H9X4-P-1                               100.00    41.288   -2188.305  -1.029   0.122 -    1 H9Y4               C2/m           1
Y-1-H11X3-I-4m2                            100.00    33.939   -1671.702  -0.911   0.115 -    1 H11Y3              I-4m2          3
Y-2-H13X-P-1                               100.00    42.055   -1241.461  -0.242   0.101 -    2 H13Y               P-1            5
Y-2-H15X4-I-43d                            100.00   181.902   -8925.362  -0.908   0.100 -    2 H15Y4              I-43d          1
Y-1-H35X4-Cm                               100.00   128.351   -4734.744  -0.393   0.099 -    1 H35Y4              Cm             2
Y-4-H11X2-C2c                              100.00   101.582   -4558.090  -0.645   0.092 -    4 H11Y2              C2/c           6
Y-1-H3X5-C2m                               100.00    20.074   -1336.574  -0.659   0.091 -    1 H3Y5               C2/m           1
Y-4-H2X-C2c                                100.00    39.393   -2181.015  -1.041   0.090 -    4 H2Y                Fddd          76
Y-2-H7X3-P21m                              100.00    61.811   -3286.529  -1.068   0.089 -    2 H7Y3               P21/m          2
Y-2-H17X2-Cm                                99.91    63.805   -2360.805  -0.418   0.087 -    2 H17Y2              Cm             7
Y-2-H11X-P21                               100.02    38.990   -1214.485  -0.317   0.083 -    2 H11Y               P21            8
Y-1-H33X4-Cm                               100.00    62.538   -2354.127  -0.439   0.080 -    1 H33Y4              Cm             3
Y-2-H22X-R32                               100.00   123.802   -2728.851  -0.133   0.076 -    2 H22Y               R-3m           4
Y-2-H26X-P1                                 99.62    35.714    -709.481  -0.103   0.074 -    2 H26Y               P1             2
Y-2-H26X3-P321                             100.00    47.703   -1774.235  -0.425   0.071 -    2 H26Y3              P321           4
Y_100p0-2-H8Y-Cmc21                        100.00    61.180   -2347.587  -0.468   0.065 -    2 H8Y                Cmc21         15
Y-2-H25X-P1                                 99.72    70.391   -1405.639  -0.122   0.063 -    2 H25Y               P1             2
Y_100p0-63469-9165-210-YIOwkSS             100.00    51.947   -2293.082  -0.623   0.062 -    2 H6Y                Im-3m         67
Y-2-H5X2-P42mcm                             99.99    21.147   -1098.112  -1.108   0.060 -    2 H5Y2               P42/mcm        9
Y-2-H25X3-C2c                               99.97    96.112   -3535.166  -0.455   0.059 -    2 H25Y3              C2/c           1
Y-2-H10X-P-1                               100.01    36.275   -1201.142  -0.379   0.058 -    2 H10Y               P-1            8
Y-2-H19X4-P-43n                            100.00    95.825   -4518.132  -0.778   0.055 -    2 H19Y4              P-43n          1
Y-8-H5X-Pm-3n                              100.00    99.165   -4531.874  -0.748   0.051 -    8 H5Y                Pm-3n         12
Y-2-H17X-P-1                               100.01   101.535   -2593.585  -0.218   0.049 -    2 H17Y               P-1            2
Y-1-H14X-C2m-1a2i2i2i4j4j                  100.00    22.685    -627.919  -0.271   0.049 -    1 H14Y               C2/m           6
Y-2-H16X-P-1                               100.07    98.573   -2566.376  -0.236   0.046 -    2 H16Y               P-1            5
Y-1-H31X4-Cm                                99.99    60.579   -2341.102  -0.502   0.046 -    1 H31Y4              Cm             1
Y-1-H4X-I4mmm-1a2d2e                       100.00    11.337    -559.677  -0.914   0.043 -    1 H4Y                I4/mmm        38
Y-1-H13X5-I4m                               99.99    52.942   -2749.194  -1.132   0.043 -    1 H13Y5              I4/m           1
Y-1-H11X4-I4mmm                            100.00    43.400   -2203.893  -1.143   0.040 -    1 H11Y4              I4/mmm         4
Y-1-H23X-P-1                               100.00    63.211   -1378.934  -0.161   0.039 -    1 H23Y               C2/m           7
Y_100p0-2-H12Y-C2c                          99.99    78.623   -2457.396  -0.332   0.037 -    2 H12Y               C2/c          30
Y_100p0-716863-4027-93-zCpz9WK             100.02    74.457   -3854.965  -1.144   0.037 -    1 H19Y7              I4/mmm         8
Y-2-HX3-C2c                                100.01    23.353   -1597.761  -0.466   0.034 -    2 HY3                C2/c           3
Y-2-HX2-I41amd                              99.99    32.039   -2135.568  -0.632   0.034 -    2 HY2                I41/amd       10
Y-1-H31X8-R3                               100.00   184.384   -8941.546  -0.948   0.034 -    1 H31Y8              R3             1
Y-2-H37X-R-3                                99.98   190.830   -3140.815  -0.093   0.033 -    2 H37Y               R-3            1
Y-2-H17X4-Pm                               100.00   188.681   -8982.842  -0.885   0.027 -    2 H17Y4              Pm             1
Y-1-H14X5-I4m                              100.00    54.263   -2756.869  -1.159   0.027 -    1 H14Y5              I4/m           3
Y-1-H32X-P-1                                99.99    42.481    -751.223  -0.124   0.022 -    1 H32Y               P-1            1
Y-2-H42X-P-1                               100.00   214.123   -3278.641  -0.092   0.019 -    2 H42Y               P-1            1
Y-1-H20X7-R-3                              100.00   152.487   -7725.600  -1.175   0.015 -    1 H20Y7              R-3            3
Y-2-H24X-C2c                                99.99   132.095   -2786.772  -0.185   0.007 -    2 H24Y               C2/c           9
Y_100p0-2-H7Y-P1                           100.01    29.177   -1160.646  -0.596   0.004 -    2 H7Y                Cc            16
Y-2-Y-Cmcm                                 100.00     7.364    -529.993   0.000  -0.000 +    2 Y                  Cmcm           6
H-8-H-Pca21                                100.00    18.450    -109.594   0.000   0.000 +    8 H                  Pca21        109
Y_100p0-2-H9Y-P63m                         100.01    35.033   -1188.077  -0.480  -0.000 +    2 H9Y                P63/m         22
Y-1-HX-I4mmm                               100.01    17.098   -1075.684  -1.000  -0.000 +    1 HY                 Fm-3m         17
Y_100p0-20507-9465-10-ztJqPSy              100.00    10.934    -552.935  -1.196  -0.000 +    1 H3Y                Fm-3m         76
\end{verbatim}

==> (inline-74) <==
\begin{verbatim}
Yb-1-H13X4-I4m                             100.00    42.049  -12849.612  -0.668   0.473 -    1 H13Yb4             I4/m           1
Yb-2-H13X3-R-3c                            100.00   136.020  -38637.253  -0.512   0.437 -    2 H13Yb3             R-3m           1
Yb-1-H17X6-P-1                             100.00    31.601   -9628.757  -0.759   0.413 -    1 H17Yb6             P2/m           2
Yb-1-H4X7-C2m                              100.01    55.410  -22351.116  -0.483   0.259 -    1 H4Yb7              C2/m           1
Yb-1-H11X3-I-4m2                            99.99    64.630  -19295.571  -0.896   0.189 -    1 H11Yb3             I-4m2          2
Yb-2-H25X-Fm-3c                            100.00   138.248  -13440.780  -0.018   0.177 -    2 H25Yb              Fm-3c          1
Yb-1-H16X3-I4mmm                           100.03    18.295   -4840.916  -0.639   0.161 -    1 H16Yb3             I4/mmm         2
Yb-1-H35X4-P-43m                           100.04    60.708  -13001.932  -0.374   0.145 -    1 H35Yb4             P-43m          1
Yb-1-H10X3-C2m                             100.00    62.765  -19282.256  -0.994   0.141 -    1 H10Yb3             C2/m           1
Yb-2-H15X4-I-43d                           100.00    87.334  -25733.147  -0.941   0.125 -    2 H15Yb4             I-43d          1
Yb-2-H13X-C2m                              100.03    42.144   -6558.884  -0.239   0.123 -    2 H13Yb              P63/mmc        4
Yb-2-H26X3-P-62m                           100.00   183.292  -39000.386  -0.403   0.121 -    2 H26Yb3             P-62m          1
Yb-2-H3X2-C2m                              100.01    35.620  -12801.204  -1.043   0.116 -    2 H3Yb2              C2/m           2
Yb-1-H33X4-P-43m                           100.00    59.078  -12988.982  -0.435   0.112 -    1 H33Yb4             P-43m          2
Yb-1-H17X2-P-6m2                           100.00    60.679  -12995.998  -0.432   0.100 -    1 H17Yb2             P-6m2          5
Yb-2-H23X4-Pm-3n                           100.00   199.526  -51684.972  -0.653   0.098 -    2 H23Yb4             Pm-3n          1
Yb_100p0-2910725-7251-79-nppqNyA            99.98    62.981  -19253.923  -1.090   0.096 -    1 H8Yb3              Immm           6
Yb-2-H11X-P21                               99.94    37.126   -6532.151  -0.334   0.088 -    2 H11Yb              Pmc21          8
Yb-4-H11X2-C2c                              99.98    49.125  -12914.760  -0.706   0.073 -    4 H11Yb2             R-3c           5
Yb-1-H5X2-C2m                              100.00    19.589   -6415.647  -1.129   0.073 -    1 H5Yb2              C2/m          12
Yb-1-H11X4-P-42m                           100.00    41.295  -12838.549  -1.108   0.071 -    1 H11Yb4             P-43m          4
Yb-2-H10X-P-1                              100.01    35.156   -6518.740  -0.391   0.069 -    2 H10Yb              P-1            7
Yb-1-H14X-C2m                              100.00    22.172   -3286.641  -0.270   0.068 -    1 H14Yb              C2/m           6
Yb_100p0-4192600-3517-185-T48oQUR          100.02    27.522   -8042.810  -0.988   0.066 -    1 H19Yb5             C2/m           4
Yb-2-H9X-P63m                               99.84    17.007   -3252.574  -0.441   0.065 -    2 H9Yb               P63/m         17
Yb-2-H22X-R32                              100.00    61.877   -6682.425  -0.156   0.064 -    2 H22Yb              R32            3
Yb-1-H31X8-R3                              100.04   176.124  -51482.267  -0.975   0.064 -    1 H31Yb8             R3             6
Yb-2-H17X-P-1                              100.03    99.815  -13228.627  -0.221   0.060 -    2 H17Yb              P-1            2
Yb-8-H5X-Pm-3n                              99.95    95.016  -25802.615  -0.785   0.059 -    8 H5Yb               Pm-3n         10
Yb-2-H16X-P-1                               99.99    97.114  -13201.411  -0.239   0.058 -    2 H16Yb              P-1            3
Yb-2-H6X-P21                                99.97    52.642  -12928.602  -0.666   0.058 -    2 H6Yb               P21/m         35
Yb_100p0-3494513-4862-44-AB5LXds           100.01   185.783  -51578.105  -0.825   0.055 -    2 H19Yb4             P-43n          5
Yb_100p0-2076372-7514-7-8xdwnTj            100.05    11.112   -3218.528  -0.963   0.050 -    1 H4Yb               I4/mmm        57
Yb-2-H7X-C2c                                99.97    14.052   -3239.006  -0.584   0.049 -    2 H7Yb               C2/c           9
Yb_100p0-2806854-7910-126-G7HSkRP           99.97    90.884  -25768.710  -0.892   0.049 -    1 H35Yb8             R3             7
Yb_100p0-1712326-6243-1-8HctZAz            100.01    66.192  -19304.383  -1.000   0.047 -    1 H23Yb6             P-1            8
Yb-1-H12X-R-3                               99.97    39.257   -6546.319  -0.345   0.045 -    1 H12Yb              R-3           10
Yb_100p0-2081200-8213-240-hNeQFCC          100.09    36.791  -11236.617  -1.124   0.045 -    1 H20Yb7             R-3            4
Yb-2-H23X-P1                               100.00    31.645   -3348.305  -0.170   0.041 -    2 H23Yb              C2/m           1
Yb_100p0-2081168-7599-1-vlSIG6M            100.05    52.450  -16050.277  -1.133   0.041 -    1 H14Yb5             I4/m           4
Yb-2-H7X3-P21m                              99.99    59.109  -19240.062  -1.183   0.036 -    2 H7Yb3              R-3m           2
Yb-1-H8X-R32                               100.00    15.256   -3245.900  -0.529   0.034 -    1 H8Yb               R32           10
Yb_100p0-2639400-1395-104-XMtsP28          100.03   170.019  -51398.884  -1.116   0.033 -    1 H25Yb8             P-1            1
Yb-2-H37X-R-3                               99.97    95.315   -6888.260  -0.104   0.030 -    2 H37Yb              R-3            1
Yb_100p0-1712296-5932-187-Qr7Oj2u           99.95    77.423  -22523.306  -1.018   0.024 -    1 H27Yb7             C2/m           6
Yb_100p0-2609799-7785-1-C1RZIBb            100.04    77.760  -25648.798  -1.209   0.019 -    2 H9Yb4              P21/m          2
Yb-2-H42X-P-1                               99.99   107.010   -6957.127  -0.100   0.017 -    2 H42Yb              P-1            2
Yb-1-H32X-P-1                              100.00    84.672   -6820.426  -0.140   0.014 -    1 H32Yb              P-1            2
Yb_100p0-3427813-181-119-26z7Oz3           100.00    10.537   -3211.566  -1.147   0.012 -    1 H3Yb               Fm-3m         39
Yb-2-H24X-C2c                               99.98    65.937   -6711.078  -0.194   0.009 -    2 H24Yb              C2/c           2
Yb-2-HX3-C2c                               100.03    91.861  -38296.147  -0.509   0.003 -    2 HYb3               C2/c           4
hex-1-Yb-Im-3m                             100.02    14.922   -6377.446   0.000   0.000 +    1 Yb                 Im-3m          1
H-8-H-Pca21                                100.00    18.450    -109.594   0.000   0.000 +    8 H                  Pca21         47
Yb-2-HX2-I41amd                            100.02    31.187  -12770.639  -0.682   0.000 +    2 HYb2               I41/amd       11
Yb-1-HX-I4mmm                              100.00     4.171   -1598.291  -1.008  -0.000 +    1 HYb                Fm-3m         15
Yb_100p0-3276644-9335-70-3Qarwda           100.01    65.369  -19291.370  -1.125   0.000 +    3 H7Yb2              P-1           12
Yb_100p0-2806828-7288-13-jSFI2n5            99.99    18.889   -6408.623  -1.259  -0.000 +    2 H2Yb               P63/mmc       57
\end{verbatim}

==> (inline-75) <==
\begin{verbatim}
Zr-1-H8X3-P-1                              100.01    30.044   -1982.421  -0.674   0.337 -    1 H8Zr3              P2/m           5
Zr-1-H17X6-P-1                             100.00   121.859   -7945.233  -0.725   0.291 -    1 H17Zr6             P2/m           2
Zr-2-H23X4-Pm-3n                           100.00   192.792  -10908.888  -0.330   0.286 -    2 H23Zr4             Pm-3n          1
Zr-1-H13X4-I4m                              99.97    42.073   -2660.322  -0.713   0.254 -    1 H13Zr4             I4/m           1
Zr-1-H4X7-C2m                              100.00    54.299   -4518.247  -0.311   0.246 -    1 H4Zr7              C2/m           1
Zr-2-H26X3-P321                            100.00    90.130   -4210.492  -0.223   0.207 -    2 H26Zr3             P321           3
Zr-1-H48X5-I4m                             100.00    83.263   -3540.322  -0.189   0.203 -    1 H48Zr5             I4/m           1
Zr-2-H19X4-P-43n                           100.00   179.771  -10805.421  -0.521   0.203 -    2 H19Zr4             P-43n          1
Zr-2-H13X-P-1                               99.81    40.684   -1462.076  -0.098   0.199 -    2 H13Zr              P21/m          4
Zr-2-H13X3-C2c                             100.00   133.557   -8071.484  -0.614   0.167 -    2 H13Zr3             C2/c           2
Zr-1-H35X4-Cm                              100.00    63.158   -2810.117  -0.265   0.162 -    1 H35Zr4             Cm             2
Zr-1-H16X3-C2m                             100.00    18.564   -1019.153  -0.505   0.152 -    1 H16Zr3             C2/m           3
Zr-1-H33X4-Cm                              100.00    59.615   -2796.856  -0.303   0.147 -    1 H33Zr4             Cm             3
Zr-2-H25X3-C2c                             100.00    91.628   -4198.698  -0.300   0.146 -    2 H25Zr3             C2/c           1
Zr-2-H17X-C2m                              100.00    49.549   -1517.170  -0.093   0.138 -    2 H17Zr              C2/m           1
Zr-4-H11X2-C2c                             100.00    99.510   -5445.114  -0.511   0.129 -    4 H11Zr2             C2/c           6
Zr-1-H17X2-C2m                             100.00    15.596    -701.048  -0.320   0.118 -    1 H17Zr2             C2/m           7
Zr-2-H11X-P21                              100.09    18.306    -718.028  -0.229   0.117 -    2 H11Zr              P21            8
Zr-2-H7X-C2c                               100.01    54.303   -2763.456  -0.403   0.117 -    2 H7Zr               C2/c          10
Zr-1-H3X5-C2m                              100.00    38.068   -3228.911  -0.459   0.116 -    1 H3Zr5              C2/m           1
Zr-2-H17X4-Pm                              100.00   177.356  -10755.373  -0.684   0.109 -    2 H17Zr4             Pm             1
Zr-1-H31X4-Cm                              100.01    29.159   -1391.997  -0.368   0.108 -    1 H31Zr4             Cm             1
Zr-2-H3X2-C2m                              100.00    34.561   -2610.294  -0.795   0.105 -    2 H3Zr2              C2/m           2
Zr_100p0-57425-5970-1630-TJNUA4U           100.01    14.882    -697.725  -0.361   0.102 -    1 H8Zr               C2/m          28
Zr-1-H14X3-P1                              100.00    34.601   -2025.198  -0.634   0.101 -    1 H14Zr3             P1             1
Zr-4-H5X-P21m                               99.99    47.601   -2709.351  -0.595   0.099 -    4 H5Zr               Pnma          12
Zr-1-H22X-C2m                              100.01    29.708    -792.954  -0.083   0.098 -    1 H22Zr              C2/m           4
Zr-2-HX3-C2c                               100.00    43.879   -3862.707  -0.294   0.089 -    2 HZr3               C2/c           3
Zr-1-H11X3-I-4m2                           100.00    15.958   -1002.433  -0.801   0.089 -    1 H11Zr3             I-4m2          3
Zr-2-H9X-P63m                              100.01    64.968   -2818.436  -0.331   0.085 -    2 H9Zr               P63/m         17
Zr-2-H26X-Cc                                99.94    70.479   -1640.782  -0.074   0.080 -    2 H26Zr              Cc             2
Zr-2-H10X-P-1                              100.00    68.990   -2845.773  -0.299   0.080 -    2 H10Zr              P-1            7
Zr-2-H6X-P1                                100.03    25.370   -1368.421  -0.516   0.078 -    2 H6Zr               P21           22
Zr-1-H31X8-R3                              100.00   171.124  -10715.883  -0.778   0.076 -    1 H31Zr8             R3             6
Zr-2-H24X-C2c                              100.00    32.048    -806.844  -0.092   0.075 -    2 H24Zr              C2/c           4
Zr-2-H23X-P1                               100.17    62.977   -1600.154  -0.103   0.071 -    2 H23Zr              P1             7
Zr-1-H19X7-P-1                              99.97   136.108   -9263.119  -0.945   0.068 -    1 H19Zr7             P-1            1
Zr-2-H25X-P1                                99.83    68.829   -1627.544  -0.094   0.066 -    2 H25Zr              P1             2
Zr-2-H37X-R-3                               99.96    93.773   -1791.289  -0.048   0.062 -    2 H37Zr              R-3            1
Zr-2-H16X-P-1                              100.01    47.744   -1504.934  -0.184   0.060 -    2 H16Zr              P-1            4
Zr_100p0-57409-183-51-w3YJDZ7              100.00    10.732    -670.636  -0.773   0.059 -    2 H4Zr               Fddd          53
Zr-1-H20X7-C2                              100.01   137.890   -9278.100  -0.957   0.059 -    1 H20Zr7             C2             3
Zr-2-H7X3-P21m                             100.00    56.687   -3953.168  -0.944   0.057 -    2 H7Zr3              P21/m          2
Zr-2-HX2-I41amd                             99.99    14.947   -1290.146  -0.458   0.054 -    2 HZr2               I41/amd       10
Zr-1-H13X6-C2m                             100.01    57.418   -3945.834  -0.943   0.053 -    1 H13Zr6             C2/m           1
Zr-1-H14X5-I4m                              99.98    98.260   -6623.117  -0.962   0.053 -    1 H14Zr5             I4/m           3
Zr-1-H12X-P-1                              100.01    19.525    -725.249  -0.269   0.051 -    1 H12Zr              P-1            5
Zr-2-H11X4-P42nmc                          100.00    77.968   -5295.611  -0.965   0.049 -    2 H11Zr4             P42/nmc        4
Zr-2-H7X2-C2c                              100.00    83.211   -5337.928  -0.872   0.047 -    2 H7Zr2              P42/nmc        8
Zr-1-H14X-C2m-1a2i2i2i4j4j                  99.99    10.811    -369.470  -0.232   0.046 -    1 H14Zr              C2/m           6
Zr-2-H42X-P-1                              100.03   210.573   -3720.481  -0.053   0.044 -    2 H42Zr              P-1            1
Zr-1-H32X-P-1                              100.00    42.020    -861.853  -0.082   0.044 -    1 H32Zr              P-1            1
Zr-1-H9X4-P-1                              100.00    18.712   -1316.548  -0.958   0.041 -    1 H9Zr4              C2/m           1
Zr-1-H13X5-I4m                              99.99    96.901   -6608.688  -0.975   0.035 -    1 H13Zr5             I4/m           1
Zr_100p0-57405-4099-1219-U175FcP           100.01    47.496   -3289.605  -0.967   0.031 -    1 H11Zr5             C2/m           6
Zr_100p0-57418-3637-1676-RZ8xjwN           100.02    61.510   -3996.829  -0.924   0.026 -    1 H10Zr3             Immm          11
Zr-2-H5X2-P42mcm                           100.00    77.244   -5281.244  -0.987   0.020 -    2 H5Zr2              P42/mcm        9
Zr_100p0-57413-5529-460-8PENYUQ            100.00    48.056   -3297.149  -0.991   0.012 -    1 H12Zr5             I4/m           6
hex-1-Zr-Im-3m                              99.99     6.897    -641.305   0.000   0.000 +    1 Zr                 Im-3m          8
H-8-H-Pca21                                100.00    18.450    -109.594   0.000  -0.000 +    8 H                  Pca21        128
Zr-1-HX-I4mmm                              100.00    16.126   -1297.843  -0.767  -0.000 +    1 HZr                I4/mmm        19
Zr_100p0-57413-5529-318-67S5uyg             99.99    87.514   -5352.579  -0.876  -0.000 +    2 H15Zr4             I-43d          7
Zr_100p0-1-H2Zr-I4mmm                      100.00    18.645   -1312.978  -0.990  -0.000 +    1 H2Zr               I4/mmm        75
Zr-2-H3Zr-Pm-3n-2                          100.00    19.927   -1327.788  -1.020  -0.000 +    2 H3Zr               Pm-3n         60
\end{verbatim}
